Measuring the fine structure constant on white dwarf surfaces; uncertainties from continuum placement variations

Searches for variations of fundamental constants require accurate measurement errors. There are several potential sources of errors and quantifying each one accurately is essential. This paper addresses one source of uncertainty relating to measuring the fine structure constant on white dwarf surfaces. Detailed modelling of photospheric absorption lines requires knowing the underlying spectral continuum level. Here we describe the development of a fully automated, objective, and reproducible continuum estimation method, based on fitting cubic splines to carefully selected data regions. Example fits to the Hubble Space Telescope spectrum of the white dwarf G191-B2B are given. We carry out measurements of the fine structure constant using two continuum models. The results show that continuum placement variations result in small systematic shifts in the centroids of narrow photospheric absorption lines which impact significantly on fine structure constant measurements. This effect must therefore be included in the overall error budget of future measurements. Our results also suggest that continuum placement variations should be investigated in other contexts, including fine structure constant measurements in stars other than white dwarfs, quasar absorption line measurements of the fine structure constant, and quasar measurements of cosmological redshift drift.

==> dq.txt <==
Wavelenhth    Lower state        J   Upper state        J     Lower    Upper        q
  (nm)                                                        energy   energy     cm^-1
     25.45    3d5.(2D1).4p  1F*  3 - 3d6           5D   4        0.0   392957.1   -3427   
     25.51    3d5.(2D1).4p  1F*  3 - 3d6           5D   3      889.7   392957.1   -4323   
     25.54    3d5.(2D1).4p  1F*  3 - 3d6           5D   2     1489.9   392957.1   -4809   
     25.54    3d5.(2D1).4p  3P*  2 - 3d6           5D   3      889.7   392413.5   -5234   
     25.58    3d5.(2D1).4p  3P*  2 - 3d6           5D   2     1489.9   392413.5   -5720   
     25.61    3d5.(2D1).4p  3P*  2 - 3d6           5D   1     1871.5   392413.5   -6029   
     25.61    3d5.(2D1).4p  3D*  3 - 3d6           5D   4        0.0   390478.2   -2888   
     25.66    3d5.(2D1).4p  1D*  2 - 3d6           5D   3      889.7   390675.1   -4842   
     25.67    3d5.(2D1).4p  3D*  3 - 3d6           5D   3      889.7   390478.2   -3784   
     25.69    3d5.(2D1).4p  1D*  2 - 3d6           5D   2     1489.9   390675.1   -5328   
     25.71    3d5.(2D1).4p  3D*  3 - 3d6           5D   2     1489.9   390478.2   -4270   
     25.72    3d5.(2D1).4p  1D*  2 - 3d6           5D   1     1871.5   390675.1   -5637   
     25.73    3d5.(2D1).4p  3D*  2 - 3d6           5D   3      889.7   389571.8   -5940   
     25.73    3d5.(2D1).4p  3F*  4 - 3d6           5D   4        0.0   388698.9   -3293   
     25.77    3d5.(2D1).4p  3D*  2 - 3d6           5D   2     1489.9   389571.8   -6426   
     25.79    3d5.(2D1).4p  3D*  2 - 3d6           5D   1     1871.5   389571.8   -6735   
     25.79    3d5.(2D1).4p  3F*  4 - 3d6           5D   3      889.7   388698.9   -4189   
     25.82    3d5.(2D1).4p  3D*  1 - 3d6           5D   2     1489.9   388746.1   -6269   
     25.82    3d5.(2D1).4p  3F*  3 - 3d6           5D   4        0.0   387333.4   -4947   
     25.85    3d5.(2D1).4p  3D*  1 - 3d6           5D   1     1871.5   388746.1   -6578   
     25.86    3d5.(2D1).4p  3D*  1 - 3d6           5D   0     2057.6   388746.1   -6716   
     25.88    3d5.(2D1).4p  3F*  3 - 3d6           5D   3      889.7   387333.4   -5843   
     25.90    3d5.(2D1).4p  3F*  2 - 3d6           5D   3      889.7   386968.8   -3947   
     25.92    3d5.(2D1).4p  3F*  3 - 3d6           5D   2     1489.9   387333.4   -6329   
     25.94    3d5.(2D1).4p  3F*  2 - 3d6           5D   2     1489.9   386968.8   -4433   
     25.97    3d5.(2D1).4p  3F*  2 - 3d6           5D   1     1871.5   386968.8   -4742   
     26.41    3d5.(2P).4p   1P*  1 - 3d6           5D   2     1489.9   380165.6   -4745   
     26.43    3d5.(2P).4p   1P*  1 - 3d6           5D   1     1871.5   380165.6   -5054   
     26.45    3d5.(2P).4p   1P*  1 - 3d6           5D   0     2057.6   380165.6   -5192   
     26.52    3d5.(2P).4p   3S*  1 - 3d6           5D   2     1489.9   378555.0   -5368   
     26.55    3d5.(2P).4p   3S*  1 - 3d6           5D   1     1871.5   378555.0   -5677   
     26.56    3d5.(2P).4p   3S*  1 - 3d6           5D   0     2057.6   378555.0   -5815   
     26.56    3d5.(2P).4p   3D*  3 - 3d6           5D   4        0.0   376471.6   -3382   
     26.58    3d5.(2P).4p   1D*  2 - 3d6           5D   3      889.7   377059.1   -6126   
     26.63    3d5.(2P).4p   1D*  2 - 3d6           5D   2     1489.9   377059.1   -6612   
     26.63    3d5.(2P).4p   3D*  3 - 3d6           5D   3      889.7   376471.6   -4278   
     26.65    3d5.(2P).4p   1D*  2 - 3d6           5D   1     1871.5   377059.1   -6921   
     26.67    3d5.(2P).4p   3D*  3 - 3d6           5D   2     1489.9   376471.6   -4764   
     26.74    3d5.(2P).4p   3D*  2 - 3d6           5D   3      889.7   374803.7   -4740   
     26.79    3d5.(2P).4p   3D*  1 - 3d6           5D   2     1489.9   374828.1   -6446   
     26.79    3d5.(2P).4p   3D*  2 - 3d6           5D   2     1489.9   374803.7   -5226   
     26.81    3d5.(2P).4p   3D*  1 - 3d6           5D   1     1871.5   374828.1   -6755   
     26.81    3d5.(2P).4p   3D*  2 - 3d6           5D   1     1871.5   374803.7   -5535   
     26.83    3d5.(2P).4p   3D*  1 - 3d6           5D   0     2057.6   374828.1   -6893   
     27.12    3d5.(2P).4p   3P*  2 - 3d6           5D   3      889.7   369649.1   -3739   
     27.16    3d5.(2P).4p   3P*  2 - 3d6           5D   2     1489.9   369649.1   -4225   
     27.19    3d5.(2P).4p   3P*  2 - 3d6           5D   1     1871.5   369649.1   -4534   
     27.23    3d5.(2P).4p   3P*  1 - 3d6           5D   2     1489.9   368749.7   -6179   
     27.26    3d5.(2P).4p   3P*  1 - 3d6           5D   1     1871.5   368749.7   -6488   
     27.26    3d5.(2D1).4p  1F*  3 - 3d6           3P2  2    26153.0   392957.1   -3002   
     27.27    3d5.(2P).4p   3P*  1 - 3d6           5D   0     2057.6   368749.7   -6626   
     27.28    3d5.(2P).4p   3P*  0 - 3d6           5D   1     1871.5   368440.5   -6637   
     27.29    3d5.(2P).4p   3P*  0 - 3d6           5D   0     2057.6   368440.5   -6775   
     27.30    3d5.(2D1).4p  3P*  2 - 3d6           3P2  2    26153.0   392413.5   -3913   
     27.39    3d5.(2D1).4p  1F*  3 - 3d6           3H   4    27858.8   392957.1   -3814   
     27.43    3d5.(2D1).4p  1D*  2 - 3d6           3P2  2    26153.0   390675.1   -3521   
     27.45    3d5.(2D1).4p  3D*  3 - 3d6           3P2  2    26153.0   390478.2   -2463   
     27.49    3d5.(2D1).4p  3P*  2 - 3d6           3P2  1    28697.6   392413.5   -6547   
     27.49    3d5.(2D1).4p  1F*  3 - 3d6           3F2  4    29123.7   392957.1   -3610   
     27.52    3d5.(2D1).4p  3D*  2 - 3d6           3P2  2    26153.0   389571.8   -4619   
     27.52    3d5.(2D1).4p  1F*  3 - 3d6           3F2  3    29570.8   392957.1   -3932   
     27.54    3d5.(2D1).4p  1F*  3 - 3d6           3F2  2    29899.2   392957.1   -4360   
     27.56    3d5.(2D1).4p  3P*  2 - 3d6           3F2  3    29570.8   392413.5   -4843   
     27.58    3d5.(2D1).4p  3D*  1 - 3d6           3P2  2    26153.0   388746.1   -4462   
     27.58    3d5.(2D1).4p  3D*  3 - 3d6           3H   4    27858.8   390478.2   -3275   
     27.59    3d5.(2D1).4p  3P*  2 - 3d6           3F2  2    29899.2   392413.5   -5271   
     27.63    3d5.(2D1).4p  1D*  2 - 3d6           3P2  1    28697.6   390675.1   -6155   
     27.67    3d5.(2D1).4p  3D*  3 - 3d6           3F2  4    29123.7   390478.2   -3071   
     27.69    3d5.(2D1).4p  3F*  3 - 3d6           3P2  2    26153.0   387333.4   -4522   
     27.69    3d5.(2D1).4p  1D*  2 - 3d6           3F2  3    29570.8   390675.1   -4451   
     27.69    3d5.(2D1).4p  3F*  4 - 3d6           3H   5    27578.2   388698.9   -3796   
     27.71    3d5.(2D1).4p  3D*  2 - 3d6           3P2  1    28697.6   389571.8   -7253   
     27.71    3d5.(2D1).4p  3F*  2 - 3d6           3P2  2    26153.0   386968.8   -2626   
     27.71    3d5.(2D1).4p  3D*  3 - 3d6           3F2  3    29570.8   390478.2   -3393   
     27.71    3d5.(2D1).4p  3F*  4 - 3d6           3H   4    27858.8   388698.9   -3680   
     27.72    3d5.(2D1).4p  1D*  2 - 3d6           3F2  2    29899.2   390675.1   -4879   
     27.73    3d5.(2D1).4p  3D*  3 - 3d6           3F2  2    29899.2   390478.2   -3821   
     27.77    3d5.(2D1).4p  3D*  1 - 3d6           3P2  1    28697.6   388746.1   -7096   
     27.77    3d5.(2G1).4p  1F*  3 - 3d6           5D   4        0.0   360059.7   -3387   
     27.78    3d5.(2D1).4p  3D*  2 - 3d6           3F2  3    29570.8   389571.8   -5549   
     27.80    3d5.(2D1).4p  3D*  2 - 3d6           3F2  2    29899.2   389571.8   -5977   
     27.81    3d5.(2D1).4p  3F*  4 - 3d6           3F2  4    29123.7   388698.9   -3476   
     27.82    3d5.(2D1).4p  3F*  3 - 3d6           3H   4    27858.8   387333.4   -5334   
     27.84    3d5.(2G1).4p  1F*  3 - 3d6           5D   3      889.7   360059.7   -4283   
     27.85    3d5.(2D1).4p  3D*  1 - 3d6           3P2  0    29640.0   388746.1   -7444   
     27.85    3d5.(2D1).4p  3F*  4 - 3d6           3F2  3    29570.8   388698.9   -3798   
     27.86    3d5.(2D1).4p  1F*  3 - 3d6           3G   4    34061.7   392957.1   -5027   
     27.87    3d5.(2D1).4p  3D*  1 - 3d6           3F2  2    29899.2   388746.1   -5820   
     27.87    3d5.(2G1).4p  1G*  4 - 3d6           5D   4        0.0   358760.0   -3153   
     27.89    3d5.(2G1).4p  1F*  3 - 3d6           5D   2     1489.9   360059.7   -4769   
     27.89    3d5.(2D1).4p  1F*  3 - 3d6           3G   3    34416.4   392957.1   -5196   
     27.90    3d5.(2G1).4p  1H*  5 - 3d6           5D   4        0.0   358475.6   -3151   
     27.91    3d5.(2D1).4p  3F*  2 - 3d6           3P2  1    28697.6   386968.8   -5260   
     27.92    3d5.(2D1).4p  3F*  3 - 3d6           3F2  4    29123.7   387333.4   -5130   
     27.93    3d5.(2D1).4p  3P*  2 - 3d6           3G   3    34416.4   392413.5   -6107   
     27.94    3d5.(2G1).4p  1G*  4 - 3d6           5D   3      889.7   358760.0   -4049   
     27.95    3d5.(2D1).4p  3F*  3 - 3d6           3F2  3    29570.8   387333.4   -5452   
     27.98    3d5.(2D1).4p  3F*  3 - 3d6           3F2  2    29899.2   387333.4   -5880   
     27.98    3d5.(2D1).4p  3F*  2 - 3d6           3F2  3    29570.8   386968.8   -3556   
     28.01    3d5.(2D1).4p  3F*  2 - 3d6           3F2  2    29899.2   386968.8   -3984   
     28.06    3d5.(2D1).4p  3D*  3 - 3d6           3G   4    34061.7   390478.2   -4488   
     28.07    3d5.(2D1).4p  1D*  2 - 3d6           3G   3    34416.4   390675.1   -5715   
     28.09    3d5.(2D1).4p  3D*  3 - 3d6           3G   3    34416.4   390478.2   -4657   
     28.09    3d5.(2G1).4p  3G*  5 - 3d6           5D   4        0.0   356036.3   -2970   
     28.11    3d5.(2G1).4p  3G*  4 - 3d6           5D   4        0.0   355765.2   -4993   
     28.13    3d5.(2D1).4p  3F*  4 - 3d6           3G   5    33256.5   388698.9   -4061   
     28.14    3d5.(2G1).4p  3G*  3 - 3d6           5D   4        0.0   355398.0   -3176   
     28.16    3d5.(2D1).4p  3D*  2 - 3d6           3G   3    34416.4   389571.8   -6813   
     28.18    3d5.(2G1).4p  3G*  4 - 3d6           5D   3      889.7   355765.2   -5889   
     28.20    3d5.(2D1).4p  3F*  4 - 3d6           3G   4    34061.7   388698.9   -4893   
     28.21    3d5.(2G1).4p  3G*  3 - 3d6           5D   3      889.7   355398.0   -4072   
     28.23    3d5.(2G1).4p  3F*  2 - 3d6           5D   3      889.7   355150.0   -4018   
     28.23    3d5.(2D1).4p  3F*  4 - 3d6           3G   3    34416.4   388698.9   -5062   
     28.25    3d5.(2P).4p   1P*  1 - 3d6           3P2  2    26153.0   380165.6   -2938   
     28.25    3d5.(2G1).4p  3F*  3 - 3d6           5D   4        0.0   353944.1   -4699   
     28.26    3d5.(2G1).4p  3G*  3 - 3d6           5D   2     1489.9   355398.0   -4558   
     28.28    3d5.(2G1).4p  3F*  2 - 3d6           5D   2     1489.9   355150.0   -4504   
     28.28    3d5.(2G1).4p  3H*  5 - 3d6           5D   4        0.0   353548.7   -4887   
     28.30    3d5.(2G1).4p  3F*  4 - 3d6           5D   4        0.0   353347.1   -5094   
     28.31    3d5.(2G1).4p  3F*  2 - 3d6           5D   1     1871.5   355150.0   -4813   
     28.31    3d5.(2D1).4p  3F*  3 - 3d6           3G   4    34061.7   387333.4   -6547   
     28.32    3d5.(2G1).4p  3F*  3 - 3d6           5D   3      889.7   353944.1   -5595   
     28.32    3d5.(2G1).4p  3H*  4 - 3d6           5D   4        0.0   353071.6   -2780   
     28.34    3d5.(2D1).4p  3F*  3 - 3d6           3G   3    34416.4   387333.4   -6716   
     28.36    3d5.(2D1).4p  3F*  2 - 3d6           3G   3    34416.4   386968.8   -4820   
     28.37    3d5.(2G1).4p  3F*  3 - 3d6           5D   2     1489.9   353944.1   -6081   
     28.37    3d5.(2G1).4p  3F*  4 - 3d6           5D   3      889.7   353347.1   -5990   
     28.38    3d5.(2P).4p   3S*  1 - 3d6           3P2  2    26153.0   378555.0   -3561   
     28.39    3d5.(2G1).4p  3H*  4 - 3d6           5D   3      889.7   353071.6   -3676   
     28.45    3d5.(2P).4p   1P*  1 - 3d6           3P2  1    28697.6   380165.6   -5572   
     28.46    3d5.(2D1).4p  1F*  3 - 3d6           3D   2    41626.9   392957.1   -3860   
     28.49    3d5.(2D1).4p  1F*  3 - 3d6           3D   3    41920.2   392957.1   -4275   
     28.50    3d5.(2P).4p   1D*  2 - 3d6           3P2  2    26153.0   377059.1   -4805   
     28.51    3d5.(2D1).4p  3P*  2 - 3d6           3D   1    41701.1   392413.5   -4967   
     28.51    3d5.(2D1).4p  3P*  2 - 3d6           3D   2    41626.9   392413.5   -4771   
     28.51    3d5.(2D1).4p  1F*  3 - 3d6           1G2  4    42208.1   392957.1   -4881   
     28.53    3d5.(2P).4p   1P*  1 - 3d6           3P2  0    29640.0   380165.6   -5920   
     28.53    3d5.(2D1).4p  3P*  2 - 3d6           3D   3    41920.2   392413.5   -5186   
     28.55    3d5.(2P).4p   3D*  3 - 3d6           3P2  2    26153.0   376471.6   -2957   
     28.55    3d5.(2P).4p   1P*  1 - 3d6           3F2  2    29899.2   380165.6   -4296   
     28.58    3d5.(2P).4p   3S*  1 - 3d6           3P2  1    28697.6   378555.0   -6195   
     28.65    3d5.(2D1).4p  1D*  2 - 3d6           3D   2    41626.9   390675.1   -4379   
     28.66    3d5.(2P).4p   3S*  1 - 3d6           3P2  0    29640.0   378555.0   -6543   
     28.66    3d5.(2D1).4p  1D*  2 - 3d6           3D   1    41701.1   390675.1   -4575   
     28.67    3d5.(2D1).4p  3D*  3 - 3d6           3D   2    41626.9   390478.2   -3321   
     28.67    3d5.(2D1).4p  1D*  2 - 3d6           3D   3    41920.2   390675.1   -4794   
     28.68    3d5.(2P).4p   3D*  1 - 3d6           3P2  2    26153.0   374828.1   -4639   
     28.68    3d5.(2P).4p   3D*  2 - 3d6           3P2  2    26153.0   374803.7   -3419   
     28.68    3d5.(2P).4p   3S*  1 - 3d6           3F2  2    29899.2   378555.0   -4919   
     28.68    3d5.(2D2).4p  1D*  2 - 3d6           5D   3      889.7   349546.0   -4333   
     28.69    3d5.(2D1).4p  3D*  3 - 3d6           3D   3    41920.2   390478.2   -3736   
     28.69    3d5.(2P).4p   3D*  3 - 3d6           3H   4    27858.8   376471.6   -3769   
     28.71    3d5.(2P).4p   1D*  2 - 3d6           3P2  1    28697.6   377059.1   -7439   
     28.71    3d5.(2D1).4p  3D*  3 - 3d6           1G2  4    42208.1   390478.2   -4342   
     28.73    3d5.(2D2).4p  1D*  2 - 3d6           5D   2     1489.9   349546.0   -4819   
     28.74    3d5.(2D1).4p  3D*  2 - 3d6           3D   2    41626.9   389571.8   -5477   
     28.75    3d5.(2D1).4p  3D*  2 - 3d6           3D   1    41701.1   389571.8   -5673   
     28.76    3d5.(2D2).4p  1D*  2 - 3d6           5D   1     1871.5   349546.0   -5128   
     28.76    3d5.(2D1).4p  3D*  2 - 3d6           3D   3    41920.2   389571.8   -5892   
     28.78    3d5.(2P).4p   1D*  2 - 3d6           3F2  3    29570.8   377059.1   -5735   
     28.79    3d5.(2P).4p   3D*  3 - 3d6           3F2  4    29123.7   376471.6   -3565   
     28.81    3d5.(2D1).4p  3D*  1 - 3d6           3D   1    41701.1   388746.1   -5516   
     28.81    3d5.(2P).4p   1D*  2 - 3d6           3F2  2    29899.2   377059.1   -6163   
     28.81    3d5.(2D1).4p  3D*  1 - 3d6           3D   2    41626.9   388746.1   -5320   
     28.82    3d5.(2D2).4p  1P*  1 - 3d6           5D   2     1489.9   348477.9   -4633   
     28.83    3d5.(2P).4p   3D*  3 - 3d6           3F2  3    29570.8   376471.6   -3887   
     28.84    3d5.(2D1).4p  3F*  4 - 3d6           3D   3    41920.2   388698.9   -4141   
     28.85    3d5.(2D2).4p  1P*  1 - 3d6           5D   1     1871.5   348477.9   -4942   
     28.85    3d5.(2P).4p   3D*  3 - 3d6           3F2  2    29899.2   376471.6   -4315   
     28.86    3d5.(2D1).4p  3F*  4 - 3d6           1G2  4    42208.1   388698.9   -4747   
     28.87    3d5.(2D2).4p  1P*  1 - 3d6           5D   0     2057.6   348477.9   -5080   
     28.89    3d5.(2P).4p   3D*  1 - 3d6           3P2  1    28697.6   374828.1   -7273   
     28.89    3d5.(2P).4p   3D*  2 - 3d6           3P2  1    28697.6   374803.7   -6053   
     28.90    3d5.(2D2).4p  3P*  2 - 3d6           5D   3      889.7   346912.4   -5031   
     28.91    3d5.(2D2).4p  1F*  3 - 3d6           5D   4        0.0   345936.1   -3164   
     28.93    3d5.(2D1).4p  3F*  3 - 3d6           3D   2    41626.9   387333.4   -5380   
     28.95    3d5.(2D2).4p  3P*  1 - 3d6           5D   2     1489.9   346959.5   -4792   
     28.95    3d5.(2D2).4p  3P*  2 - 3d6           5D   2     1489.9   346912.4   -5517   
     28.95    3d5.(2D1).4p  3F*  3 - 3d6           3D   3    41920.2   387333.4   -5795   
     28.96    3d5.(2D1).4p  3F*  2 - 3d6           3D   1    41701.1   386968.8   -3680   
     28.96    3d5.(2D1).4p  3F*  2 - 3d6           3D   2    41626.9   386968.8   -3484   
     28.97    3d5.(2P).4p   3D*  1 - 3d6           3P2  0    29640.0   374828.1   -7621   
     28.97    3d5.(2P).4p   3D*  2 - 3d6           3F2  3    29570.8   374803.7   -4349   
     28.97    3d5.(2D1).4p  3F*  3 - 3d6           1G2  4    42208.1   387333.4   -6401   
     28.98    3d5.(2D2).4p  3P*  0 - 3d6           5D   1     1871.5   346920.2   -5181   
     28.98    3d5.(2D2).4p  3P*  1 - 3d6           5D   1     1871.5   346959.5   -5101   
     28.98    3d5.(2D2).4p  3P*  2 - 3d6           5D   1     1871.5   346912.4   -5826   
     28.98    3d5.(2D2).4p  1F*  3 - 3d6           5D   3      889.7   345936.1   -4060   
     28.98    3d5.(2D1).4p  3F*  2 - 3d6           3D   3    41920.2   386968.8   -3899   
     28.99    3d5.(2D2).4p  3P*  1 - 3d6           5D   0     2057.6   346959.5   -5239   
     28.99    3d5.(2P).4p   3D*  1 - 3d6           3F2  2    29899.2   374828.1   -5997   
     28.99    3d5.(2P).4p   3D*  2 - 3d6           3F2  2    29899.2   374803.7   -4777   
     28.99    3d5.(2D2).4p  3F*  4 - 3d6           5D   4        0.0   344911.2   -3365   
     29.00    3d5.(2D2).4p  3P*  0 - 3d6           5D   0     2057.6   346920.2   -5319   
     29.00    3d5.(2D2).4p  3D*  3 - 3d6           5D   4        0.0   344805.3   -2962   
     29.03    3d5.(2D2).4p  1F*  3 - 3d6           5D   2     1489.9   345936.1   -4546   
     29.04    3d5.(2D1).4p  1F*  3 - 3d6           1D2  2    48607.0   392957.1   -4512   
     29.07    3d5.(2D2).4p  3F*  4 - 3d6           5D   3      889.7   344911.2   -4261   
     29.08    3d5.(2D2).4p  3D*  3 - 3d6           5D   3      889.7   344805.3   -3858   
     29.09    3d5.(2D1).4p  3P*  2 - 3d6           1D2  2    48607.0   392413.5   -5423   
     29.11    3d5.(2P).4p   3P*  2 - 3d6           3P2  2    26153.0   369649.1   -2418   
     29.13    3d5.(2D2).4p  3D*  3 - 3d6           5D   2     1489.9   344805.3   -4344   
     29.13    3d5.(2D2).4p  3F*  3 - 3d6           5D   4        0.0   343281.0   -4646   
     29.15    3d5.(2D2).4p  3D*  2 - 3d6           5D   3      889.7   343905.7   -5945   
     29.18    3d5.(2P).4p   1D*  2 - 3d6           3G   3    34416.4   377059.1   -6999   
     29.19    3d5.(2P).4p   3P*  1 - 3d6           3P2  2    26153.0   368749.7   -4372   
     29.20    3d5.(2D2).4p  3D*  2 - 3d6           5D   2     1489.9   343905.7   -6431   
     29.20    3d5.(2P).4p   3D*  3 - 3d6           3G   4    34061.7   376471.6   -4982   
     29.21    3d5.(2D2).4p  3F*  3 - 3d6           5D   3      889.7   343281.0   -5542   
     29.23    3d5.(2D1).4p  1D*  2 - 3d6           1D2  2    48607.0   390675.1   -5031   
     29.24    3d5.(2D2).4p  3D*  2 - 3d6           5D   1     1871.5   343905.7   -6740   
     29.24    3d5.(2D2).4p  3D*  1 - 3d6           5D   2     1489.9   343478.2   -5931   
     29.24    3d5.(2D2).4p  3F*  2 - 3d6           5D   3      889.7   342894.6   -3859   
     29.24    3d5.(2P).4p   3D*  3 - 3d6           3G   3    34416.4   376471.6   -5151   
     29.25    3d5.(2D1).4p  3D*  3 - 3d6           1D2  2    48607.0   390478.2   -3973   
     29.26    3d5.(2D2).4p  3F*  3 - 3d6           5D   2     1489.9   343281.0   -6028   
     29.27    3d5.(2D2).4p  3D*  1 - 3d6           5D   1     1871.5   343478.2   -6240   
     29.29    3d5.(2D2).4p  3D*  1 - 3d6           5D   0     2057.6   343478.2   -6378   
     29.29    3d5.(2D2).4p  3F*  2 - 3d6           5D   2     1489.9   342894.6   -4345   
     29.32    3d5.(2D1).4p  3D*  1 - 3d6           1S2  0    47699.7   388746.1   -6374   
     29.32    3d5.(2D2).4p  3F*  2 - 3d6           5D   1     1871.5   342894.6   -4654   
     29.33    3d5.(2P).4p   3P*  2 - 3d6           3P2  1    28697.6   369649.1   -5052   
     29.33    3d5.(2D1).4p  3D*  2 - 3d6           1D2  2    48607.0   389571.8   -6129   
     29.38    3d5.(2P).4p   3D*  2 - 3d6           3G   3    34416.4   374803.7   -5613   
     29.40    3d5.(2D1).4p  3D*  1 - 3d6           1D2  2    48607.0   388746.1   -5972   
     29.40    3d5.(2P).4p   3P*  2 - 3d6           3F2  3    29570.8   369649.1   -3348   
     29.41    3d5.(2P).4p   3P*  1 - 3d6           3P2  1    28697.6   368749.7   -7006   
     29.43    3d5.(2P).4p   3P*  0 - 3d6           3P2  1    28697.6   368440.5   -7155   
     29.43    3d5.(2P).4p   3P*  2 - 3d6           3F2  2    29899.2   369649.1   -3776   
     29.49    3d5.(2P).4p   3P*  1 - 3d6           3P2  0    29640.0   368749.7   -7354   
     29.51    3d5.(2P).4p   3P*  1 - 3d6           3F2  2    29899.2   368749.7   -5730   
     29.52    3d5.(2P).4p   3P*  0 - 3d6           3P2  0    29640.0   368440.5   -7503   
     29.52    3d5.(2D1).4p  3F*  3 - 3d6           1D2  2    48607.0   387333.4   -6032   
     29.54    3d5.(2P).4p   1P*  1 - 3d6           3D   2    41626.9   380165.6   -3796   
     29.55    3d5.(2P).4p   1P*  1 - 3d6           3D   1    41701.1   380165.6   -3992   
     29.55    3d5.(2D1).4p  3F*  2 - 3d6           1D2  2    48607.0   386968.8   -4136   
     29.68    3d5.(2P).4p   3S*  1 - 3d6           3D   2    41626.9   378555.0   -4419   
     29.69    3d5.(2P).4p   3S*  1 - 3d6           3D   1    41701.1   378555.0   -4615   
     29.81    3d5.(2P).4p   1D*  2 - 3d6           3D   2    41626.9   377059.1   -5663   
     29.82    3d5.(2P).4p   1D*  2 - 3d6           3D   1    41701.1   377059.1   -5859   
     29.83    3d5.(2P).4p   3P*  2 - 3d6           3G   3    34416.4   369649.1   -4612   
     29.84    3d5.(2P).4p   1D*  2 - 3d6           3D   3    41920.2   377059.1   -6078   
     29.85    3d5.(2D1).4p  1F*  3 - 3d6           1F   3    57924.1   392957.1   -3720   
     29.86    3d5.(2P).4p   3D*  3 - 3d6           3D   2    41626.9   376471.6   -3815   
     29.88    3d5.(2F2).4p  1F*  3 - 3d6           5D   4        0.0   334727.6   -3182   
     29.89    3d5.(2P).4p   3D*  3 - 3d6           3D   3    41920.2   376471.6   -4230   
     29.90    3d5.(2D1).4p  3P*  2 - 3d6           1F   3    57924.1   392413.5   -4631   
     29.92    3d5.(2P).4p   3D*  3 - 3d6           1G2  4    42208.1   376471.6   -4836   
     29.95    3d5.(2G1).4p  1F*  3 - 3d6           3P2  2    26153.0   360059.7   -2962   
     29.95    3d5.(2F2).4p  1F*  3 - 3d6           5D   3      889.7   334727.6   -4078   
     30.01    3d5.(2F2).4p  1F*  3 - 3d6           5D   2     1489.9   334727.6   -4564   
     30.01    3d5.(2P).4p   3D*  1 - 3d6           3D   2    41626.9   374828.1   -5497   
     30.01    3d5.(2P).4p   3D*  2 - 3d6           3D   2    41626.9   374803.7   -4277   
     30.02    3d5.(2P).4p   3D*  1 - 3d6           3D   1    41701.1   374828.1   -5693   
     30.02    3d5.(2P).4p   3D*  2 - 3d6           3D   1    41701.1   374803.7   -4473   
     30.03    3d5.(2S).4p   1P*  1 - 3d6           5D   2     1489.9   334477.2   -4832   
     30.03    3d5.(2H).4p   1G*  4 - 3d6           5D   4        0.0   332995.6   -3158   
     30.04    3d5.(2P).4p   3D*  2 - 3d6           3D   3    41920.2   374803.7   -4692   
     30.05    3d5.(2D1).4p  1D*  2 - 3d6           1F   3    57924.1   390675.1   -4239   
     30.07    3d5.(2S).4p   1P*  1 - 3d6           5D   1     1871.5   334477.2   -5141   
     30.07    3d5.(2D1).4p  3D*  3 - 3d6           1F   3    57924.1   390478.2   -3181   
     30.08    3d5.(2S).4p   1P*  1 - 3d6           5D   0     2057.6   334477.2   -5279   
     30.08    3d5.(2P).4p   1P*  1 - 3d6           1S2  0    47699.7   380165.6   -4850   
     30.10    3d5.(2G1).4p  1F*  3 - 3d6           3H   4    27858.8   360059.7   -3774   
     30.11    3d5.(2H).4p   1G*  4 - 3d6           5D   3      889.7   332995.6   -4054   
     30.15    3d5.(2D1).4p  3D*  2 - 3d6           1F   3    57924.1   389571.8   -5337   
     30.16    3d5.(2P).4p   1P*  1 - 3d6           1D2  2    48607.0   380165.6   -4448   
     30.18    3d5.(2G1).4p  1H*  5 - 3d6           3H   6    27111.2   358475.6   -3430   
     30.19    3d5.(2G1).4p  1G*  4 - 3d6           3H   5    27578.2   358760.0   -3656   
     30.22    3d5.(2P).4p   3S*  1 - 3d6           1S2  0    47699.7   378555.0   -5473   
     30.22    3d5.(2G1).4p  1G*  4 - 3d6           3H   4    27858.8   358760.0   -3540   
     30.22    3d5.(2G1).4p  1F*  3 - 3d6           3F2  4    29123.7   360059.7   -3570   
     30.22    3d5.(2G1).4p  1H*  5 - 3d6           3H   5    27578.2   358475.6   -3654   
     30.23    3d5.(2S).4p   3P*  2 - 3d6           5D   3      889.7   331678.2   -4228   
     30.23    3d5.(2D1).4p  3F*  4 - 3d6           1F   3    57924.1   388698.9   -3586   
     30.24    3d5.(2F2).4p  3G*  5 - 3d6           5D   4        0.0   330718.1   -2853   
     30.25    3d5.(2G1).4p  1H*  5 - 3d6           3H   4    27858.8   358475.6   -3538   
     30.26    3d5.(2G1).4p  1F*  3 - 3d6           3F2  3    29570.8   360059.7   -3892   
     30.28    3d5.(2F2).4p  3G*  4 - 3d6           5D   4        0.0   330297.6   -3042   
     30.29    3d5.(2S).4p   3P*  2 - 3d6           5D   2     1489.9   331678.2   -4714   
     30.29    3d5.(2G1).4p  1F*  3 - 3d6           3F2  2    29899.2   360059.7   -4320   
     30.31    3d5.(2P).4p   3S*  1 - 3d6           1D2  2    48607.0   378555.0   -5071   
     30.31    3d5.(2F2).4p  3D*  3 - 3d6           5D   4        0.0   329872.9   -3339   
     30.32    3d5.(2S).4p   3P*  2 - 3d6           5D   1     1871.5   331678.2   -5023   
     30.34    3d5.(2F2).4p  3G*  3 - 3d6           5D   4        0.0   329614.3   -4116   
     30.34    3d5.(2G1).4p  1G*  4 - 3d6           3F2  4    29123.7   358760.0   -3336   
     30.36    3d5.(2F2).4p  3G*  4 - 3d6           5D   3      889.7   330297.6   -3938   
     30.36    3d5.(2D1).4p  3F*  3 - 3d6           1F   3    57924.1   387333.4   -5240   
     30.36    3d5.(2G1).4p  1H*  5 - 3d6           3F2  4    29123.7   358475.6   -3334   
     30.37    3d5.(2G1).4p  3G*  3 - 3d6           3P2  2    26153.0   355398.0   -2751   
     30.38    3d5.(2G1).4p  1G*  4 - 3d6           3F2  3    29570.8   358760.0   -3658   
     30.39    3d5.(2D1).4p  3F*  2 - 3d6           1F   3    57924.1   386968.8   -3344   
     30.40    3d5.(2G1).4p  3F*  2 - 3d6           3P2  2    26153.0   355150.0   -2697   
     30.40    3d5.(2F2).4p  3D*  3 - 3d6           5D   3      889.7   329872.9   -4235   
     30.40    3d5.(2G1).4p  3G*  5 - 3d6           3H   6    27111.2   356036.3   -3249   
     30.41    3d5.(2S).4p   3P*  1 - 3d6           5D   2     1489.9   330370.7   -5963   
     30.41    3d5.(2F2).4p  3D*  2 - 3d6           5D   3      889.7   329776.3   -3715   
     30.42    3d5.(2F2).4p  3G*  3 - 3d6           5D   3      889.7   329614.3   -5012   
     30.44    3d5.(2S).4p   3P*  1 - 3d6           5D   1     1871.5   330370.7   -6272   
     30.45    3d5.(2F2).4p  3D*  3 - 3d6           5D   2     1489.9   329872.9   -4721   
     30.45    3d5.(2P).4p   1D*  2 - 3d6           1D2  2    48607.0   377059.1   -6315   
     30.45    3d5.(2G1).4p  3G*  5 - 3d6           3H   5    27578.2   356036.3   -3473   
     30.46    3d5.(2S).4p   3P*  1 - 3d6           5D   0     2057.6   330370.7   -6410   
     30.46    3d5.(2F2).4p  3D*  2 - 3d6           5D   2     1489.9   329776.3   -4201   
     30.47    3d5.(2G1).4p  3G*  5 - 3d6           3H   4    27858.8   356036.3   -3357   
     30.47    3d5.(2G1).4p  3G*  4 - 3d6           3H   5    27578.2   355765.2   -5496   
     30.48    3d5.(2F2).4p  3G*  3 - 3d6           5D   2     1489.9   329614.3   -5498   
     30.49    3d5.(2P).4p   3P*  2 - 3d6           3D   1    41701.1   369649.1   -3472   
     30.49    3d5.(2F2).4p  3D*  1 - 3d6           5D   2     1489.9   329462.3   -4956   
     30.49    3d5.(2P).4p   3P*  2 - 3d6           3D   2    41626.9   369649.1   -3276   
     30.50    3d5.(2F2).4p  3D*  2 - 3d6           5D   1     1871.5   329776.3   -4510   
     30.50    3d5.(2P).4p   3D*  3 - 3d6           1D2  2    48607.0   376471.6   -4467   
     30.50    3d5.(2G1).4p  3G*  4 - 3d6           3H   4    27858.8   355765.2   -5380   
     30.50    3d5.(2G1).4p  3H*  6 - 3d6           3H   6    27111.2   354989.6   -3330   
     30.51    3d5.(2S).4p   3P*  0 - 3d6           5D   1     1871.5   329618.5   -6817   
     30.51    3d5.(2G1).4p  3F*  3 - 3d6           3P2  2    26153.0   353944.1   -4274   
     30.51    3d5.(2P).4p   3P*  2 - 3d6           3D   3    41920.2   369649.1   -3691   
     30.53    3d5.(2S).4p   3P*  0 - 3d6           5D   0     2057.6   329618.5   -6955   
     30.53    3d5.(2F2).4p  3D*  1 - 3d6           5D   1     1871.5   329462.3   -5265   
     30.53    3d5.(2G1).4p  3G*  3 - 3d6           3H   4    27858.8   355398.0   -3563   
     30.54    3d5.(2F2).4p  3D*  1 - 3d6           5D   0     2057.6   329462.3   -5403   
     30.54    3d5.(2G1).4p  3H*  6 - 3d6           3H   5    27578.2   354989.6   -3554   
     30.55    3d5.(2H).4p   1H*  5 - 3d6           5D   4        0.0   327356.6   -2583   
     30.57    3d5.(2P).4p   3D*  1 - 3d6           1S2  0    47699.7   374828.1   -6551   
     30.57    3d5.(2P).4p   3P*  1 - 3d6           3D   2    41626.9   368749.7   -5230   
     30.58    3d5.(2P).4p   3P*  1 - 3d6           3D   1    41701.1   368749.7   -5426   
     30.59    3d5.(2F2).4p  3F*  4 - 3d6           5D   4        0.0   326876.3   -3604   
     30.59    3d5.(2G1).4p  3G*  5 - 3d6           3F2  4    29123.7   356036.3   -3153   
     30.61    3d5.(2P).4p   3P*  0 - 3d6           3D   1    41701.1   368440.5   -5575   
     30.61    3d5.(2G2).4p  1F*  3 - 3d6           5D   4        0.0   326739.0   -3747   
     30.61    3d5.(2G1).4p  3G*  4 - 3d6           3F2  4    29123.7   355765.2   -5176   
     30.63    3d5.(2G1).4p  3F*  2 - 3d6           3P2  1    28697.6   355150.0   -5331   
     30.63    3d5.(2G1).4p  3H*  5 - 3d6           3H   6    27111.2   353548.7   -5166   
     30.64    3d5.(2G2).4p  1H*  5 - 3d6           5D   4        0.0   326337.1   -3224   
     30.65    3d5.(2P).4p   3D*  1 - 3d6           1D2  2    48607.0   374828.1   -6149   
     30.65    3d5.(2F2).4p  1D*  2 - 3d6           5D   3      889.7   327122.7   -4932   
     30.65    3d5.(2G1).4p  3G*  3 - 3d6           3F2  4    29123.7   355398.0   -3359   
     30.66    3d5.(2P).4p   3D*  2 - 3d6           1D2  2    48607.0   374803.7   -4929   
     30.66    3d5.(2G1).4p  3G*  4 - 3d6           3F2  3    29570.8   355765.2   -5498   
     30.67    3d5.(2F2).4p  3F*  3 - 3d6           5D   4        0.0   326029.9   -2709   
     30.67    3d5.(2G1).4p  3F*  3 - 3d6           3H   4    27858.8   353944.1   -5086   
     30.68    3d5.(2F2).4p  3F*  4 - 3d6           5D   3      889.7   326876.3   -4500   
     30.68    3d5.(2G1).4p  1F*  3 - 3d6           3G   4    34061.7   360059.7   -4987   
     30.68    3d5.(2G1).4p  3H*  5 - 3d6           3H   5    27578.2   353548.7   -5390   
     30.69    3d5.(2G2).4p  1F*  3 - 3d6           5D   3      889.7   326739.0   -4643   
     30.69    3d5.(2G1).4p  3G*  3 - 3d6           3F2  3    29570.8   355398.0   -3681   
     30.70    3d5.(2G1).4p  3H*  5 - 3d6           3H   4    27858.8   353548.7   -5274   
     30.70    3d5.(2G1).4p  3F*  4 - 3d6           3H   5    27578.2   353347.1   -5597   
     30.71    3d5.(2F2).4p  1D*  2 - 3d6           5D   2     1489.9   327122.7   -5418   
     30.71    3d5.(2G1).4p  3F*  2 - 3d6           3F2  3    29570.8   355150.0   -3627   
     30.71    3d5.(2G1).4p  1F*  3 - 3d6           3G   3    34416.4   360059.7   -5156   
     30.72    3d5.(2G1).4p  3G*  3 - 3d6           3F2  2    29899.2   355398.0   -4109   
     30.72    3d5.(2F2).4p  *    4 - 3d6           5D   4        0.0   325558.6   -2853   
     30.72    3d5.(2G1).4p  3F*  4 - 3d6           3H   4    27858.8   353347.1   -5481   
     30.72    3d5.(2G1).4p  3H*  4 - 3d6           3H   5    27578.2   353071.6   -3283   
     30.72    3d5.(2G1).4p  1G*  4 - 3d6           3G   5    33256.5   358760.0   -3921   
     30.75    3d5.(2F2).4p  1D*  2 - 3d6           5D   1     1871.5   327122.7   -5727   
     30.75    3d5.(2G2).4p  1F*  3 - 3d6           5D   2     1489.9   326739.0   -5129   
     30.75    3d5.(2G1).4p  3F*  2 - 3d6           3F2  2    29899.2   355150.0   -4055   
     30.75    3d5.(2G2).4p  3G*  3 - 3d6           5D   4        0.0   325211.9   -2976   
     30.75    3d5.(2G2).4p  3G*  4 - 3d6           5D   4        0.0   325222.9   -3839   
     30.75    3d5.(2G1).4p  3H*  4 - 3d6           3H   4    27858.8   353071.6   -3167   
     30.75    3d5.(2G1).4p  1H*  5 - 3d6           3G   5    33256.5   358475.6   -3919   
     30.76    3d5.(2F2).4p  3F*  2 - 3d6           5D   3      889.7   325982.2   -3497   
     30.76    3d5.(2F2).4p  3F*  3 - 3d6           5D   3      889.7   326029.9   -3605   
     30.77    3d5.(2G2).4p  3G*  5 - 3d6           5D   4        0.0   324980.2   -3251   
     30.78    3d5.(2D1).4p  3P*  2 - 3d6           3P1  1    67547.9   392413.5   -4170   
     30.79    3d5.(2G1).4p  3F*  3 - 3d6           3F2  4    29123.7   353944.1   -4882   
     30.80    3d5.(2F2).4p  *    4 - 3d6           5D   3      889.7   325558.6   -3749   
     30.80    3d5.(2G1).4p  1G*  4 - 3d6           3G   4    34061.7   358760.0   -4753   
     30.81    3d5.(2F2).4p  3F*  3 - 3d6           5D   2     1489.9   326029.9   -4091   
     30.82    3d5.(2F2).4p  3F*  2 - 3d6           5D   2     1489.9   325982.2   -3983   
     30.82    3d5.(2G1).4p  3H*  5 - 3d6           3F2  4    29123.7   353548.7   -5070   
     30.82    3d5.(2G1).4p  1H*  5 - 3d6           3G   4    34061.7   358475.6   -4751   
     30.83    3d5.(2D1).4p  1F*  3 - 3d6           3F1  2    68632.1   392957.1   -3969   
     30.83    3d5.(2G2).4p  3G*  3 - 3d6           5D   3      889.7   325211.9   -3872   
     30.83    3d5.(2G2).4p  3G*  4 - 3d6           5D   3      889.7   325222.9   -4735   
     30.83    3d5.(2G1).4p  3F*  3 - 3d6           3F2  3    29570.8   353944.1   -5204   
     30.83    3d5.(2G1).4p  1G*  4 - 3d6           3G   3    34416.4   358760.0   -4922   
     30.84    3d5.(2G1).4p  3F*  4 - 3d6           3F2  4    29123.7   353347.1   -5277   
     30.84    3d5.(2D1).4p  1F*  3 - 3d6           3F1  4    68718.7   392957.1   -4063   
     30.85    3d5.(2F2).4p  3F*  2 - 3d6           5D   1     1871.5   325982.2   -4292   
     30.85    3d5.(2D1).4p  1F*  3 - 3d6           3F1  3    68854.7   392957.1   -4610   
     30.86    3d5.(2G1).4p  3F*  3 - 3d6           3F2  2    29899.2   353944.1   -5632   
     30.87    3d5.(2H).4p   3H*  4 - 3d6           5D   4        0.0   323926.3   -3761   
     30.87    3d5.(2G2).4p  3H*  5 - 3d6           5D   4        0.0   323908.6   -3862   
     30.87    3d5.(2G1).4p  3H*  4 - 3d6           3F2  4    29123.7   353071.6   -2963   
     30.88    3d5.(2D1).4p  1F*  3 - 3d6           3P1  2    69156.1   392957.1   -5075   
     30.89    3d5.(2G2).4p  3G*  3 - 3d6           5D   2     1489.9   325211.9   -4358   
     30.89    3d5.(2D1).4p  3P*  2 - 3d6           3F1  2    68632.1   392413.5   -4880   
     30.89    3d5.(2G1).4p  3F*  4 - 3d6           3F2  3    29570.8   353347.1   -5599   
     30.91    3d5.(2G1).4p  3H*  4 - 3d6           3F2  3    29570.8   353071.6   -3285   
     30.91    3d5.(2D1).4p  3P*  2 - 3d6           3F1  3    68854.7   392413.5   -5521   
     30.91    3d5.(4F).4p   3F*  3 - 3d6           5D   4        0.0   323532.2   -3476   
     30.92    3d5.(2D2).4p  1D*  2 - 3d6           3P2  2    26153.0   349546.0   -3012   
     30.94    3d5.(2D1).4p  3P*  2 - 3d6           3P1  2    69156.1   392413.5   -5986   
     30.95    3d5.(2D1).4p  1D*  2 - 3d6           3P1  1    67547.9   390675.1   -3778   
     30.96    3d5.(4F).4p   3F*  2 - 3d6           5D   3      889.7   323853.1   -4264   
     30.96    3d5.(2H).4p   3H*  4 - 3d6           5D   3      889.7   323926.3   -4657   
     30.98    3d5.(4F).4p   3F*  4 - 3d6           5D   4        0.0   322820.8   -2969   
     30.98    3d5.(2G1).4p  3G*  5 - 3d6           3G   5    33256.5   356036.3   -3738   
     30.99    3d5.(4F).4p   3F*  3 - 3d6           5D   3      889.7   323532.2   -4372   
     31.00    3d5.(4F).4p   3D*  3 - 3d6           5D   4        0.0   322617.6   -3181   
     31.01    3d5.(2G1).4p  3G*  4 - 3d6           3G   5    33256.5   355765.2   -5761   
     31.02    3d5.(4F).4p   3F*  2 - 3d6           5D   2     1489.9   323853.1   -4750   
     31.02    3d5.(2D2).4p  1P*  1 - 3d6           3P2  2    26153.0   348477.9   -2826   
     31.05    3d5.(2D1).4p  3D*  2 - 3d6           3P1  1    67547.9   389571.8   -4876   
     31.05    3d5.(4F).4p   3F*  3 - 3d6           5D   2     1489.9   323532.2   -4858   
     31.05    3d5.(2D1).4p  1D*  2 - 3d6           3F1  2    68632.1   390675.1   -4488   
     31.06    3d5.(2D1).4p  3D*  1 - 3d6           3P1  0    66737.8   388746.1   -3947   
     31.06    3d5.(4F).4p   3F*  2 - 3d6           5D   1     1871.5   323853.1   -5059   
     31.06    3d5.(4F).4p   3F*  4 - 3d6           5D   3      889.7   322820.8   -3865   
     31.06    3d5.(2G1).4p  3G*  5 - 3d6           3G   4    34061.7   356036.3   -4570   
     31.07    3d5.(2D1).4p  3D*  3 - 3d6           3F1  2    68632.1   390478.2   -3430   
     31.07    3d5.(2D1).4p  1D*  2 - 3d6           3F1  3    68854.7   390675.1   -5129   
     31.08    3d5.(4F).4p   3D*  3 - 3d6           5D   3      889.7   322617.6   -4077   
     31.08    3d5.(2G1).4p  3G*  4 - 3d6           3G   4    34061.7   355765.2   -6593   
     31.08    3d5.(2D1).4p  3D*  3 - 3d6           3F1  4    68718.7   390478.2   -3524   
     31.08    3d5.(2G1).4p  3H*  6 - 3d6           3G   5    33256.5   354989.6   -3819   
     31.09    3d5.(2D1).4p  3D*  3 - 3d6           3F1  3    68854.7   390478.2   -4071   
     31.10    3d5.(4F).4p   3D*  1 - 3d6           5D   2     1489.9   322984.5   -4079   
     31.10    3d5.(2D1).4p  1D*  2 - 3d6           3P1  2    69156.1   390675.1   -5594   
     31.10    3d5.(4F).4p   3D*  2 - 3d6           5D   3      889.7   322436.4   -4401   
     31.12    3d5.(2D1).4p  3D*  3 - 3d6           3P1  2    69156.1   390478.2   -4536   
     31.12    3d5.(2G1).4p  3G*  4 - 3d6           3G   3    34416.4   355765.2   -6762   
     31.12    3d5.(2G1).4p  3G*  3 - 3d6           3G   4    34061.7   355398.0   -4776   
     31.13    3d5.(2D1).4p  3D*  1 - 3d6           3P1  1    67547.9   388746.1   -4719   
     31.14    3d5.(4F).4p   3D*  1 - 3d6           5D   1     1871.5   322984.5   -4388   
     31.14    3d5.(4F).4p   3D*  3 - 3d6           5D   2     1489.9   322617.6   -4563   
     31.14    3d5.(2F1).4p  1F*  3 - 3d6           5D   4        0.0   321081.9   -3815   
     31.15    3d5.(2P).4p   3P*  1 - 3d6           1S2  0    47699.7   368749.7   -6284   
     31.15    3d5.(2P).4p   3P*  2 - 3d6           1D2  2    48607.0   369649.1   -3928   
     31.15    3d5.(2G1).4p  3G*  3 - 3d6           3G   3    34416.4   355398.0   -4945   
     31.15    3d5.(2G2).4p  3F*  4 - 3d6           5D   4        0.0   321056.4   -3461   
     31.16    3d5.(4F).4p   3D*  1 - 3d6           5D   0     2057.6   322984.5   -4526   
     31.16    3d5.(4F).4p   3D*  2 - 3d6           5D   2     1489.9   322436.4   -4887   
     31.16    3d5.(2D1).4p  3D*  2 - 3d6           3F1  2    68632.1   389571.8   -5586   
     31.17    3d5.(2D2).4p  1D*  2 - 3d6           3P2  1    28697.6   349546.0   -5646   
     31.17    3d5.(2D2).4p  3P*  1 - 3d6           3P2  2    26153.0   346959.5   -2985   
     31.18    3d5.(2P).4p   3P*  0 - 3d6           1S2  0    47699.7   368440.5   -6433   
     31.18    3d5.(2D2).4p  3P*  2 - 3d6           3P2  2    26153.0   346912.4   -3710   
     31.18    3d5.(2G1).4p  3F*  2 - 3d6           3G   3    34416.4   355150.0   -4891   
     31.18    3d5.(2D1).4p  3D*  2 - 3d6           3F1  3    68854.7   389571.8   -6227   
     31.19    3d5.(4F).4p   3D*  2 - 3d6           5D   1     1871.5   322436.4   -5196   
     31.20    3d5.(2G2).4p  3F*  3 - 3d6           5D   4        0.0   320513.8   -3333   
     31.21    3d5.(2D1).4p  3D*  2 - 3d6           3P1  2    69156.1   389571.8   -6692   
     31.22    3d5.(2G1).4p  3H*  5 - 3d6           3G   5    33256.5   353548.7   -5655   
     31.23    3d5.(2F1).4p  1F*  3 - 3d6           5D   3      889.7   321081.9   -4711   
     31.23    3d5.(2G2).4p  3F*  4 - 3d6           5D   3      889.7   321056.4   -4357   
     31.24    3d5.(2P).4p   3P*  1 - 3d6           1D2  2    48607.0   368749.7   -5882   
     31.24    3d5.(2D1).4p  3D*  1 - 3d6           3F1  2    68632.1   388746.1   -5429   
     31.24    3d5.(2G2).4p  3F*  2 - 3d6           5D   3      889.7   321018.3   -4287   
     31.24    3d5.(2G1).4p  3F*  4 - 3d6           3G   5    33256.5   353347.1   -5862   
     31.25    3d5.(2D2).4p  1D*  2 - 3d6           3F2  3    29570.8   349546.0   -3942   
     31.25    3d5.(2D1).4p  3F*  4 - 3d6           3F1  4    68718.7   388698.9   -3929   
     31.26    3d5.(4F).4p   3G*  4 - 3d6           5D   4        0.0   319899.1   -3272   
     31.26    3d5.(2G1).4p  3F*  3 - 3d6           3G   4    34061.7   353944.1   -6299   
     31.27    3d5.(2D2).4p  1P*  1 - 3d6           3P2  1    28697.6   348477.9   -5460   
     31.27    3d5.(2D2).4p  1F*  3 - 3d6           3P2  2    26153.0   345936.1   -2739   
     31.27    3d5.(2D1).4p  3F*  4 - 3d6           3F1  3    68854.7   388698.9   -4476   
     31.27    3d5.(2G1).4p  3H*  4 - 3d6           3G   5    33256.5   353071.6   -3548   
     31.28    3d5.(2D2).4p  1D*  2 - 3d6           3F2  2    29899.2   349546.0   -4370   
     31.28    3d5.(4F).4p   3G*  5 - 3d6           5D   4        0.0   319652.7   -3334   
     31.29    3d5.(2F1).4p  1F*  3 - 3d6           5D   2     1489.9   321081.9   -5197   
     31.29    3d5.(2D1).4p  3D*  1 - 3d6           3P1  2    69156.1   388746.1   -6535   
     31.29    3d5.(2G2).4p  3F*  3 - 3d6           5D   3      889.7   320513.8   -4229   
     31.29    3d5.(4F).4p   3G*  3 - 3d6           5D   4        0.0   319620.2   -3194   
     31.30    3d5.(2G2).4p  3F*  2 - 3d6           5D   2     1489.9   321018.3   -4773   
     31.30    3d5.(2G1).4p  3F*  3 - 3d6           3G   3    34416.4   353944.1   -6468   
     31.30    3d5.(2G1).4p  3H*  5 - 3d6           3G   4    34061.7   353548.7   -6487   
     31.31    3d5.(2D1).4p  3F*  2 - 3d6           3P1  1    67547.9   386968.8   -2883   
     31.32    3d5.(2G1).4p  3F*  4 - 3d6           3G   4    34061.7   353347.1   -6694   
     31.33    3d5.(2G2).4p  3F*  2 - 3d6           5D   1     1871.5   321018.3   -5082   
     31.33    3d5.(2P).4p   1D*  2 - 3d6           1F   3    57924.1   377059.1   -5523   
     31.33    3d5.(2G2).4p  *    4 - 3d6           5D   4        0.0   319138.7   -2983   
     31.34    3d5.(2F1).4p  1D*  2 - 3d6           5D   3      889.7   319926.5   -2557   
     31.34    3d5.(2H).4p   3I*  5 - 3d6           5D   4        0.0   319076.2   -3940   
     31.35    3d5.(2G2).4p  3F*  3 - 3d6           5D   2     1489.9   320513.8   -4715   
     31.35    3d5.(4F).4p   3G*  4 - 3d6           5D   3      889.7   319899.1   -4168   
     31.35    3d5.(2G1).4p  3F*  4 - 3d6           3G   3    34416.4   353347.1   -6863   
     31.35    3d5.(2G1).4p  3H*  4 - 3d6           3G   4    34061.7   353071.6   -4380   
     31.36    3d5.(2D2).4p  1P*  1 - 3d6           3P2  0    29640.0   348477.9   -5808   
     31.37    3d5.(4F).4p   3G*  3 - 3d6           5D   3      889.7   319620.2   -4090   
     31.38    3d5.(2D2).4p  3D*  3 - 3d6           3P2  2    26153.0   344805.3   -2537   
     31.38    3d5.(2D1).4p  3F*  3 - 3d6           3F1  2    68632.1   387333.4   -5489   
     31.38    3d5.(2G1).4p  3H*  4 - 3d6           3G   3    34416.4   353071.6   -4549   
     31.39    3d5.(2D2).4p  1P*  1 - 3d6           3F2  2    29899.2   348477.9   -4184   
     31.39    3d5.(2P).4p   3D*  3 - 3d6           1F   3    57924.1   376471.6   -3675   
     31.39    3d5.(2D1).4p  3F*  3 - 3d6           3F1  4    68718.7   387333.4   -5583   
     31.40    3d5.(2F1).4p  1D*  2 - 3d6           5D   2     1489.9   319926.5   -3043   
     31.40    3d5.(2G1).4p  1F*  3 - 3d6           3D   2    41626.9   360059.7   -3820   
     31.40    3d5.(2D1).4p  3F*  3 - 3d6           3F1  3    68854.7   387333.4   -6130   
     31.41    3d5.(2D1).4p  3F*  2 - 3d6           3F1  2    68632.1   386968.8   -3593   
     31.42    3d5.(2D2).4p  3P*  0 - 3d6           3P2  1    28697.6   346920.2   -5699   
     31.42    3d5.(2D2).4p  3P*  1 - 3d6           3P2  1    28697.6   346959.5   -5619   
     31.42    3d5.(2G2).4p  *    4 - 3d6           5D   3      889.7   319138.7   -3879   
     31.43    3d5.(2D2).4p  3P*  2 - 3d6           3P2  1    28697.6   346912.4   -6344   
     31.43    3d5.(4F).4p   3G*  3 - 3d6           5D   2     1489.9   319620.2   -4576   
     31.43    3d5.(2D1).4p  3F*  3 - 3d6           3P1  2    69156.1   387333.4   -6595   
     31.43    3d5.(2G1).4p  1F*  3 - 3d6           3D   3    41920.2   360059.7   -4235   
     31.44    3d5.(2F1).4p  1D*  2 - 3d6           5D   1     1871.5   319926.5   -3352   
     31.44    3d5.(2D1).4p  3F*  2 - 3d6           3F1  3    68854.7   386968.8   -4234   
     31.44    3d5.(2D2).4p  1F*  3 - 3d6           3H   4    27858.8   345936.1   -3551   
     31.46    3d5.(2G1).4p  1F*  3 - 3d6           1G2  4    42208.1   360059.7   -4841   
     31.47    3d5.(2D2).4p  3D*  2 - 3d6           3P2  2    26153.0   343905.7   -4624   
     31.47    3d5.(2D1).4p  3F*  2 - 3d6           3P1  2    69156.1   386968.8   -4699   
     31.49    3d5.(2D3).4p  1P*  1 - 3d6           5D   2     1489.9   319073.4   -2728   
     31.51    3d5.(2D2).4p  3P*  1 - 3d6           3P2  0    29640.0   346959.5   -5967   
     31.51    3d5.(2D2).4p  3D*  1 - 3d6           3P2  2    26153.0   343478.2   -4124   
     31.51    3d5.(2D2).4p  3P*  2 - 3d6           3F2  3    29570.8   346912.4   -4640   
     31.51    3d5.(4F).4p   *    3 - 3d6           5D   4        0.0   317376.8   -1828   
     31.51    3d5.(2D2).4p  3F*  4 - 3d6           3H   5    27578.2   344911.2   -3868   
     31.52    3d5.(2D2).4p  3P*  0 - 3d6           3P2  0    29640.0   346920.2   -6047   
     31.52    3d5.(4F).4p   5D*  3 - 3d6           5D   4        0.0   317232.0   -2667   
     31.52    3d5.(2G1).4p  1H*  5 - 3d6           1I   6    41252.2   358475.6   -4096   
     31.53    3d5.(2D3).4p  1P*  1 - 3d6           5D   1     1871.5   319073.4   -3037   
     31.53    3d5.(2D2).4p  3F*  3 - 3d6           3P2  2    26153.0   343281.0   -4221   
     31.54    3d5.(2D3).4p  1P*  1 - 3d6           5D   0     2057.6   319073.4   -3175   
     31.54    3d5.(2D2).4p  3P*  1 - 3d6           3F2  2    29899.2   346959.5   -4343   
     31.54    3d5.(2D2).4p  3P*  2 - 3d6           3F2  2    29899.2   346912.4   -5068   
     31.54    3d5.(2D2).4p  3F*  4 - 3d6           3H   4    27858.8   344911.2   -3752   
     31.55    3d5.(2D2).4p  3D*  3 - 3d6           3H   4    27858.8   344805.3   -3349   
     31.56    3d5.(2G1).4p  1G*  4 - 3d6           3D   3    41920.2   358760.0   -4001   
     31.56    3d5.(2P).4p   3D*  2 - 3d6           1F   3    57924.1   374803.7   -4137   
     31.56    3d5.(2H).4p   *    4 - 3d6           5D   4        0.0   316887.8   -3314   
     31.56    3d5.(2D2).4p  1F*  3 - 3d6           3F2  4    29123.7   345936.1   -3347   
     31.57    3d5.(2D2).4p  3F*  2 - 3d6           3P2  2    26153.0   342894.6   -2538   
     31.57    3d5.(4F).4p   5D*  4 - 3d6           5D   4        0.0   316744.0   -2639   
     31.57    3d5.(2H).4p   3G*  5 - 3d6           5D   4        0.0   316726.6   -3475   
     31.58    3d5.(4F).4p   5D*  2 - 3d6           5D   3      889.7   317517.5   -3376   
     31.59    3d5.(2G1).4p  1G*  4 - 3d6           1G2  4    42208.1   358760.0   -4607   
     31.60    3d5.(4F).4p   *    3 - 3d6           5D   3      889.7   317376.8   -2724   
     31.61    3d5.(4F).4p   5D*  3 - 3d6           5D   3      889.7   317232.0   -3563   
     31.61    3d5.(2D2).4p  1F*  3 - 3d6           3F2  3    29570.8   345936.1   -3669   
     31.62    3d5.(2F1).4p  *    3 - 3d6           5D   4        0.0   316280.3   -2638   
     31.62    3d5.(2G1).4p  1H*  5 - 3d6           1G2  4    42208.1   358475.6   -4605   
     31.64    3d5.(4F).4p   5D*  2 - 3d6           5D   2     1489.9   317517.5   -3862   
     31.64    3d5.(2D2).4p  1F*  3 - 3d6           3F2  2    29899.2   345936.1   -4097   
     31.64    3d5.(2D3).4p  *    4 - 3d6           5D   4        0.0   316068.8   -4816   
     31.65    3d5.(4F).4p   5D*  1 - 3d6           5D   2     1489.9   317477.9   -3645   
     31.65    3d5.(2H).4p   *    4 - 3d6           5D   3      889.7   316887.8   -4210   
     31.65    3d5.(2H).4p   3H*  5 - 3d6           5D   4        0.0   315990.5   -4600   
     31.66    3d5.(4F).4p   *    3 - 3d6           5D   2     1489.9   317376.8   -3210   
     31.66    3d5.(4F).4p   5D*  4 - 3d6           5D   3      889.7   316744.0   -3535   
     31.67    3d5.(4F).4p   5D*  3 - 3d6           5D   2     1489.9   317232.0   -4049   
     31.67    3d5.(2D2).4p  3F*  4 - 3d6           3F2  4    29123.7   344911.2   -3548   
     31.68    3d5.(4F).4p   5D*  2 - 3d6           5D   1     1871.5   317517.5   -4171   
     31.68    3d5.(2D2).4p  3D*  3 - 3d6           3F2  4    29123.7   344805.3   -3145   
     31.69    3d5.(4F).4p   5D*  0 - 3d6           5D   1     1871.5   317462.3   -4017   
     31.69    3d5.(4F).4p   5D*  1 - 3d6           5D   1     1871.5   317477.9   -3954   
     31.70    3d5.(4F).4p   5D*  1 - 3d6           5D   0     2057.6   317477.9   -4092   
     31.70    3d5.(2D2).4p  3F*  3 - 3d6           3H   4    27858.8   343281.0   -5033   
     31.71    3d5.(4F).4p   5D*  0 - 3d6           5D   0     2057.6   317462.3   -4155   
     31.71    3d5.(2F1).4p  *    3 - 3d6           5D   3      889.7   316280.3   -3534   
     31.71    3d5.(2D2).4p  3F*  4 - 3d6           3F2  3    29570.8   344911.2   -3870   
     31.71    3d5.(2F1).4p  *    3 - 3d6           5D   4        0.0   315326.2   -2939   
     31.71    3d5.(2G2).4p  3H*  4 - 3d6           5D   4        0.0   315370.1   -3672   
     31.72    3d5.(2F1).4p  *    2 - 3d6           5D   3      889.7   316165.4   -3778   
     31.72    3d5.(2D2).4p  3D*  3 - 3d6           3F2  3    29570.8   344805.3   -3467   
     31.73    3d5.(2D2).4p  3D*  2 - 3d6           3P2  1    28697.6   343905.7   -7258   
     31.73    3d5.(2D3).4p  *    4 - 3d6           5D   3      889.7   316068.8   -5712   
     31.73    3d5.(2D2).4p  1D*  2 - 3d6           3G   3    34416.4   349546.0   -5206   
     31.73    3d5.(4F).4p   5F*  5 - 3d6           5D   4        0.0   315168.2   -3418   
     31.74    3d5.(2D1).4p  1F*  3 - 3d6           1G1  4    77899.5   392957.1   -4200   
     31.76    3d5.(2D2).4p  3D*  3 - 3d6           3F2  2    29899.2   344805.3   -3895   
     31.77    3d5.(2D2).4p  3D*  1 - 3d6           3P2  1    28697.6   343478.2   -6758   
     31.77    3d5.(2F1).4p  *    3 - 3d6           5D   2     1489.9   316280.3   -4020   
     31.77    3d5.(2G1).4p  3G*  5 - 3d6           1I   6    41252.2   356036.3   -3915   
     31.78    3d5.(2F1).4p  *    2 - 3d6           5D   2     1489.9   316165.4   -4264   
     31.78    3d5.(2F1).4p  3G*  5 - 3d6           5D   4        0.0   314702.2   -3228   
     31.79    3d5.(4F).4p   5F*  3 - 3d6           5D   4        0.0   314562.8   -4363   
     31.79    3d5.(4F).4p   5F*  4 - 3d6           5D   4        0.0   314599.2   -4390   
     31.80    3d5.(2F1).4p  *    2 - 3d6           5D   3      889.7   315366.1   -4657   
     31.80    3d5.(2F1).4p  *    3 - 3d6           5D   3      889.7   315326.2   -3835   
     31.80    3d5.(2G2).4p  3H*  4 - 3d6           5D   3      889.7   315370.1   -4568   
     31.81    3d5.(2D2).4p  3D*  2 - 3d6           3F2  3    29570.8   343905.7   -5554   
     31.82    3d5.(2F1).4p  *    2 - 3d6           5D   1     1871.5   316165.4   -4573   
     31.83    3d5.(2D2).4p  3F*  2 - 3d6           3P2  1    28697.6   342894.6   -5172   
     31.83    3d5.(2F1).4p  *    4 - 3d6           5D   4        0.0   314208.8   -4469   
     31.83    3d5.(2D2).4p  3F*  3 - 3d6           3F2  4    29123.7   343281.0   -4829   
     31.85    3d5.(2D2).4p  3D*  2 - 3d6           3F2  2    29899.2   343905.7   -5982   
     31.85    3d5.(4F).4p   5F*  2 - 3d6           5D   3      889.7   314834.7   -5184   
     31.86    3d5.(2D2).4p  3D*  1 - 3d6           3P2  0    29640.0   343478.2   -7106   
     31.86    3d5.(2F1).4p  *    2 - 3d6           5D   2     1489.9   315366.1   -5143   
     31.86    3d5.(2F1).4p  *    3 - 3d6           5D   2     1489.9   315326.2   -4321   
     31.86    3d5.(2G1).4p  3G*  4 - 3d6           3D   3    41920.2   355765.2   -5841   
     31.86    3d5.(2F1).4p  *    3 - 3d6           5D   4        0.0   313919.8   -4626   
     31.86    3d5.(2G1).4p  3G*  5 - 3d6           1G2  4    42208.1   356036.3   -4424   
     31.87    3d5.(2F1).4p  3D*  1 - 3d6           5D   2     1489.9   315300.7   -5414   
     31.87    3d5.(2G1).4p  3G*  3 - 3d6           3D   2    41626.9   355398.0   -3609   
     31.87    3d5.(2G1).4p  3H*  6 - 3d6           1I   6    41252.2   354989.6   -3996   
     31.88    3d5.(4F).4p   5F*  1 - 3d6           5D   2     1489.9   315152.8   -5109   
     31.88    3d5.(4F).4p   5F*  3 - 3d6           5D   3      889.7   314562.8   -5259   
     31.88    3d5.(4F).4p   5F*  4 - 3d6           5D   3      889.7   314599.2   -5286   
     31.88    3d5.(2D2).4p  3F*  3 - 3d6           3F2  3    29570.8   343281.0   -5151   
     31.89    3d5.(2D2).4p  3D*  1 - 3d6           3F2  2    29899.2   343478.2   -5482   
     31.89    3d5.(2G1).4p  3G*  4 - 3d6           1G2  4    42208.1   355765.2   -6447   
     31.90    3d5.(2F1).4p  *    2 - 3d6           5D   1     1871.5   315366.1   -5452   
     31.90    3d5.(2G1).4p  3F*  2 - 3d6           3D   1    41701.1   355150.0   -3751   
     31.90    3d5.(2G1).4p  3F*  2 - 3d6           3D   2    41626.9   355150.0   -3555   
     31.90    3d5.(2G1).4p  3G*  3 - 3d6           3D   3    41920.2   355398.0   -4024   
     31.90    3d5.(4F).4p   5G*  5 - 3d6           5D   4        0.0   313464.7   -4880   
     31.91    3d5.(2P).4p   1P*  1 - 3d6           3P1  0    66737.8   380165.6   -2423   
     31.91    3d5.(2F1).4p  3D*  1 - 3d6           5D   1     1871.5   315300.7   -5723   
     31.91    3d5.(4F).4p   5F*  2 - 3d6           5D   2     1489.9   314834.7   -5670   
     31.91    3d5.(2D2).4p  3F*  3 - 3d6           3F2  2    29899.2   343281.0   -5579   
     31.92    3d5.(2F1).4p  3D*  1 - 3d6           5D   0     2057.6   315300.7   -5861   
     31.92    3d5.(4F).4p   5F*  1 - 3d6           5D   1     1871.5   315152.8   -5418   
     31.92    3d5.(2F1).4p  *    4 - 3d6           5D   3      889.7   314208.8   -5365   
     31.92    3d5.(2D2).4p  3F*  2 - 3d6           3F2  3    29570.8   342894.6   -3468   
     31.92    3d5.(4F).4p   5G*  4 - 3d6           5D   4        0.0   313281.3   -4996   
     31.93    3d5.(2G1).4p  3F*  2 - 3d6           3D   3    41920.2   355150.0   -3970   
     31.93    3d5.(2G1).4p  3G*  3 - 3d6           1G2  4    42208.1   355398.0   -4630   
     31.94    3d5.(4F).4p   5F*  1 - 3d6           5D   0     2057.6   315152.8   -5556   
     31.94    3d5.(4F).4p   5F*  3 - 3d6           5D   2     1489.9   314562.8   -5745   
     31.95    3d5.(4F).4p   5F*  2 - 3d6           5D   1     1871.5   314834.7   -5979   
     31.95    3d5.(2D2).4p  3F*  2 - 3d6           3F2  2    29899.2   342894.6   -3896   
     31.95    3d5.(2F1).4p  *    3 - 3d6           5D   3      889.7   313919.8   -5522   
     31.95    3d5.(2F1).4p  *    3 - 3d6           5D   4        0.0   312953.6   -4865   
     31.96    3d5.(4F).4p   5G*  3 - 3d6           5D   4        0.0   312889.4   -4790   
     31.97    3d5.(2D3).4p  3D*  2 - 3d6           5D   3      889.7   313686.6   -5067   
     31.99    3d5.(2P).4p   1P*  1 - 3d6           3P1  1    67547.9   380165.6   -3195   
     31.99    3d5.(2D1).4p  3D*  3 - 3d6           1G1  4    77899.5   390478.2   -3661   
     32.00    3d5.(2D2).4p  3P*  2 - 3d6           3G   3    34416.4   346912.4   -5904   
     32.00    3d5.(2F1).4p  3G*  3 - 3d6           5D   4        0.0   312463.3   -5016   
     32.01    3d5.(2F1).4p  *    3 - 3d6           5D   2     1489.9   313919.8   -6008   
     32.01    3d5.(4F).4p   5G*  4 - 3d6           5D   3      889.7   313281.3   -5892   
     32.02    3d5.(2G1).4p  3F*  3 - 3d6           3D   2    41626.9   353944.1   -5132   
     32.02    3d5.(2G1).4p  3H*  5 - 3d6           1I   6    41252.2   353548.7   -5832   
     32.03    3d5.(2D3).4p  *    1 - 3d6           5D   2     1489.9   313679.0   -5144   
     32.03    3d5.(2D3).4p  3D*  2 - 3d6           5D   2     1489.9   313686.6   -5553   
     32.04    3d5.(2F1).4p  *    3 - 3d6           5D   3      889.7   312953.6   -5761   
     32.05    3d5.(4F).4p   5G*  3 - 3d6           5D   3      889.7   312889.4   -5686   
     32.05    3d5.(2G1).4p  3F*  3 - 3d6           3D   3    41920.2   353944.1   -5547   
     32.05    3d5.(2F1).4p  1G*  4 - 3d6           5D   4        0.0   312008.3   -4108   
     32.06    3d5.(4F).4p   5G*  2 - 3d6           5D   3      889.7   312778.2   -5996   
     32.06    3d5.(2D2).4p  1F*  3 - 3d6           3G   4    34061.7   345936.1   -4764   
     32.07    3d5.(2P).4p   3S*  1 - 3d6           3P1  0    66737.8   378555.0   -3046   
     32.07    3d5.(2D3).4p  *    1 - 3d6           5D   1     1871.5   313679.0   -5453   
     32.07    3d5.(2D3).4p  3D*  2 - 3d6           5D   1     1871.5   313686.6   -5862   
     32.08    3d5.(2D3).4p  3P*  0 - 3d6           5D   1     1871.5   313577.3   -5109   
     32.08    3d5.(2P).4p   3P*  2 - 3d6           1F   3    57924.1   369649.1   -3136   
     32.08    3d5.(2G1).4p  3F*  3 - 3d6           1G2  4    42208.1   353944.1   -6153   
     32.09    3d5.(2D3).4p  *    1 - 3d6           5D   0     2057.6   313679.0   -5591   
     32.09    3d5.(2D2).4p  3F*  4 - 3d6           3G   5    33256.5   344911.2   -4133   
     32.10    3d5.(2D3).4p  3P*  0 - 3d6           5D   0     2057.6   313577.3   -5247   
     32.10    3d5.(2P).4p   1P*  1 - 3d6           3F1  2    68632.1   380165.6   -3905   
     32.10    3d5.(2F1).4p  3G*  3 - 3d6           5D   3      889.7   312463.3   -5912   
     32.10    3d5.(2D2).4p  1F*  3 - 3d6           3G   3    34416.4   345936.1   -4933   
     32.11    3d5.(4F).4p   5G*  3 - 3d6           5D   2     1489.9   312889.4   -6172   
     32.11    3d5.(2F1).4p  *    3 - 3d6           5D   2     1489.9   312953.6   -6247   
     32.11    3d5.(2G1).4p  1F*  3 - 3d6           1D2  2    48607.0   360059.7   -4472   
     32.11    3d5.(2G1).4p  3F*  4 - 3d6           3D   3    41920.2   353347.1   -5942   
     32.12    3d5.(4F).4p   5G*  2 - 3d6           5D   2     1489.9   312778.2   -6482   
     32.12    3d5.(2G1).4p  3H*  5 - 3d6           1G2  4    42208.1   353548.7   -6341   
     32.14    3d5.(2F1).4p  1G*  4 - 3d6           5D   3      889.7   312008.3   -5004   
     32.14    3d5.(2G1).4p  3H*  4 - 3d6           3D   3    41920.2   353071.6   -3628   
     32.14    3d5.(2G1).4p  3F*  4 - 3d6           1G2  4    42208.1   353347.1   -6548   
     32.15    3d5.(2P).4p   3S*  1 - 3d6           3P1  1    67547.9   378555.0   -3818   
     32.15    3d5.(2P).4p   1P*  1 - 3d6           3P1  2    69156.1   380165.6   -5011   
     32.15    3d5.(2D3).4p  3P*  2 - 3d6           5D   3      889.7   311966.5   -6024   
     32.16    3d5.(4F).4p   5G*  2 - 3d6           5D   1     1871.5   312778.2   -6791   
     32.16    3d5.(2F1).4p  3G*  3 - 3d6           5D   2     1489.9   312463.3   -6398   
     32.17    3d5.(2D3).4p  *    1 - 3d6           5D   2     1489.9   312291.0   -6539   
     32.17    3d5.(2D2).4p  3F*  4 - 3d6           3G   4    34061.7   344911.2   -4965   
     32.17    3d5.(2G1).4p  3H*  4 - 3d6           1G2  4    42208.1   353071.6   -4234   
     32.18    3d5.(2D2).4p  3D*  3 - 3d6           3G   4    34061.7   344805.3   -4562   
     32.18    3d5.(2D1).4p  3F*  4 - 3d6           1G1  4    77899.5   388698.9   -4066   
     32.21    3d5.(2D3).4p  *    1 - 3d6           5D   1     1871.5   312291.0   -6848   
     32.21    3d5.(2D3).4p  3P*  2 - 3d6           5D   2     1489.9   311966.5   -6510   
     32.21    3d5.(2D2).4p  3F*  4 - 3d6           3G   3    34416.4   344911.2   -5134   
     32.22    3d5.(2D2).4p  3D*  3 - 3d6           3G   3    34416.4   344805.3   -4731   
     32.23    3d5.(2D3).4p  *    1 - 3d6           5D   0     2057.6   312291.0   -6986   
     32.24    3d5.(2D3).4p  3F*  4 - 3d6           5D   4        0.0   310212.6   -3389   
     32.25    3d5.(2D3).4p  3P*  2 - 3d6           5D   1     1871.5   311966.5   -6819   
     32.26    3d5.(2I).4p   3H*  4 - 3d6           5D   4        0.0   309952.5   -3416   
     32.27    3d5.(2P).4p   3S*  1 - 3d6           3F1  2    68632.1   378555.0   -4528   
     32.27    3d5.(2I).4p   3H*  5 - 3d6           5D   4        0.0   309919.5   -3045   
     32.31    3d5.(2P).4p   1D*  2 - 3d6           3P1  1    67547.9   377059.1   -5062   
     32.31    3d5.(2D2).4p  3D*  2 - 3d6           3G   3    34416.4   343905.7   -6818   
     32.32    3d5.(2P).4p   3S*  1 - 3d6           3P1  2    69156.1   378555.0   -5634   
     32.32    3d5.(2D1).4p  3F*  3 - 3d6           1G1  4    77899.5   387333.4   -5720   
     32.33    3d5.(2D3).4p  3F*  4 - 3d6           5D   3      889.7   310212.6   -4285   
     32.34    3d5.(2D2).4p  3F*  3 - 3d6           3G   4    34061.7   343281.0   -6246   
     32.36    3d5.(2I).4p   3H*  4 - 3d6           5D   3      889.7   309952.5   -4312   
     32.38    3d5.(2D2).4p  3F*  3 - 3d6           3G   3    34416.4   343281.0   -6415   
     32.38    3d5.(2I).4p   1H*  5 - 3d6           5D   4        0.0   308804.1   -3298   
     32.41    3d5.(2F2).4p  1F*  3 - 3d6           3P2  2    26153.0   334727.6   -2757   
     32.41    3d5.(2D3).4p  3F*  3 - 3d6           5D   4        0.0   308592.0   -5969   
     32.42    3d5.(2P).4p   1D*  2 - 3d6           3F1  2    68632.1   377059.1   -5772   
     32.42    3d5.(2D2).4p  3F*  2 - 3d6           3G   3    34416.4   342894.6   -4732   
     32.43    3d5.(2S).4p   1P*  1 - 3d6           3P2  2    26153.0   334477.2   -3025   
     32.45    3d5.(2P).4p   1D*  2 - 3d6           3F1  3    68854.7   377059.1   -6413   
     32.46    3d5.(2P).4p   3D*  1 - 3d6           3P1  0    66737.8   374828.1   -4124   
     32.46    3d5.(2D3).4p  *    2 - 3d6           5D   3      889.7   308943.0   -6862   
     32.48    3d5.(2D2).4p  1D*  2 - 3d6           3D   1    41701.1   349546.0   -4066   
     32.48    3d5.(2D2).4p  1D*  2 - 3d6           3D   2    41626.9   349546.0   -3870   
     32.48    3d5.(2P).4p   3D*  3 - 3d6           3F1  2    68632.1   376471.6   -3924   
     32.48    3d5.(2P).4p   1D*  2 - 3d6           3P1  2    69156.1   377059.1   -6878   
     32.49    3d5.(2P).4p   3D*  3 - 3d6           3F1  4    68718.7   376471.6   -4018   
     32.50    3d5.(2D3).4p  3F*  3 - 3d6           5D   3      889.7   308592.0   -6865   
     32.51    3d5.(2D2).4p  1D*  2 - 3d6           3D   3    41920.2   349546.0   -4285   
     32.51    3d5.(2P).4p   3D*  3 - 3d6           3F1  3    68854.7   376471.6   -4565   
     32.53    3d5.(2D3).4p  *    2 - 3d6           5D   2     1489.9   308943.0   -7348   
     32.54    3d5.(2P).4p   3D*  1 - 3d6           3P1  1    67547.9   374828.1   -4896   
     32.54    3d5.(2P).4p   3D*  3 - 3d6           3P1  2    69156.1   376471.6   -5030   
     32.55    3d5.(2P).4p   3D*  2 - 3d6           3P1  1    67547.9   374803.7   -3676   
     32.56    3d5.(2D3).4p  3F*  3 - 3d6           5D   2     1489.9   308592.0   -7351   
     32.57    3d5.(2D3).4p  *    2 - 3d6           5D   1     1871.5   308943.0   -7657   
     32.59    3d5.(2D2).4p  1P*  1 - 3d6           3D   2    41626.9   348477.9   -3684   
     32.59    3d5.(2D3).4p  3F*  2 - 3d6           5D   3      889.7   307731.1   -4120   
     32.59    3d5.(2F2).4p  1F*  3 - 3d6           3H   4    27858.8   334727.6   -3569   
     32.60    3d5.(2D2).4p  1P*  1 - 3d6           3D   1    41701.1   348477.9   -3880   
     32.60    3d5.(2G1).4p  3G*  3 - 3d6           1D2  2    48607.0   355398.0   -4261   
     32.62    3d5.(2G1).4p  3F*  2 - 3d6           1D2  2    48607.0   355150.0   -4207   
     32.65    3d5.(2D3).4p  3F*  2 - 3d6           5D   2     1489.9   307731.1   -4606   
     32.66    3d5.(2P).4p   3D*  1 - 3d6           3F1  2    68632.1   374828.1   -5606   
     32.66    3d5.(2P).4p   3D*  2 - 3d6           3F1  2    68632.1   374803.7   -4386   
     32.67    3d5.(2I).4p   3I*  5 - 3d6           5D   4        0.0   306049.0   -5436   
     32.69    3d5.(2D3).4p  3F*  2 - 3d6           5D   1     1871.5   307731.1   -4915   
     32.69    3d5.(2P).4p   3D*  2 - 3d6           3F1  3    68854.7   374803.7   -5027   
     32.70    3d5.(2S).4p   1P*  1 - 3d6           3P2  1    28697.6   334477.2   -5659   
     32.71    3d5.(2P).4p   3D*  1 - 3d6           3P1  2    69156.1   374828.1   -6712   
     32.72    3d5.(2P).4p   3D*  2 - 3d6           3P1  2    69156.1   374803.7   -5492   
     32.72    3d5.(2F2).4p  1F*  3 - 3d6           3F2  4    29123.7   334727.6   -3365   
     32.73    3d5.(2S).4p   3P*  2 - 3d6           3P2  2    26153.0   331678.2   -2907   
     32.73    3d5.(4D).4p   3P*  2 - 3d6           5D   3      889.7   306377.8   -3560   
     32.74    3d5.(2H).4p   1G*  4 - 3d6           3H   5    27578.2   332995.6   -3661   
     32.75    3d5.(2D2).4p  3P*  1 - 3d6           3D   2    41626.9   346959.5   -3843   
     32.75    3d5.(2G1).4p  3F*  3 - 3d6           1D2  2    48607.0   353944.1   -5784   
     32.76    3d5.(2D2).4p  3P*  0 - 3d6           3D   1    41701.1   346920.2   -4119   
     32.76    3d5.(2D2).4p  3P*  1 - 3d6           3D   1    41701.1   346959.5   -4039   
     32.76    3d5.(2D2).4p  3P*  2 - 3d6           3D   1    41701.1   346912.4   -4764   
     32.76    3d5.(2D2).4p  3P*  2 - 3d6           3D   2    41626.9   346912.4   -4568   
     32.77    3d5.(2F2).4p  1F*  3 - 3d6           3F2  3    29570.8   334727.6   -3687   
     32.77    3d5.(2H).4p   1G*  4 - 3d6           3H   4    27858.8   332995.6   -3545   
     32.79    3d5.(2D2).4p  3P*  2 - 3d6           3D   3    41920.2   346912.4   -4983   
     32.80    3d5.(2S).4p   1P*  1 - 3d6           3P2  0    29640.0   334477.2   -6007   
     32.80    3d5.(4D).4p   3P*  2 - 3d6           5D   2     1489.9   306377.8   -4046   
     32.81    3d5.(2F2).4p  1F*  3 - 3d6           3F2  2    29899.2   334727.6   -4115   
     32.83    3d5.(2S).4p   1P*  1 - 3d6           3F2  2    29899.2   334477.2   -4383   
     32.84    3d5.(4D).4p   3P*  2 - 3d6           5D   1     1871.5   306377.8   -4355   
     32.86    3d5.(4D).4p   3P*  1 - 3d6           5D   2     1489.9   305838.1   -4958   
     32.86    3d5.(2D2).4p  1F*  3 - 3d6           3D   2    41626.9   345936.1   -3597   
     32.87    3d5.(2S).4p   3P*  1 - 3d6           3P2  2    26153.0   330370.7   -4156   
     32.89    3d5.(2D2).4p  1F*  3 - 3d6           3D   3    41920.2   345936.1   -4012   
     32.90    3d5.(4D).4p   3P*  1 - 3d6           5D   1     1871.5   305838.1   -5267   
     32.91    3d5.(2H).4p   1G*  4 - 3d6           3F2  4    29123.7   332995.6   -3341   
     32.92    3d5.(4D).4p   3P*  1 - 3d6           5D   0     2057.6   305838.1   -5405   
     32.92    3d5.(2D2).4p  1F*  3 - 3d6           1G2  4    42208.1   345936.1   -4618   
     32.93    3d5.(2F2).4p  3D*  3 - 3d6           3P2  2    26153.0   329872.9   -2914   
     32.94    3d5.(2F2).4p  3D*  2 - 3d6           3P2  2    26153.0   329776.3   -2394   
     32.94    3d5.(2F2).4p  3G*  5 - 3d6           3H   6    27111.2   330718.1   -3132   
     32.95    3d5.(4D).4p   3P*  0 - 3d6           5D   1     1871.5   305386.9   -5992   
     32.95    3d5.(2F2).4p  3G*  3 - 3d6           3P2  2    26153.0   329614.3   -3691   
     32.96    3d5.(2H).4p   1G*  4 - 3d6           3F2  3    29570.8   332995.6   -3663   
     32.97    3d5.(4D).4p   3P*  0 - 3d6           5D   0     2057.6   305386.9   -6130   
     32.97    3d5.(2F2).4p  3D*  1 - 3d6           3P2  2    26153.0   329462.3   -3149   
     32.98    3d5.(2D2).4p  3D*  3 - 3d6           3D   2    41626.9   344805.3   -3395   
     32.99    3d5.(2F2).4p  3G*  5 - 3d6           3H   5    27578.2   330718.1   -3356   
     33.00    3d5.(2D2).4p  3F*  4 - 3d6           3D   3    41920.2   344911.2   -4213   
     33.01    3d5.(2S).4p   3P*  2 - 3d6           3P2  1    28697.6   331678.2   -5541   
     33.02    3d5.(2D2).4p  3D*  3 - 3d6           3D   3    41920.2   344805.3   -3810   
     33.02    3d5.(2F2).4p  3G*  5 - 3d6           3H   4    27858.8   330718.1   -3240   
     33.03    3d5.(2F2).4p  3G*  4 - 3d6           3H   5    27578.2   330297.6   -3545   
     33.04    3d5.(2D2).4p  3F*  4 - 3d6           1G2  4    42208.1   344911.2   -4819   
     33.05    3d5.(2D2).4p  3D*  3 - 3d6           1G2  4    42208.1   344805.3   -4416   
     33.06    3d5.(2F2).4p  3G*  4 - 3d6           3H   4    27858.8   330297.6   -3429   
     33.08    3d5.(2D2).4p  3D*  2 - 3d6           3D   2    41626.9   343905.7   -5482   
     33.09    3d5.(2D2).4p  3D*  2 - 3d6           3D   1    41701.1   343905.7   -5678   
     33.10    3d5.(2P).4p   3P*  2 - 3d6           3P1  1    67547.9   369649.1   -2675   
     33.10    3d5.(2S).4p   3P*  2 - 3d6           3F2  3    29570.8   331678.2   -3837   
     33.10    3d5.(2G1).4p  1F*  3 - 3d6           1F   3    57924.1   360059.7   -3680   
     33.11    3d5.(2P).4p   3P*  1 - 3d6           3P1  0    66737.8   368749.7   -3857   
     33.11    3d5.(2D2).4p  3D*  2 - 3d6           3D   3    41920.2   343905.7   -5897   
     33.11    3d5.(2F2).4p  3D*  3 - 3d6           3H   4    27858.8   329872.9   -3726   
     33.13    3d5.(2D2).4p  3D*  1 - 3d6           3D   2    41626.9   343478.2   -4982   
     33.14    3d5.(2D2).4p  3D*  1 - 3d6           3D   1    41701.1   343478.2   -5178   
     33.14    3d5.(4P).4p   3S*  1 - 3d6           5D   2     1489.9   303249.5   -5182   
     33.14    3d5.(2S).4p   3P*  2 - 3d6           3F2  2    29899.2   331678.2   -4265   
     33.14    3d5.(2F2).4p  3G*  3 - 3d6           3H   4    27858.8   329614.3   -4503   
     33.15    3d5.(2P).4p   3P*  0 - 3d6           3P1  0    66737.8   368440.5   -4006   
     33.15    3d5.(2S).4p   3P*  1 - 3d6           3P2  1    28697.6   330370.7   -6790   
     33.15    3d5.(2D2).4p  3F*  3 - 3d6           3D   2    41626.9   343281.0   -5079   
     33.16    3d5.(2F2).4p  3G*  5 - 3d6           3F2  4    29123.7   330718.1   -3036   
     33.17    3d5.(4D).4p   3F*  3 - 3d6           5D   4        0.0   301470.2   -2604   
     33.18    3d5.(4P).4p   3S*  1 - 3d6           5D   1     1871.5   303249.5   -5491   
     33.18    3d5.(2D2).4p  3F*  3 - 3d6           3D   3    41920.2   343281.0   -5494   
     33.19    3d5.(2D2).4p  3F*  2 - 3d6           3D   2    41626.9   342894.6   -3396   
     33.20    3d5.(4P).4p   3S*  1 - 3d6           5D   0     2057.6   303249.5   -5629   
     33.20    3d5.(2D2).4p  3F*  2 - 3d6           3D   1    41701.1   342894.6   -3592   
     33.20    3d5.(2P).4p   3P*  1 - 3d6           3P1  1    67547.9   368749.7   -4629   
     33.20    3d5.(2F2).4p  3G*  4 - 3d6           3F2  4    29123.7   330297.6   -3225   
     33.21    3d5.(2F2).4p  3D*  2 - 3d6           3P2  1    28697.6   329776.3   -5028   
     33.21    3d5.(2D2).4p  3F*  3 - 3d6           1G2  4    42208.1   343281.0   -6100   
     33.22    3d5.(2P).4p   3P*  2 - 3d6           3F1  2    68632.1   369649.1   -3385   
     33.23    3d5.(2S).4p   3P*  0 - 3d6           3P2  1    28697.6   329618.5   -7335   
     33.23    3d5.(2P).4p   3P*  0 - 3d6           3P1  1    67547.9   368440.5   -4778   
     33.23    3d5.(2F2).4p  1D*  2 - 3d6           3P2  2    26153.0   327122.7   -3611   
     33.23    3d5.(2D2).4p  1D*  2 - 3d6           1D2  2    48607.0   349546.0   -4522   
     33.23    3d5.(2D2).4p  3F*  2 - 3d6           3D   3    41920.2   342894.6   -3811   
     33.23    3d5.(4D).4p   3F*  4 - 3d6           5D   4        0.0   300918.1   -4232   
     33.24    3d5.(2G1).4p  1G*  4 - 3d6           1F   3    57924.1   358760.0   -3446   
     33.25    3d5.(2S).4p   3P*  1 - 3d6           3P2  0    29640.0   330370.7   -7138   
     33.25    3d5.(2D2).4p  1P*  1 - 3d6           1S2  0    47699.7   348477.9   -4738   
     33.25    3d5.(2F2).4p  3D*  1 - 3d6           3P2  1    28697.6   329462.3   -5783   
     33.25    3d5.(2F2).4p  3G*  4 - 3d6           3F2  3    29570.8   330297.6   -3547   
     33.25    3d5.(2P).4p   3P*  2 - 3d6           3F1  3    68854.7   369649.1   -4026   
     33.25    3d5.(2F2).4p  3D*  3 - 3d6           3F2  4    29123.7   329872.9   -3522   
     33.26    3d5.(4D).4p   3F*  2 - 3d6           5D   3      889.7   301553.0   -3768   
     33.26    3d5.(2F2).4p  1F*  3 - 3d6           3G   4    34061.7   334727.6   -4782   
     33.27    3d5.(2G2).4p  1F*  3 - 3d6           3P2  2    26153.0   326739.0   -3322   
     33.27    3d5.(4D).4p   3F*  3 - 3d6           5D   3      889.7   301470.2   -3500   
     33.28    3d5.(2S).4p   3P*  1 - 3d6           3F2  2    29899.2   330370.7   -5514   
     33.28    3d5.(2P).4p   3P*  2 - 3d6           3P1  2    69156.1   369649.1   -4491   
     33.28    3d5.(2F2).4p  3G*  3 - 3d6           3F2  4    29123.7   329614.3   -4299   
     33.30    3d5.(2F2).4p  3D*  3 - 3d6           3F2  3    29570.8   329872.9   -3844   
     33.30    3d5.(2F2).4p  1F*  3 - 3d6           3G   3    34416.4   334727.6   -4951   
     33.31    3d5.(2F2).4p  3D*  2 - 3d6           3F2  3    29570.8   329776.3   -3324   
     33.31    3d5.(4D).4p   *    3 - 3d6           5D   4        0.0   300201.0   -2654   
     33.31    3d5.(2H).4p   1H*  5 - 3d6           3H   6    27111.2   327356.6   -2862   
     33.32    3d5.(2P).4p   3P*  1 - 3d6           3F1  2    68632.1   368749.7   -5339   
     33.33    3d5.(4D).4p   3F*  2 - 3d6           5D   2     1489.9   301553.0   -4254   
     33.33    3d5.(4D).4p   3F*  4 - 3d6           5D   3      889.7   300918.1   -5128   
     33.33    3d5.(2F2).4p  3G*  3 - 3d6           3F2  3    29570.8   329614.3   -4621   
     33.34    3d5.(2S).4p   3P*  0 - 3d6           3P2  0    29640.0   329618.5   -7683   
     33.34    3d5.(4D).4p   3F*  3 - 3d6           5D   2     1489.9   301470.2   -3986   
     33.34    3d5.(2F2).4p  3D*  3 - 3d6           3F2  2    29899.2   329872.9   -4272   
     33.35    3d5.(2F2).4p  3D*  1 - 3d6           3P2  0    29640.0   329462.3   -6131   
     33.35    3d5.(2F2).4p  3F*  2 - 3d6           3P2  2    26153.0   325982.2   -2176   
     33.35    3d5.(2F2).4p  3F*  3 - 3d6           3P2  2    26153.0   326029.9   -2284   
     33.35    3d5.(2F2).4p  3D*  2 - 3d6           3F2  2    29899.2   329776.3   -3752   
     33.35    3d5.(2D2).4p  1P*  1 - 3d6           1D2  2    48607.0   348477.9   -4336   
     33.36    3d5.(2H).4p   1H*  5 - 3d6           3H   5    27578.2   327356.6   -3086   
     33.36    3d5.(2H).4p   1G*  4 - 3d6           3G   5    33256.5   332995.6   -3926   
     33.37    3d5.(4D).4p   3F*  2 - 3d6           5D   1     1871.5   301553.0   -4563   
     33.37    3d5.(2F2).4p  3G*  3 - 3d6           3F2  2    29899.2   329614.3   -5049   
     33.38    3d5.(2F2).4p  3D*  1 - 3d6           3F2  2    29899.2   329462.3   -4507   
     33.38    3d5.(2P).4p   3P*  1 - 3d6           3P1  2    69156.1   368749.7   -6445   
     33.39    3d5.(2H).4p   1H*  5 - 3d6           3H   4    27858.8   327356.6   -2970   
     33.41    3d5.(4D).4p   3D*  2 - 3d6           5D   3      889.7   300224.9   -3676   
     33.41    3d5.(4D).4p   *    3 - 3d6           5D   3      889.7   300201.0   -3550   
     33.41    3d5.(2F2).4p  3F*  4 - 3d6           3H   5    27578.2   326876.3   -4107   
     33.42    3d5.(2D2).4p  3P*  0 - 3d6           1S2  0    47699.7   346920.2   -4977   
     33.42    3d5.(2D2).4p  3P*  1 - 3d6           1S2  0    47699.7   346959.5   -4897   
     33.42    3d5.(2G2).4p  1H*  5 - 3d6           3H   6    27111.2   326337.1   -3503   
     33.44    3d5.(4D).4p   3D*  1 - 3d6           5D   2     1489.9   300563.3   -3879   
     33.44    3d5.(2G2).4p  3G*  3 - 3d6           3P2  2    26153.0   325211.9   -2551   
     33.44    3d5.(2F2).4p  3F*  4 - 3d6           3H   4    27858.8   326876.3   -3991   
     33.45    3d5.(4D).4p   3D*  3 - 3d6           5D   4        0.0   298972.3   -3460   
     33.45    3d5.(2H).4p   1G*  4 - 3d6           3G   4    34061.7   332995.6   -4758   
     33.46    3d5.(2G2).4p  1F*  3 - 3d6           3H   4    27858.8   326739.0   -4134   
     33.47    3d5.(4D).4p   3D*  2 - 3d6           5D   2     1489.9   300224.9   -4162   
     33.47    3d5.(2G2).4p  1H*  5 - 3d6           3H   5    27578.2   326337.1   -3727   
     33.48    3d5.(4D).4p   3D*  1 - 3d6           5D   1     1871.5   300563.3   -4188   
     33.48    3d5.(4D).4p   *    3 - 3d6           5D   2     1489.9   300201.0   -4036   
     33.49    3d5.(2H).4p   1G*  4 - 3d6           3G   3    34416.4   332995.6   -4927   
     33.49    3d5.(2P).4p   3D*  3 - 3d6           1G1  4    77899.5   376471.6   -4155   
     33.50    3d5.(4D).4p   3D*  1 - 3d6           5D   0     2057.6   300563.3   -4326   
     33.50    3d5.(2G2).4p  1H*  5 - 3d6           3H   4    27858.8   326337.1   -3611   
     33.51    3d5.(2F2).4p  1D*  2 - 3d6           3P2  1    28697.6   327122.7   -6245   
     33.52    3d5.(4D).4p   3D*  2 - 3d6           5D   1     1871.5   300224.9   -4471   
     33.52    3d5.(2D2).4p  3P*  1 - 3d6           1D2  2    48607.0   346959.5   -4495   
     33.52    3d5.(2D2).4p  3P*  2 - 3d6           1D2  2    48607.0   346912.4   -5220   
     33.53    3d5.(2H).4p   1H*  5 - 3d6           3F2  4    29123.7   327356.6   -2766   
     33.54    3d5.(4D).4p   5P*  2 - 3d6           5D   3      889.7   299045.6   -4737   
     33.54    3d5.(2F2).4p  3F*  3 - 3d6           3H   4    27858.8   326029.9   -3096   
     33.55    3d5.(4D).4p   3D*  3 - 3d6           5D   3      889.7   298972.3   -4356   
     33.55    3d5.(2G2).4p  3H*  6 - 3d6           3H   6    27111.2   325148.4   -2511   
     33.56    3d5.(2F2).4p  *    4 - 3d6           3H   5    27578.2   325558.6   -3356   
     33.57    3d5.(2G1).4p  3G*  4 - 3d6           1F   3    57924.1   355765.2   -5286   
     33.57    3d5.(2G2).4p  3G*  5 - 3d6           3H   6    27111.2   324980.2   -3530   
     33.58    3d5.(2F2).4p  3F*  4 - 3d6           3F2  4    29123.7   326876.3   -3787   
     33.59    3d5.(4F).4p   3F*  2 - 3d6           3P2  2    26153.0   323853.1   -2943   
     33.59    3d5.(2F2).4p  *    4 - 3d6           3H   4    27858.8   325558.6   -3240   
     33.60    3d5.(2G2).4p  1F*  3 - 3d6           3F2  4    29123.7   326739.0   -3930   
     33.60    3d5.(2G2).4p  3G*  4 - 3d6           3H   5    27578.2   325222.9   -4342   
     33.61    3d5.(4D).4p   5P*  2 - 3d6           5D   2     1489.9   299045.6   -5223   
     33.61    3d5.(2F2).4p  1D*  2 - 3d6           3F2  3    29570.8   327122.7   -4541   
     33.61    3d5.(2G2).4p  3H*  6 - 3d6           3H   5    27578.2   325148.4   -2735   
     33.62    3d5.(4D).4p   3D*  3 - 3d6           5D   2     1489.9   298972.3   -4842   
     33.62    3d5.(2G1).4p  3G*  3 - 3d6           1F   3    57924.1   355398.0   -3469   
     33.62    3d5.(4P).4p   3D*  3 - 3d6           5D   4        0.0   297418.1   -4357   
     33.62    3d5.(2G2).4p  3G*  5 - 3d6           3H   5    27578.2   324980.2   -3754   
     33.62    3d5.(2F2).4p  3G*  5 - 3d6           3G   5    33256.5   330718.1   -3621   
     33.63    3d5.(4F).4p   3F*  3 - 3d6           3P2  2    26153.0   323532.2   -3051   
     33.63    3d5.(2D2).4p  1F*  3 - 3d6           1D2  2    48607.0   345936.1   -4249   
     33.63    3d5.(2G2).4p  3G*  3 - 3d6           3H   4    27858.8   325211.9   -3363   
     33.63    3d5.(2G2).4p  3G*  4 - 3d6           3H   4    27858.8   325222.9   -4226   
     33.64    3d5.(2F2).4p  3F*  2 - 3d6           3P2  1    28697.6   325982.2   -4810   
     33.64    3d5.(2F2).4p  1D*  2 - 3d6           3F2  2    29899.2   327122.7   -4969   
     33.64    3d5.(2F2).4p  3F*  4 - 3d6           3F2  3    29570.8   326876.3   -4109   
     33.64    3d5.(2S).4p   3P*  2 - 3d6           3G   3    34416.4   331678.2   -5101   
     33.64    3d5.(2G1).4p  3F*  2 - 3d6           1F   3    57924.1   355150.0   -3415   
     33.65    3d5.(4D).4p   5P*  2 - 3d6           5D   1     1871.5   299045.6   -5532   
     33.65    3d5.(2G2).4p  1F*  3 - 3d6           3F2  3    29570.8   326739.0   -4252   
     33.65    3d5.(2G2).4p  1H*  5 - 3d6           3F2  4    29123.7   326337.1   -3407   
     33.66    3d5.(4P).4p   *    1 - 3d6           5D   2     1489.9   298600.6   -4516   
     33.66    3d5.(2G2).4p  3G*  5 - 3d6           3H   4    27858.8   324980.2   -3638   
     33.67    3d5.(2F2).4p  3G*  4 - 3d6           3G   5    33256.5   330297.6   -3810   
     33.68    3d5.(4P).4p   3D*  2 - 3d6           5D   3      889.7   297842.5   -5100   
     33.68    3d5.(4G).4p   3G*  4 - 3d6           5D   4        0.0   296897.0   -3357   
     33.68    3d5.(4D).4p   5D*  4 - 3d6           5D   4        0.0   296919.3   -3330   
     33.68    3d5.(4G).4p   3G*  5 - 3d6           5D   4        0.0   296932.9   -2900   
     33.68    3d5.(2F2).4p  3F*  3 - 3d6           3F2  4    29123.7   326029.9   -2892   
     33.69    3d5.(4F).4p   3D*  1 - 3d6           3P2  2    26153.0   322984.5   -2272   
     33.69    3d5.(2G2).4p  1F*  3 - 3d6           3F2  2    29899.2   326739.0   -4680   
     33.69    3d5.(4G).4p   3G*  3 - 3d6           5D   4        0.0   296847.1   -4843   
     33.69    3d5.(2G2).4p  3H*  5 - 3d6           3H   6    27111.2   323908.6   -4141   
     33.70    3d5.(4P).4p   *    1 - 3d6           5D   1     1871.5   298600.6   -4825   
     33.71    3d5.(2F2).4p  3G*  5 - 3d6           3G   4    34061.7   330718.1   -4453   
     33.72    3d5.(4P).4p   *    1 - 3d6           5D   0     2057.6   298600.6   -4963   
     33.72    3d5.(4P).4p   3D*  3 - 3d6           5D   3      889.7   297418.1   -5253   
     33.72    3d5.(4D).4p   5D*  3 - 3d6           5D   4        0.0   296574.0   -3921   
     33.73    3d5.(4D).4p   5P*  1 - 3d6           5D   2     1489.9   297982.8   -5031   
     33.73    3d5.(4F).4p   3D*  3 - 3d6           3P2  2    26153.0   322617.6   -2756   
     33.73    3d5.(2F2).4p  3F*  3 - 3d6           3F2  3    29570.8   326029.9   -3214   
     33.73    3d5.(2F2).4p  *    4 - 3d6           3F2  4    29123.7   325558.6   -3036   
     33.74    3d5.(4P).4p   3D*  2 - 3d6           5D   2     1489.9   297842.5   -5586   
     33.74    3d5.(2F2).4p  3F*  2 - 3d6           3F2  3    29570.8   325982.2   -3106   
     33.74    3d5.(2H).4p   3H*  4 - 3d6           3H   5    27578.2   323926.3   -4264   
     33.75    3d5.(4F).4p   3D*  2 - 3d6           3P2  2    26153.0   322436.4   -3080   
     33.75    3d5.(2G2).4p  3H*  5 - 3d6           3H   5    27578.2   323908.6   -4365   
     33.76    3d5.(4D).4p   5D*  0 - 3d6           5D   1     1871.5   298060.0   -4354   
     33.76    3d5.(2D2).4p  3D*  3 - 3d6           1D2  2    48607.0   344805.3   -4047   
     33.76    3d5.(2F2).4p  3G*  4 - 3d6           3G   4    34061.7   330297.6   -4642   
     33.77    3d5.(4D).4p   5P*  1 - 3d6           5D   1     1871.5   297982.8   -5340   
     33.77    3d5.(2F2).4p  3F*  2 - 3d6           3F2  2    29899.2   325982.2   -3534   
     33.77    3d5.(2F2).4p  3F*  3 - 3d6           3F2  2    29899.2   326029.9   -3642   
     33.77    3d5.(4D).4p   5D*  2 - 3d6           5D   3      889.7   297013.9   -5221   
     33.77    3d5.(2G2).4p  3G*  3 - 3d6           3F2  4    29123.7   325211.9   -3159   
     33.77    3d5.(2G2).4p  3G*  4 - 3d6           3F2  4    29123.7   325222.9   -4022   
     33.78    3d5.(4D).4p   5D*  0 - 3d6           5D   0     2057.6   298060.0   -4492   
     33.78    3d5.(4G).4p   3G*  4 - 3d6           5D   3      889.7   296897.0   -4253   
     33.78    3d5.(4D).4p   5D*  4 - 3d6           5D   3      889.7   296919.3   -4226   
     33.78    3d5.(2G1).4p  3F*  3 - 3d6           1F   3    57924.1   353944.1   -4992   
     33.78    3d5.(2H).4p   3H*  4 - 3d6           3H   4    27858.8   323926.3   -4148   
     33.78    3d5.(2G2).4p  3H*  5 - 3d6           3H   4    27858.8   323908.6   -4249   
     33.79    3d5.(4D).4p   5P*  1 - 3d6           5D   0     2057.6   297982.8   -5478   
     33.79    3d5.(4P).4p   3D*  2 - 3d6           5D   1     1871.5   297842.5   -5895   
     33.79    3d5.(4D).4p   5D*  1 - 3d6           5D   2     1489.9   297417.9   -5097   
     33.79    3d5.(4P).4p   3D*  3 - 3d6           5D   2     1489.9   297418.1   -5739   
     33.79    3d5.(4G).4p   3G*  3 - 3d6           5D   3      889.7   296847.1   -5739   
     33.79    3d5.(2F2).4p  *    4 - 3d6           3F2  3    29570.8   325558.6   -3358   
     33.80    3d5.(2F2).4p  3G*  4 - 3d6           3G   3    34416.4   330297.6   -4811   
     33.80    3d5.(2G2).4p  3G*  5 - 3d6           3F2  4    29123.7   324980.2   -3434   
     33.81    3d5.(2D2).4p  3D*  1 - 3d6           1S2  0    47699.7   343478.2   -6036   
     33.81    3d5.(2F2).4p  3D*  3 - 3d6           3G   4    34061.7   329872.9   -4939   
     33.82    3d5.(4D).4p   5D*  3 - 3d6           5D   3      889.7   296574.0   -4817   
     33.82    3d5.(2G2).4p  3G*  3 - 3d6           3F2  3    29570.8   325211.9   -3481   
     33.82    3d5.(2G2).4p  3G*  4 - 3d6           3F2  3    29570.8   325222.9   -4344   
     33.82    3d5.(4F).4p   3F*  3 - 3d6           3H   4    27858.8   323532.2   -3863   
     33.83    3d5.(2F2).4p  3G*  3 - 3d6           3G   4    34061.7   329614.3   -5716   
     33.84    3d5.(4D).4p   5D*  1 - 3d6           5D   1     1871.5   297417.9   -5406   
     33.84    3d5.(4D).4p   5D*  2 - 3d6           5D   2     1489.9   297013.9   -5707   
     33.85    3d5.(2F2).4p  3D*  3 - 3d6           3G   3    34416.4   329872.9   -5108   
     33.85    3d5.(2G1).4p  3F*  4 - 3d6           1F   3    57924.1   353347.1   -5387   
     33.85    3d5.(4D).4p   5F*  5 - 3d6           5D   4        0.0   295444.3   -3264   
     33.86    3d5.(4D).4p   5D*  1 - 3d6           5D   0     2057.6   297417.9   -5544   
     33.86    3d5.(4G).4p   3G*  3 - 3d6           5D   2     1489.9   296847.1   -6225   
     33.86    3d5.(2G2).4p  3G*  3 - 3d6           3F2  2    29899.2   325211.9   -3909   
     33.86    3d5.(2D2).4p  3D*  2 - 3d6           1D2  2    48607.0   343905.7   -6134   
     33.86    3d5.(2F2).4p  3D*  2 - 3d6           3G   3    34416.4   329776.3   -4588   
     33.87    3d5.(4F).4p   3F*  4 - 3d6           3H   5    27578.2   322820.8   -3472   
     33.87    3d5.(2H).4p   1I*  6 - 3d6           3H   6    27111.2   322324.2   -3908   
     33.88    3d5.(4D).4p   5D*  2 - 3d6           5D   1     1871.5   297013.9   -6016   
     33.88    3d5.(4F).4p   3F*  2 - 3d6           3P2  1    28697.6   323853.1   -5577   
     33.88    3d5.(2F2).4p  3G*  3 - 3d6           3G   3    34416.4   329614.3   -5885   
     33.88    3d5.(2G1).4p  3H*  4 - 3d6           1F   3    57924.1   353071.6   -3073   
     33.89    3d5.(4D).4p   5D*  3 - 3d6           5D   2     1489.9   296574.0   -5303   
     33.90    3d5.(4F).4p   3F*  4 - 3d6           3H   4    27858.8   322820.8   -3356   
     33.91    3d5.(2G2).4p  3F*  2 - 3d6           3P2  2    26153.0   321018.3   -2966   
     33.91    3d5.(2F1).4p  1F*  3 - 3d6           3P2  2    26153.0   321081.9   -3390   
     33.91    3d5.(2D2).4p  3D*  1 - 3d6           1D2  2    48607.0   343478.2   -5634   
     33.91    3d5.(4D).4p   5F*  4 - 3d6           5D   4        0.0   294939.6   -3334   
     33.92    3d5.(2H).4p   3H*  4 - 3d6           3F2  4    29123.7   323926.3   -3944   
     33.92    3d5.(2G2).4p  3H*  5 - 3d6           3F2  4    29123.7   323908.6   -4045   
     33.93    3d5.(4F).4p   3D*  3 - 3d6           3H   4    27858.8   322617.6   -3568   
     33.93    3d5.(2H).4p   1I*  6 - 3d6           3H   5    27578.2   322324.2   -4132   
     33.94    3d5.(2D2).4p  3F*  3 - 3d6           1D2  2    48607.0   343281.0   -5731   
     33.96    3d5.(4D).4p   5F*  3 - 3d6           5D   4        0.0   294443.3   -3554   
     33.97    3d5.(2G2).4p  3F*  3 - 3d6           3P2  2    26153.0   320513.8   -2908   
     33.97    3d5.(2H).4p   3H*  4 - 3d6           3F2  3    29570.8   323926.3   -4266   
     33.97    3d5.(4F).4p   3F*  3 - 3d6           3F2  4    29123.7   323532.2   -3659   
     33.98    3d5.(4F).4p   3D*  1 - 3d6           3P2  1    28697.6   322984.5   -4906   
     33.98    3d5.(2D2).4p  3F*  2 - 3d6           1D2  2    48607.0   342894.6   -4048   
     33.98    3d5.(4F).4p   3F*  2 - 3d6           3F2  3    29570.8   323853.1   -3873   
     34.00    3d5.(2H).4p   1H*  5 - 3d6           3G   5    33256.5   327356.6   -3351   
     34.01    3d5.(4D).4p   5F*  4 - 3d6           5D   3      889.7   294939.6   -4230   
     34.02    3d5.(4F).4p   3F*  2 - 3d6           3F2  2    29899.2   323853.1   -4301   
     34.02    3d5.(4F).4p   3F*  3 - 3d6           3F2  3    29570.8   323532.2   -3981   
     34.04    3d5.(4F).4p   3D*  2 - 3d6           3P2  1    28697.6   322436.4   -5714   
     34.04    3d5.(2F1).4p  1D*  2 - 3d6           3P2  2    26153.0   319926.5   -1236   
     34.05    3d5.(4F).4p   3F*  4 - 3d6           3F2  4    29123.7   322820.8   -3152   
     34.05    3d5.(2H).4p   3I*  7 - 3d6           3H   6    27111.2   320783.1   -2664   
     34.06    3d5.(4F).4p   3F*  3 - 3d6           3F2  2    29899.2   323532.2   -4409   
     34.06    3d5.(2F2).4p  3F*  4 - 3d6           3G   5    33256.5   326876.3   -4372   
     34.07    3d5.(4D).4p   5F*  3 - 3d6           5D   3      889.7   294443.3   -4450   
     34.07    3d5.(4F).4p   3D*  3 - 3d6           3F2  4    29123.7   322617.6   -3364   
     34.07    3d5.(2G2).4p  3F*  4 - 3d6           3H   5    27578.2   321056.4   -3964   
     34.08    3d5.(4F).4p   3G*  3 - 3d6           3P2  2    26153.0   319620.2   -2769   
     34.09    3d5.(4F).4p   3D*  1 - 3d6           3P2  0    29640.0   322984.5   -5254   
     34.10    3d5.(4F).4p   3F*  4 - 3d6           3F2  3    29570.8   322820.8   -3474   
     34.10    3d5.(2F1).4p  1F*  3 - 3d6           3H   4    27858.8   321081.9   -4202   
     34.10    3d5.(2H).4p   1H*  5 - 3d6           3G   4    34061.7   327356.6   -4183   
     34.11    3d5.(4D).4p   5F*  2 - 3d6           5D   3      889.7   294086.0   -4911   
     34.11    3d5.(2G2).4p  3F*  4 - 3d6           3H   4    27858.8   321056.4   -3848   
     34.12    3d5.(4F).4p   3D*  1 - 3d6           3F2  2    29899.2   322984.5   -3630   
     34.12    3d5.(2F2).4p  1F*  3 - 3d6           3D   2    41626.9   334727.6   -3615   
     34.12    3d5.(4F).4p   3D*  3 - 3d6           3F2  3    29570.8   322617.6   -3686   
     34.12    3d5.(2G2).4p  1H*  5 - 3d6           3G   5    33256.5   326337.1   -3992   
     34.14    3d5.(4D).4p   5F*  3 - 3d6           5D   2     1489.9   294443.3   -4936   
     34.14    3d5.(2D3).4p  1P*  1 - 3d6           3P2  2    26153.0   319073.4    -921   
     34.15    3d5.(2S).4p   1P*  1 - 3d6           3D   2    41626.9   334477.2   -3883   
     34.15    3d5.(4F).4p   3D*  2 - 3d6           3F2  3    29570.8   322436.4   -4010   
     34.15    3d5.(2F2).4p  1F*  3 - 3d6           3D   3    41920.2   334727.6   -4030   
     34.15    3d5.(2F2).4p  3F*  4 - 3d6           3G   4    34061.7   326876.3   -5204   
     34.16    3d5.(2S).4p   1P*  1 - 3d6           3D   1    41701.1   334477.2   -4079   
     34.16    3d5.(4F).4p   3D*  3 - 3d6           3F2  2    29899.2   322617.6   -4114   
     34.16    3d5.(2F2).4p  1D*  2 - 3d6           3G   3    34416.4   327122.7   -5805   
     34.16    3d5.(2H).4p   3I*  6 - 3d6           3H   6    27111.2   319860.4   -3183   
     34.17    3d5.(4G).4p   3H*  4 - 3d6           5D   4        0.0   292631.0   -3264   
     34.17    3d5.(2G2).4p  3F*  3 - 3d6           3H   4    27858.8   320513.8   -3720   
     34.17    3d5.(2G2).4p  1F*  3 - 3d6           3G   4    34061.7   326739.0   -5347   
     34.18    3d5.(4D).4p   5F*  2 - 3d6           5D   2     1489.9   294086.0   -5397   
     34.18    3d5.(4F).4p   3D*  2 - 3d6           3F2  2    29899.2   322436.4   -4438   
     34.18    3d5.(4F).4p   3G*  5 - 3d6           3H   6    27111.2   319652.7   -3613   
     34.19    3d5.(2F2).4p  3F*  4 - 3d6           3G   3    34416.4   326876.3   -5373   
     34.19    3d5.(2F2).4p  1F*  3 - 3d6           1G2  4    42208.1   334727.6   -4636   
     34.21    3d5.(2G2).4p  3F*  2 - 3d6           3P2  1    28697.6   321018.3   -5600   
     34.21    3d5.(4D).4p   5F*  1 - 3d6           5D   2     1489.9   293833.8   -5985   
     34.21    3d5.(2G2).4p  1F*  3 - 3d6           3G   3    34416.4   326739.0   -5516   
     34.21    3d5.(4G).4p   3H*  5 - 3d6           5D   4        0.0   292353.4   -3287   
     34.21    3d5.(2G2).4p  1H*  5 - 3d6           3G   4    34061.7   326337.1   -4824   
     34.21    3d5.(4F).4p   3G*  4 - 3d6           3H   5    27578.2   319899.1   -3775   
     34.21    3d5.(2H).4p   3I*  6 - 3d6           3H   5    27578.2   319860.4   -3407   
     34.21    3d5.(2F2).4p  *    4 - 3d6           3G   5    33256.5   325558.6   -3621   
     34.22    3d5.(4D).4p   5F*  2 - 3d6           5D   1     1871.5   294086.0   -5706   
     34.24    3d5.(4P).4p   3P*  2 - 3d6           5D   3      889.7   292983.0   -4431   
     34.24    3d5.(4F).4p   3G*  4 - 3d6           3H   4    27858.8   319899.1   -3659   
     34.24    3d5.(4F).4p   3G*  5 - 3d6           3H   5    27578.2   319652.7   -3837   
     34.25    3d5.(4P).4p   3P*  0 - 3d6           5D   1     1871.5   293867.0   -5292   
     34.25    3d5.(4D).4p   5F*  1 - 3d6           5D   1     1871.5   293833.8   -6294   
     34.25    3d5.(4P).4p   3P*  1 - 3d6           5D   2     1489.9   293420.0   -5360   
     34.25    3d5.(2F1).4p  1F*  3 - 3d6           3F2  4    29123.7   321081.9   -3998   
     34.25    3d5.(2G2).4p  3F*  4 - 3d6           3F2  4    29123.7   321056.4   -3644   
     34.25    3d5.(2F2).4p  3F*  3 - 3d6           3G   4    34061.7   326029.9   -4309   
     34.25    3d5.(2G2).4p  3G*  4 - 3d6           3G   5    33256.5   325222.9   -4607   
     34.25    3d5.(2H).4p   3I*  5 - 3d6           3H   6    27111.2   319076.2   -4219   
     34.26    3d5.(2G2).4p  3H*  6 - 3d6           3G   5    33256.5   325148.4   -3000   
     34.27    3d5.(4P).4p   3P*  0 - 3d6           5D   0     2057.6   293867.0   -5430   
     34.27    3d5.(4D).4p   5F*  1 - 3d6           5D   0     2057.6   293833.8   -6432   
     34.27    3d5.(4F).4p   3G*  3 - 3d6           3H   4    27858.8   319620.2   -3581   
     34.27    3d5.(4F).4p   3G*  5 - 3d6           3H   4    27858.8   319652.7   -3721   
     34.28    3d5.(4G).4p   3H*  4 - 3d6           5D   3      889.7   292631.0   -4160   
     34.28    3d5.(2G2).4p  3G*  5 - 3d6           3G   5    33256.5   324980.2   -4019   
     34.29    3d5.(2F2).4p  3F*  3 - 3d6           3G   3    34416.4   326029.9   -4478   
     34.29    3d5.(2D2).4p  1D*  2 - 3d6           1F   3    57924.1   349546.0   -3730   
     34.30    3d5.(4P).4p   3P*  1 - 3d6           5D   1     1871.5   293420.0   -5669   
     34.30    3d5.(2F1).4p  1F*  3 - 3d6           3F2  3    29570.8   321081.9   -4320   
     34.30    3d5.(2F2).4p  3F*  2 - 3d6           3G   3    34416.4   325982.2   -4370   
     34.30    3d5.(4G).4p   3F*  4 - 3d6           5D   4        0.0   291554.6   -3200   
     34.30    3d5.(2G2).4p  *    4 - 3d6           3H   5    27578.2   319138.7   -3486   
     34.31    3d5.(4P).4p   3P*  2 - 3d6           5D   2     1489.9   292983.0   -4917   
     34.31    3d5.(2G1).4p  1F*  3 - 3d6           3F1  2    68632.1   360059.7   -3929   
     34.31    3d5.(2G2).4p  3F*  2 - 3d6           3F2  3    29570.8   321018.3   -3896   
     34.31    3d5.(2G2).4p  3F*  4 - 3d6           3F2  3    29570.8   321056.4   -3966   
     34.31    3d5.(2F2).4p  *    4 - 3d6           3G   4    34061.7   325558.6   -4453   
     34.31    3d5.(2H).4p   3I*  5 - 3d6           3H   5    27578.2   319076.2   -4443   
     34.32    3d5.(4P).4p   3P*  1 - 3d6           5D   0     2057.6   293420.0   -5807   
     34.32    3d5.(4F).4p   5D*  2 - 3d6           3P2  2    26153.0   317517.5   -2055   
     34.32    3d5.(2G2).4p  3F*  3 - 3d6           3F2  4    29123.7   320513.8   -3516   
     34.32    3d5.(2G1).4p  1F*  3 - 3d6           3F1  4    68718.7   360059.7   -4023   
     34.33    3d5.(4F).4p   5D*  1 - 3d6           3P2  2    26153.0   317477.9   -1838   
     34.33    3d5.(4G).4p   3F*  3 - 3d6           5D   4        0.0   291328.5   -3939   
     34.33    3d5.(2G2).4p  *    4 - 3d6           3H   4    27858.8   319138.7   -3370   
     34.34    3d5.(2F1).4p  1D*  2 - 3d6           3P2  1    28697.6   319926.5   -3870   
     34.34    3d5.(4F).4p   *    3 - 3d6           3P2  2    26153.0   317376.8   -1403   
     34.34    3d5.(2F1).4p  1F*  3 - 3d6           3F2  2    29899.2   321081.9   -4748   
     34.34    3d5.(2G1).4p  1F*  3 - 3d6           3F1  3    68854.7   360059.7   -4570   
     34.34    3d5.(2H).4p   3I*  5 - 3d6           3H   4    27858.8   319076.2   -4327   
     34.35    3d5.(4P).4p   3P*  2 - 3d6           5D   1     1871.5   292983.0   -5226   
     34.35    3d5.(4F).4p   5D*  3 - 3d6           3P2  2    26153.0   317232.0   -2242   
     34.35    3d5.(2G2).4p  3F*  2 - 3d6           3F2  2    29899.2   321018.3   -4324   
     34.35    3d5.(2F2).4p  *    4 - 3d6           3G   3    34416.4   325558.6   -4622   
     34.35    3d5.(2G2).4p  3G*  3 - 3d6           3G   4    34061.7   325211.9   -4576   
     34.35    3d5.(2G2).4p  3G*  4 - 3d6           3G   4    34061.7   325222.9   -5439   
     34.36    3d5.(2H).4p   1G*  4 - 3d6           3D   3    41920.2   332995.6   -4006   
     34.37    3d5.(2G2).4p  3F*  3 - 3d6           3F2  3    29570.8   320513.8   -3838   
     34.37    3d5.(2G2).4p  3G*  5 - 3d6           3G   4    34061.7   324980.2   -4851   
     34.38    3d5.(2G1).4p  1F*  3 - 3d6           3P1  2    69156.1   360059.7   -5035   
     34.39    3d5.(2G2).4p  3G*  3 - 3d6           3G   3    34416.4   325211.9   -4745   
     34.39    3d5.(2G2).4p  3G*  4 - 3d6           3G   3    34416.4   325222.9   -5608   
     34.39    3d5.(4P).4p   5P*  3 - 3d6           5D   4        0.0   290757.0   -3425   
     34.39    3d5.(4F).4p   3G*  4 - 3d6           3F2  4    29123.7   319899.1   -3455   
     34.39    3d5.(2H).4p   1G*  4 - 3d6           1G2  4    42208.1   332995.6   -4612   
     34.40    3d5.(4G).4p   3F*  4 - 3d6           5D   3      889.7   291554.6   -4096   
     34.40    3d5.(2H).4p   3H*  4 - 3d6           3G   5    33256.5   323926.3   -4529   
     34.41    3d5.(2G2).4p  3F*  3 - 3d6           3F2  2    29899.2   320513.8   -4266   
     34.41    3d5.(2G2).4p  3H*  5 - 3d6           3G   5    33256.5   323908.6   -4630   
     34.42    3d5.(4P).4p   5P*  2 - 3d6           5D   3      889.7   291390.0   -5620   
     34.42    3d5.(4F).4p   3G*  3 - 3d6           3F2  4    29123.7   319620.2   -3377   
     34.42    3d5.(4F).4p   3G*  5 - 3d6           3F2  4    29123.7   319652.7   -3517   
     34.43    3d5.(4G).4p   3F*  3 - 3d6           5D   3      889.7   291328.5   -4835   
     34.44    3d5.(2D3).4p  1P*  1 - 3d6           3P2  1    28697.6   319073.4   -3555   
     34.44    3d5.(2F1).4p  1D*  2 - 3d6           3F2  3    29570.8   319926.5   -2166   
     34.44    3d5.(4F).4p   3G*  4 - 3d6           3F2  3    29570.8   319899.1   -3777   
     34.46    3d5.(4G).4p   3F*  2 - 3d6           5D   3      889.7   291097.7   -4939   
     34.46    3d5.(2H).4p   3H*  6 - 3d6           3H   6    27111.2   317327.3   -3627   
     34.47    3d5.(2F1).4p  *    3 - 3d6           3P2  2    26153.0   316280.3   -2213   
     34.48    3d5.(4P).4p   5P*  1 - 3d6           5D   2     1489.9   291541.7   -5379   
     34.48    3d5.(2F1).4p  *    2 - 3d6           3P2  2    26153.0   316165.4   -2457   
     34.48    3d5.(2F1).4p  1D*  2 - 3d6           3F2  2    29899.2   319926.5   -2594   
     34.48    3d5.(2S).4p   3P*  2 - 3d6           3D   2    41626.9   331678.2   -3765   
     34.48    3d5.(4F).4p   3G*  3 - 3d6           3F2  3    29570.8   319620.2   -3699   
     34.48    3d5.(2G2).4p  *    4 - 3d6           3F2  4    29123.7   319138.7   -3166   
     34.48    3d5.(2G1).4p  1G*  4 - 3d6           3F1  4    68718.7   358760.0   -3789   
     34.49    3d5.(2S).4p   3P*  2 - 3d6           3D   1    41701.1   331678.2   -3961   
     34.49    3d5.(4P).4p   5P*  2 - 3d6           5D   2     1489.9   291390.0   -6106   
     34.49    3d5.(2G1).4p  1G*  4 - 3d6           3F1  3    68854.7   358760.0   -4336   
     34.49    3d5.(2H).4p   3I*  5 - 3d6           3F2  4    29123.7   319076.2   -4123   
     34.50    3d5.(4G).4p   3F*  3 - 3d6           5D   2     1489.9   291328.5   -5321   
     34.50    3d5.(4P).4p   5P*  3 - 3d6           5D   3      889.7   290757.0   -4321   
     34.50    3d5.(2H).4p   3H*  4 - 3d6           3G   4    34061.7   323926.3   -5361   
     34.50    3d5.(2G2).4p  3H*  5 - 3d6           3G   4    34061.7   323908.6   -5462   
     34.51    3d5.(2S).4p   3P*  2 - 3d6           3D   3    41920.2   331678.2   -4180   
     34.51    3d5.(2G1).4p  1H*  5 - 3d6           3F1  4    68718.7   358475.6   -3787   
     34.51    3d5.(2H).4p   3H*  6 - 3d6           3H   5    27578.2   317327.3   -3851   
     34.52    3d5.(4P).4p   5P*  1 - 3d6           5D   1     1871.5   291541.7   -5688   
     34.52    3d5.(4F).4p   3G*  3 - 3d6           3F2  2    29899.2   319620.2   -4127   
     34.53    3d5.(4G).4p   3F*  2 - 3d6           5D   2     1489.9   291097.7   -5425   
     34.53    3d5.(2G2).4p  *    4 - 3d6           3F2  3    29570.8   319138.7   -3488   
     34.53    3d5.(4F).4p   3F*  4 - 3d6           3G   5    33256.5   322820.8   -3737   
     34.53    3d5.(2H).4p   3G*  5 - 3d6           3H   6    27111.2   316726.6   -3754   
     34.54    3d5.(4P).4p   5P*  1 - 3d6           5D   0     2057.6   291541.7   -5826   
     34.54    3d5.(4P).4p   5P*  2 - 3d6           5D   1     1871.5   291390.0   -6415   
     34.54    3d5.(2H).4p   3H*  4 - 3d6           3G   3    34416.4   323926.3   -5530   
     34.54    3d5.(4F).4p   *    3 - 3d6           3H   4    27858.8   317376.8   -2215   
     34.55    3d5.(2D3).4p  1P*  1 - 3d6           3P2  0    29640.0   319073.4   -3903   
     34.55    3d5.(4F).4p   3F*  2 - 3d6           3G   3    34416.4   323853.1   -5137   
     34.55    3d5.(4F).4p   3F*  3 - 3d6           3G   4    34061.7   323532.2   -5076   
     34.55    3d5.(2F2).4p  3G*  5 - 3d6           1I   6    41252.2   330718.1   -3798   
     34.56    3d5.(4F).4p   5D*  3 - 3d6           3H   4    27858.8   317232.0   -3054   
     34.57    3d5.(4P).4p   5P*  3 - 3d6           5D   2     1489.9   290757.0   -4807   
     34.57    3d5.(4G).4p   5F*  3 - 3d6           5D   4        0.0   289298.0   -4859   
     34.57    3d5.(2H).4p   *    4 - 3d6           3H   5    27578.2   316887.8   -3817   
     34.58    3d5.(4G).4p   3F*  2 - 3d6           5D   1     1871.5   291097.7   -5734   
     34.58    3d5.(2F1).4p  3D*  1 - 3d6           3P2  2    26153.0   315300.7   -3607   
     34.58    3d5.(2F1).4p  *    2 - 3d6           3P2  2    26153.0   315366.1   -3336   
     34.58    3d5.(2F1).4p  *    3 - 3d6           3P2  2    26153.0   315326.2   -2514   
     34.58    3d5.(2D3).4p  1P*  1 - 3d6           3F2  2    29899.2   319073.4   -2279   
     34.58    3d5.(4F).4p   5D*  4 - 3d6           3H   5    27578.2   316744.0   -3142   
     34.58    3d5.(2H).4p   3G*  5 - 3d6           3H   5    27578.2   316726.6   -3978   
     34.59    3d5.(4F).4p   3F*  3 - 3d6           3G   3    34416.4   323532.2   -5245   
     34.59    3d5.(2H).4p   1I*  6 - 3d6           3G   5    33256.5   322324.2   -4397   
     34.60    3d5.(4F).4p   5F*  1 - 3d6           3P2  2    26153.0   315152.8   -3302   
     34.60    3d5.(2D2).4p  3P*  2 - 3d6           1F   3    57924.1   346912.4   -4428   
     34.60    3d5.(2H).4p   *    4 - 3d6           3H   4    27858.8   316887.8   -3701   
     34.62    3d5.(4F).4p   5D*  2 - 3d6           3P2  1    28697.6   317517.5   -4689   
     34.62    3d5.(4F).4p   5D*  4 - 3d6           3H   4    27858.8   316744.0   -3026   
     34.62    3d5.(2H).4p   3G*  5 - 3d6           3H   4    27858.8   316726.6   -3862   
     34.62    3d5.(2H).4p   3H*  5 - 3d6           3H   6    27111.2   315990.5   -4879   
     34.63    3d5.(4F).4p   5D*  0 - 3d6           3P2  1    28697.6   317462.3   -4535   
     34.63    3d5.(4F).4p   5D*  1 - 3d6           3P2  1    28697.6   317477.9   -4472   
     34.63    3d5.(2S).4p   3P*  1 - 3d6           3D   2    41626.9   330370.7   -5014   
     34.63    3d5.(4F).4p   3F*  4 - 3d6           3G   4    34061.7   322820.8   -4569   
     34.64    3d5.(2S).4p   3P*  1 - 3d6           3D   1    41701.1   330370.7   -5210   
     34.64    3d5.(4F).4p   5F*  2 - 3d6           3P2  2    26153.0   314834.7   -3863   
     34.66    3d5.(2D1).4p  1F*  3 - 3d6           1D1  2   104420.5   392957.1   -3887   
     34.66    3d5.(4F).4p   3D*  3 - 3d6           3G   4    34061.7   322617.6   -4781   
     34.66    3d5.(2F2).4p  3G*  5 - 3d6           1G2  4    42208.1   330718.1   -4307   
     34.66    3d5.(2D3).4p  *    4 - 3d6           3H   5    27578.2   316068.8   -5319   
     34.67    3d5.(4F).4p   5F*  3 - 3d6           3P2  2    26153.0   314562.8   -3938   
     34.67    3d5.(4G).4p   5F*  3 - 3d6           5D   3      889.7   289298.0   -5755   
     34.67    3d5.(4F).4p   3F*  4 - 3d6           3G   3    34416.4   322820.8   -4738   
     34.67    3d5.(2F1).4p  *    3 - 3d6           3H   4    27858.8   316280.3   -3025   
     34.67    3d5.(2H).4p   3H*  5 - 3d6           3H   5    27578.2   315990.5   -5103   
     34.68    3d5.(4P).4p   5D*  0 - 3d6           5D   1     1871.5   290262.0   -7161   
     34.68    3d5.(4G).4p   5F*  2 - 3d6           5D   3      889.7   289247.1   -5823   
     34.68    3d5.(2F2).4p  3G*  4 - 3d6           3D   3    41920.2   330297.6   -3890   
     34.69    3d5.(2F2).4p  3D*  3 - 3d6           3D   2    41626.9   329872.9   -3772   
     34.69    3d5.(4F).4p   *    3 - 3d6           3F2  4    29123.7   317376.8   -2011   
     34.70    3d5.(4P).4p   5D*  0 - 3d6           5D   0     2057.6   290262.0   -7299   
     34.70    3d5.(2F2).4p  3D*  2 - 3d6           3D   2    41626.9   329776.3   -3252   
     34.70    3d5.(4F).4p   3D*  3 - 3d6           3G   3    34416.4   322617.6   -4950   
     34.70    3d5.(4G).4p   5F*  4 - 3d6           5D   4        0.0   288161.6   -3939   
     34.70    3d5.(2D3).4p  *    4 - 3d6           3H   4    27858.8   316068.8   -5203   
     34.71    3d5.(2F2).4p  3D*  2 - 3d6           3D   1    41701.1   329776.3   -3448   
     34.71    3d5.(2H).4p   3H*  5 - 3d6           3H   4    27858.8   315990.5   -4987   
     34.71    3d5.(4F).4p   5D*  3 - 3d6           3F2  4    29123.7   317232.0   -2850   
     34.71    3d5.(2F2).4p  3G*  4 - 3d6           1G2  4    42208.1   330297.6   -4496   
     34.72    3d5.(2F2).4p  3G*  3 - 3d6           3D   2    41626.9   329614.3   -4549   
     34.72    3d5.(2D1).4p  3P*  2 - 3d6           1D1  2   104420.5   392413.5   -4798   
     34.72    3d5.(4P).4p   *    2 - 3d6           5D   3      889.7   288877.9   -4982   
     34.72    3d5.(4F).4p   3D*  2 - 3d6           3G   3    34416.4   322436.4   -5274   
     34.72    3d5.(2D2).4p  1F*  3 - 3d6           1F   3    57924.1   345936.1   -3457   
     34.72    3d5.(4F).4p   5F*  5 - 3d6           3H   6    27111.2   315168.2   -3697   
     34.73    3d5.(2S).4p   3P*  0 - 3d6           3D   1    41701.1   329618.5   -5755   
     34.73    3d5.(4F).4p   5D*  2 - 3d6           3F2  3    29570.8   317517.5   -2985   
     34.73    3d5.(2F2).4p  3D*  3 - 3d6           3D   3    41920.2   329872.9   -4187   
     34.73    3d5.(4G).4p   *    3 - 3d6           5D   4        0.0   287960.0   -4072   
     34.73    3d5.(4G).4p   5F*  5 - 3d6           5D   4        0.0   287906.9   -4154   
     34.74    3d5.(4F).4p   5D*  0 - 3d6           3P2  0    29640.0   317462.3   -4883   
     34.74    3d5.(4F).4p   5D*  1 - 3d6           3P2  0    29640.0   317477.9   -4820   
     34.74    3d5.(2F2).4p  3D*  1 - 3d6           3D   2    41626.9   329462.3   -4007   
     34.74    3d5.(2F2).4p  3D*  2 - 3d6           3D   3    41920.2   329776.3   -3667   
     34.75    3d5.(2F2).4p  3D*  1 - 3d6           3D   1    41701.1   329462.3   -4203   
     34.75    3d5.(4G).4p   5F*  2 - 3d6           5D   2     1489.9   289247.1   -6309   
     34.75    3d5.(4G).4p   5F*  3 - 3d6           5D   2     1489.9   289298.0   -6241   
     34.75    3d5.(2F1).4p  *    3 - 3d6           3P2  2    26153.0   313919.8   -4201   
     34.75    3d5.(4F).4p   *    3 - 3d6           3F2  3    29570.8   317376.8   -2333   
     34.75    3d5.(2H).4p   *    4 - 3d6           3F2  4    29123.7   316887.8   -3497   
     34.75    3d5.(2G2).4p  3H*  4 - 3d6           3H   5    27578.2   315370.1   -4175   
     34.75    3d5.(2G2).4p  3F*  4 - 3d6           3G   5    33256.5   321056.4   -4229   
     34.76    3d5.(4G).4p   5F*  1 - 3d6           5D   2     1489.9   289163.0   -6144   
     34.76    3d5.(4F).4p   5D*  3 - 3d6           3F2  3    29570.8   317232.0   -3172   
     34.76    3d5.(2F2).4p  3G*  3 - 3d6           3D   3    41920.2   329614.3   -4964   
     34.76    3d5.(2F2).4p  3D*  3 - 3d6           1G2  4    42208.1   329872.9   -4793   
     34.77    3d5.(2G1).4p  3F*  2 - 3d6           3P1  1    67547.9   355150.0   -2954   
     34.77    3d5.(4F).4p   5D*  1 - 3d6           3F2  2    29899.2   317477.9   -3196   
     34.77    3d5.(4F).4p   5D*  2 - 3d6           3F2  2    29899.2   317517.5   -3413   
     34.77    3d5.(4F).4p   5D*  4 - 3d6           3F2  4    29123.7   316744.0   -2822   
     34.77    3d5.(2H).4p   3G*  5 - 3d6           3F2  4    29123.7   316726.6   -3658   
     34.77    3d5.(4F).4p   5F*  5 - 3d6           3H   5    27578.2   315168.2   -3921   
     34.77    3d5.(2F1).4p  3G*  5 - 3d6           3H   6    27111.2   314702.2   -3507   
     34.77    3d5.(4F).4p   5G*  6 - 3d6           3H   6    27111.2   314756.4   -3612   
     34.78    3d5.(2D3).4p  *    1 - 3d6           3P2  2    26153.0   313679.0   -3337   
     34.78    3d5.(2D3).4p  3D*  2 - 3d6           3P2  2    26153.0   313686.6   -3746   
     34.78    3d5.(2G2).4p  3H*  4 - 3d6           3H   4    27858.8   315370.1   -4059   
     34.79    3d5.(2F1).4p  *    2 - 3d6           3P2  1    28697.6   316165.4   -5091   
     34.79    3d5.(4F).4p   *    3 - 3d6           3F2  2    29899.2   317376.8   -2761   
     34.79    3d5.(2F1).4p  *    3 - 3d6           3H   4    27858.8   315326.2   -3326   
     34.79    3d5.(2F2).4p  3G*  3 - 3d6           1G2  4    42208.1   329614.3   -5570   
     34.80    3d5.(4G).4p   5F*  2 - 3d6           5D   1     1871.5   289247.1   -6618   
     34.80    3d5.(4P).4p   *    2 - 3d6           5D   2     1489.9   288877.9   -5468   
     34.80    3d5.(4F).4p   5D*  3 - 3d6           3F2  2    29899.2   317232.0   -3600   
     34.80    3d5.(2H).4p   *    4 - 3d6           3F2  3    29570.8   316887.8   -3819   
     34.80    3d5.(2G1).4p  3G*  5 - 3d6           3F1  4    68718.7   356036.3   -3606   
     34.81    3d5.(4G).4p   5F*  1 - 3d6           5D   1     1871.5   289163.0   -6453   
     34.81    3d5.(4G).4p   5F*  4 - 3d6           5D   3      889.7   288161.6   -4835   
     34.81    3d5.(4F).4p   5F*  5 - 3d6           3H   4    27858.8   315168.2   -3805   
     34.81    3d5.(2I).4p   1I*  6 - 3d6           3H   6    27111.2   314392.0   -3746   
     34.82    3d5.(4F).4p   5D*  4 - 3d6           3F2  3    29570.8   316744.0   -3144   
     34.82    3d5.(2F1).4p  *    3 - 3d6           3F2  4    29123.7   316280.3   -2821   
     34.82    3d5.(4F).4p   5G*  6 - 3d6           3H   5    27578.2   314756.4   -3836   
     34.83    3d5.(4G).4p   5F*  1 - 3d6           5D   0     2057.6   289163.0   -6591   
     34.83    3d5.(4G).4p   *    3 - 3d6           5D   3      889.7   287960.0   -4968   
     34.83    3d5.(4G).4p   5H*  5 - 3d6           5D   4        0.0   287127.2   -3702   
     34.83    3d5.(2F1).4p  3G*  5 - 3d6           3H   5    27578.2   314702.2   -3731   
     34.84    3d5.(4P).4p   *    2 - 3d6           5D   1     1871.5   288877.9   -5777   
     34.84    3d5.(2D2).4p  3F*  4 - 3d6           1F   3    57924.1   344911.2   -3658   
     34.84    3d5.(2F1).4p  1F*  3 - 3d6           3G   4    34061.7   321081.9   -5415   
     34.84    3d5.(2G2).4p  3F*  4 - 3d6           3G   4    34061.7   321056.4   -5061   
     34.84    3d5.(2G1).4p  3G*  4 - 3d6           3F1  4    68718.7   355765.2   -5629   
     34.84    3d5.(4F).4p   5F*  4 - 3d6           3H   5    27578.2   314599.2   -4893   
     34.85    3d5.(2G1).4p  3G*  4 - 3d6           3F1  3    68854.7   355765.2   -6176   
     34.85    3d5.(2D3).4p  *    4 - 3d6           3F2  4    29123.7   316068.8   -4999   
     34.86    3d5.(4P).4p   5D*  2 - 3d6           5D   3      889.7   287782.1   -5682   
     34.86    3d5.(2D2).4p  3D*  3 - 3d6           1F   3    57924.1   344805.3   -3255   
     34.86    3d5.(2F1).4p  3G*  5 - 3d6           3H   4    27858.8   314702.2   -3615   
     34.86    3d5.(2H).4p   3H*  5 - 3d6           3F2  4    29123.7   315990.5   -4783   
     34.87    3d5.(2S).4p   1P*  1 - 3d6           1S2  0    47699.7   334477.2   -4937   
     34.87    3d5.(2F1).4p  *    3 - 3d6           3P2  2    26153.0   312953.6   -4440   
     34.87    3d5.(2G1).4p  3G*  3 - 3d6           3F1  2    68632.1   355398.0   -3718   
     34.87    3d5.(4F).4p   5F*  4 - 3d6           3H   4    27858.8   314599.2   -4777   
     34.87    3d5.(2I).4p   1I*  6 - 3d6           3H   5    27578.2   314392.0   -3970   
     34.88    3d5.(2F1).4p  *    2 - 3d6           3P2  1    28697.6   315366.1   -5970   
     34.88    3d5.(4F).4p   5G*  3 - 3d6           3P2  2    26153.0   312889.4   -4365   
     34.88    3d5.(2F1).4p  *    3 - 3d6           3F2  3    29570.8   316280.3   -3143   
     34.88    3d5.(2F1).4p  1F*  3 - 3d6           3G   3    34416.4   321081.9   -5584   
     34.88    3d5.(4G).4p   5H*  4 - 3d6           5D   4        0.0   286706.6   -4203   
     34.88    3d5.(4F).4p   5F*  3 - 3d6           3H   4    27858.8   314562.8   -4750   
     34.88    3d5.(2G1).4p  3G*  3 - 3d6           3F1  4    68718.7   355398.0   -3812   
     34.89    3d5.(2F1).4p  3D*  1 - 3d6           3P2  1    28697.6   315300.7   -6241   
     34.89    3d5.(4F).4p   5G*  2 - 3d6           3P2  2    26153.0   312778.2   -4675   
     34.89    3d5.(2F1).4p  *    2 - 3d6           3F2  3    29570.8   316165.4   -3387   
     34.89    3d5.(2G2).4p  3F*  2 - 3d6           3G   3    34416.4   321018.3   -5160   
     34.89    3d5.(2G2).4p  3F*  4 - 3d6           3G   3    34416.4   321056.4   -5230   
     34.89    3d5.(2F1).4p  *    4 - 3d6           3H   5    27578.2   314208.8   -4972   
     34.89    3d5.(4F).4p   3G*  4 - 3d6           3G   5    33256.5   319899.1   -4040   
     34.89    3d5.(2H).4p   3I*  6 - 3d6           3G   5    33256.5   319860.4   -3672   
     34.90    3d5.(2G1).4p  3F*  2 - 3d6           3F1  2    68632.1   355150.0   -3664   
     34.90    3d5.(2D3).4p  *    4 - 3d6           3F2  3    29570.8   316068.8   -5321   
     34.90    3d5.(2G1).4p  3G*  3 - 3d6           3F1  3    68854.7   355398.0   -4359   
     34.91    3d5.(4F).4p   5F*  1 - 3d6           3P2  1    28697.6   315152.8   -5936   
     34.91    3d5.(4G).4p   *    3 - 3d6           5D   2     1489.9   287960.0   -5454   
     34.91    3d5.(2G2).4p  3F*  3 - 3d6           3G   4    34061.7   320513.8   -4933   
     34.92    3d5.(2F1).4p  *    3 - 3d6           3F2  2    29899.2   316280.3   -3571   
     34.92    3d5.(2F1).4p  *    4 - 3d6           3H   4    27858.8   314208.8   -4856   
     34.92    3d5.(4F).4p   3G*  5 - 3d6           3G   5    33256.5   319652.7   -4102   
     34.92    3d5.(4F).4p   5G*  5 - 3d6           3H   6    27111.2   313464.7   -5159   
     34.93    3d5.(4P).4p   5D*  1 - 3d6           5D   2     1489.9   287755.5   -5358   
     34.93    3d5.(4P).4p   5D*  2 - 3d6           5D   2     1489.9   287782.1   -6168   
     34.93    3d5.(2F1).4p  3G*  3 - 3d6           3P2  2    26153.0   312463.3   -4591   
     34.93    3d5.(2F1).4p  *    2 - 3d6           3F2  2    29899.2   316165.4   -3815   
     34.93    3d5.(2D1).4p  1D*  2 - 3d6           1D1  2   104420.5   390675.1   -4406   
     34.93    3d5.(2G1).4p  3F*  2 - 3d6           3F1  3    68854.7   355150.0   -4305   
     34.93    3d5.(4G).4p   5H*  3 - 3d6           5D   4        0.0   286293.6   -4806   
     34.93    3d5.(2G2).4p  3H*  4 - 3d6           3F2  4    29123.7   315370.1   -3855   
     34.94    3d5.(2G1).4p  3G*  3 - 3d6           3P1  2    69156.1   355398.0   -4824   
     34.94    3d5.(2F1).4p  *    3 - 3d6           3F2  4    29123.7   315326.2   -3122   
     34.95    3d5.(4F).4p   5F*  2 - 3d6           3P2  1    28697.6   314834.7   -6497   
     34.95    3d5.(2D3).4p  *    1 - 3d6           3P2  2    26153.0   312291.0   -4732   
     34.95    3d5.(2F2).4p  1F*  3 - 3d6           1D2  2    48607.0   334727.6   -4267   
     34.95    3d5.(2G2).4p  3F*  3 - 3d6           3G   3    34416.4   320513.8   -5102   
     34.95    3d5.(2H).4p   1H*  5 - 3d6           1I   6    41252.2   327356.6   -3528   
     34.96    3d5.(2D1).4p  3D*  3 - 3d6           1D1  2   104420.5   390478.2   -3348   
     34.96    3d5.(2F1).4p  *    3 - 3d6           3H   4    27858.8   313919.8   -5013   
     34.96    3d5.(4F).4p   5F*  5 - 3d6           3F2  4    29123.7   315168.2   -3601   
     34.97    3d5.(2G1).4p  3F*  2 - 3d6           3P1  2    69156.1   355150.0   -4770   
     34.97    3d5.(2D2).4p  3D*  2 - 3d6           1F   3    57924.1   343905.7   -5342   
     34.98    3d5.(4P).4p   5D*  1 - 3d6           5D   1     1871.5   287755.5   -5667   
     34.98    3d5.(4P).4p   5D*  2 - 3d6           5D   1     1871.5   287782.1   -6477   
     34.98    3d5.(2S).4p   1P*  1 - 3d6           1D2  2    48607.0   334477.2   -4535   
     34.98    3d5.(4F).4p   3G*  4 - 3d6           3G   4    34061.7   319899.1   -4872   
     34.98    3d5.(4F).4p   5G*  5 - 3d6           3H   5    27578.2   313464.7   -5383   
     34.98    3d5.(2G2).4p  *    4 - 3d6           3G   5    33256.5   319138.7   -3751   
     34.99    3d5.(2D3).4p  3P*  2 - 3d6           3P2  2    26153.0   311966.5   -4703   
     34.99    3d5.(4G).4p   5H*  4 - 3d6           5D   3      889.7   286706.6   -5099   
     34.99    3d5.(2F1).4p  *    2 - 3d6           3F2  3    29570.8   315366.1   -4266   
     34.99    3d5.(2F1).4p  *    3 - 3d6           3F2  3    29570.8   315326.2   -3444   
     34.99    3d5.(2G2).4p  3H*  4 - 3d6           3F2  3    29570.8   315370.1   -4177   
     34.99    3d5.(2H).4p   3I*  5 - 3d6           3G   5    33256.5   319076.2   -4708   
     35.00    3d5.(4P).4p   5D*  1 - 3d6           5D   0     2057.6   287755.5   -5805   
     35.00    3d5.(4F).4p   5G*  4 - 3d6           3H   5    27578.2   313281.3   -5499   
     35.01    3d5.(2F1).4p  3D*  1 - 3d6           3P2  0    29640.0   315300.7   -6589   
     35.01    3d5.(4F).4p   5G*  5 - 3d6           3H   4    27858.8   313464.7   -5267   
     35.02    3d5.(4F).4p   5F*  1 - 3d6           3P2  0    29640.0   315152.8   -6284   
     35.02    3d5.(2F1).4p  3G*  5 - 3d6           3F2  4    29123.7   314702.2   -3411   
     35.02    3d5.(4F).4p   3G*  3 - 3d6           3G   4    34061.7   319620.2   -4794   
     35.02    3d5.(4F).4p   3G*  5 - 3d6           3G   4    34061.7   319652.7   -4934   
     35.03    3d5.(2F1).4p  *    2 - 3d6           3F2  2    29899.2   315366.1   -4694   
     35.03    3d5.(2F2).4p  1D*  2 - 3d6           3D   2    41626.9   327122.7   -4469   
     35.03    3d5.(2F1).4p  1D*  2 - 3d6           3G   3    34416.4   319926.5   -3430   
     35.03    3d5.(4F).4p   3G*  4 - 3d6           3G   3    34416.4   319899.1   -5041   
     35.03    3d5.(4F).4p   5F*  3 - 3d6           3F2  4    29123.7   314562.8   -4546   
     35.03    3d5.(4F).4p   5F*  4 - 3d6           3F2  4    29123.7   314599.2   -4573   
     35.04    3d5.(2F2).4p  1D*  2 - 3d6           3D   1    41701.1   327122.7   -4665   
     35.04    3d5.(2F1).4p  3D*  1 - 3d6           3F2  2    29899.2   315300.7   -4965   
     35.04    3d5.(2F1).4p  *    3 - 3d6           3F2  2    29899.2   315326.2   -3872   
     35.04    3d5.(4G).4p   5H*  3 - 3d6           5D   3      889.7   286293.6   -5702   
     35.04    3d5.(2D2).4p  3F*  3 - 3d6           1F   3    57924.1   343281.0   -4939   
     35.04    3d5.(4F).4p   5G*  4 - 3d6           3H   4    27858.8   313281.3   -5383   
     35.05    3d5.(2G1).4p  3F*  3 - 3d6           3F1  2    68632.1   353944.1   -5241   
     35.06    3d5.(4F).4p   5F*  1 - 3d6           3F2  2    29899.2   315152.8   -4660   
     35.06    3d5.(4F).4p   5F*  2 - 3d6           3F2  3    29570.8   314834.7   -4793   
     35.06    3d5.(4F).4p   3G*  3 - 3d6           3G   3    34416.4   319620.2   -4963   
     35.06    3d5.(2F2).4p  1D*  2 - 3d6           3D   3    41920.2   327122.7   -4884   
     35.06    3d5.(2G1).4p  3F*  3 - 3d6           3F1  4    68718.7   353944.1   -5335   
     35.07    3d5.(2G2).4p  1F*  3 - 3d6           3D   2    41626.9   326739.0   -4180   
     35.07    3d5.(2D1).4p  3D*  2 - 3d6           1D1  2   104420.5   389571.8   -5504   
     35.07    3d5.(2H).4p   1H*  5 - 3d6           1G2  4    42208.1   327356.6   -4037   
     35.08    3d5.(4F).4p   5F*  4 - 3d6           3F2  3    29570.8   314599.2   -4895   
     35.08    3d5.(2G1).4p  3F*  3 - 3d6           3F1  3    68854.7   353944.1   -5882   
     35.08    3d5.(4F).4p   5G*  3 - 3d6           3H   4    27858.8   312889.4   -5177   
     35.08    3d5.(2F1).4p  *    3 - 3d6           3H   4    27858.8   312953.6   -5252   
     35.08    3d5.(2F1).4p  *    4 - 3d6           3F2  4    29123.7   314208.8   -4652   
     35.08    3d5.(2G2).4p  *    4 - 3d6           3G   4    34061.7   319138.7   -4583   
     35.08    3d5.(2G2).4p  1H*  5 - 3d6           1I   6    41252.2   326337.1   -4169   
     35.09    3d5.(2D3).4p  *    1 - 3d6           3P2  1    28697.6   313679.0   -5971   
     35.09    3d5.(2D3).4p  3D*  2 - 3d6           3P2  1    28697.6   313686.6   -6380   
     35.09    3d5.(4F).4p   5F*  3 - 3d6           3F2  3    29570.8   314562.8   -4868   
     35.09    3d5.(2F2).4p  3F*  4 - 3d6           3D   3    41920.2   326876.3   -4452   
     35.09    3d5.(2D2).4p  3F*  2 - 3d6           1F   3    57924.1   342894.6   -3256   
     35.09    3d5.(2H).4p   3I*  5 - 3d6           3G   4    34061.7   319076.2   -5540   
     35.10    3d5.(2D3).4p  3P*  0 - 3d6           3P2  1    28697.6   313577.3   -5627   
     35.10    3d5.(4F).4p   5F*  2 - 3d6           3F2  2    29899.2   314834.7   -5221   
     35.11    3d5.(4G).4p   5H*  3 - 3d6           5D   2     1489.9   286293.6   -6188   
     35.11    3d5.(2G1).4p  3F*  3 - 3d6           3P1  2    69156.1   353944.1   -6347   
     35.11    3d5.(2G2).4p  1F*  3 - 3d6           3D   3    41920.2   326739.0   -4595   
     35.11    3d5.(2F1).4p  *    3 - 3d6           3F2  4    29123.7   313919.8   -4809   
     35.11    3d5.(2G1).4p  3H*  5 - 3d6           3F1  4    68718.7   353548.7   -5523   
     35.12    3d5.(2G2).4p  *    4 - 3d6           3G   3    34416.4   319138.7   -4752   
     35.13    3d5.(4F).4p   5F*  3 - 3d6           3F2  2    29899.2   314562.8   -5296   
     35.13    3d5.(2F1).4p  *    4 - 3d6           3F2  3    29570.8   314208.8   -4974   
     35.13    3d5.(2F2).4p  3F*  4 - 3d6           1G2  4    42208.1   326876.3   -5058   
     35.13    3d5.(2G1).4p  3F*  4 - 3d6           3F1  4    68718.7   353347.1   -5730   
     35.14    3d5.(2F1).4p  3G*  3 - 3d6           3H   4    27858.8   312463.3   -5403   
     35.15    3d5.(2G1).4p  3F*  4 - 3d6           3F1  3    68854.7   353347.1   -6277   
     35.15    3d5.(2G2).4p  1F*  3 - 3d6           1G2  4    42208.1   326739.0   -5201   
     35.16    3d5.(2F2).4p  3F*  3 - 3d6           3D   2    41626.9   326029.9   -3142   
     35.16    3d5.(4G).4p   5G*  5 - 3d6           5D   4        0.0   284402.5   -4635   
     35.16    3d5.(2F1).4p  1G*  4 - 3d6           3H   5    27578.2   312008.3   -4611   
     35.17    3d5.(2F2).4p  3F*  2 - 3d6           3D   2    41626.9   325982.2   -3034   
     35.17    3d5.(2D1).4p  3D*  1 - 3d6           1D1  2   104420.5   388746.1   -5347   
     35.17    3d5.(2F1).4p  *    3 - 3d6           3F2  3    29570.8   313919.8   -5131   
     35.17    3d5.(4G).4p   5G*  4 - 3d6           5D   4        0.0   284308.9   -4773   
     35.17    3d5.(4F).4p   5G*  5 - 3d6           3F2  4    29123.7   313464.7   -5063   
     35.17    3d5.(2G1).4p  3H*  4 - 3d6           3F1  4    68718.7   353071.6   -3416   
     35.18    3d5.(2F2).4p  3F*  2 - 3d6           3D   1    41701.1   325982.2   -3230   
     35.18    3d5.(2G1).4p  3H*  4 - 3d6           3F1  3    68854.7   353071.6   -3963   
     35.18    3d5.(4G).4p   5G*  3 - 3d6           5D   4        0.0   284249.0   -4826   
     35.19    3d5.(2F1).4p  1G*  4 - 3d6           3H   4    27858.8   312008.3   -4495   
     35.19    3d5.(4F).4p   5G*  4 - 3d6           3F2  4    29123.7   313281.3   -5179   
     35.20    3d5.(4F).4p   5G*  2 - 3d6           3P2  1    28697.6   312778.2   -7309   
     35.20    3d5.(2D3).4p  3D*  2 - 3d6           3F2  3    29570.8   313686.6   -4676   
     35.20    3d5.(2F2).4p  3F*  2 - 3d6           3D   3    41920.2   325982.2   -3449   
     35.20    3d5.(2F2).4p  3F*  3 - 3d6           3D   3    41920.2   326029.9   -3557   
     35.20    3d5.(2G2).4p  1H*  5 - 3d6           1G2  4    42208.1   326337.1   -4678   
     35.20    3d5.(2H).4p   3H*  6 - 3d6           3G   5    33256.5   317327.3   -4116   
     35.21    3d5.(2D3).4p  *    1 - 3d6           3P2  0    29640.0   313679.0   -6319   
     35.21    3d5.(2F1).4p  *    3 - 3d6           3F2  2    29899.2   313919.8   -5559   
     35.22    3d5.(2D3).4p  3P*  0 - 3d6           3P2  0    29640.0   313577.3   -5975   
     35.22    3d5.(2G2).4p  3H*  6 - 3d6           1I   6    41252.2   325148.4   -3177   
     35.23    3d5.(2F1).4p  *    3 - 3d6           3F2  4    29123.7   312953.6   -5048   
     35.23    3d5.(2F2).4p  3F*  3 - 3d6           1G2  4    42208.1   326029.9   -4163   
     35.24    3d5.(2D3).4p  *    1 - 3d6           3F2  2    29899.2   313679.0   -4695   
     35.24    3d5.(2D3).4p  3D*  2 - 3d6           3F2  2    29899.2   313686.6   -5104   
     35.24    3d5.(4F).4p   5G*  3 - 3d6           3F2  4    29123.7   312889.4   -4973   
     35.25    3d5.(4F).4p   5G*  4 - 3d6           3F2  3    29570.8   313281.3   -5501   
     35.25    3d5.(2G2).4p  3G*  5 - 3d6           1I   6    41252.2   324980.2   -4196   
     35.26    3d5.(2D3).4p  *    1 - 3d6           3P2  1    28697.6   312291.0   -7366   
     35.26    3d5.(2G2).4p  3G*  3 - 3d6           3D   2    41626.9   325211.9   -3409   
     35.26    3d5.(2F2).4p  *    4 - 3d6           3D   3    41920.2   325558.6   -3701   
     35.26    3d5.(2H).4p   *    4 - 3d6           3G   5    33256.5   316887.8   -4082   
     35.27    3d5.(4F).4p   5D*  4 - 3d6           3G   5    33256.5   316744.0   -3407   
     35.28    3d5.(4G).4p   5G*  4 - 3d6           5D   3      889.7   284308.9   -5669   
     35.28    3d5.(2H).4p   3G*  5 - 3d6           3G   5    33256.5   316726.6   -4243   
     35.29    3d5.(4G).4p   5G*  3 - 3d6           5D   3      889.7   284249.0   -5722   
     35.29    3d5.(2F1).4p  *    3 - 3d6           3F2  3    29570.8   312953.6   -5370   
     35.29    3d5.(2F1).4p  3G*  3 - 3d6           3F2  4    29123.7   312463.3   -5199   
     35.29    3d5.(2F2).4p  *    4 - 3d6           1G2  4    42208.1   325558.6   -4307   
     35.30    3d5.(2D3).4p  3P*  2 - 3d6           3P2  1    28697.6   311966.5   -7337   
     35.30    3d5.(4G).4p   5G*  2 - 3d6           5D   3      889.7   284215.5   -3910   
     35.30    3d5.(4F).4p   5G*  3 - 3d6           3F2  3    29570.8   312889.4   -5295   
     35.30    3d5.(2G2).4p  3G*  3 - 3d6           3D   3    41920.2   325211.9   -3824   
     35.30    3d5.(2G2).4p  3G*  4 - 3d6           3D   3    41920.2   325222.9   -4687   
     35.30    3d5.(4F).4p   *    3 - 3d6           3G   4    34061.7   317376.8   -3428   
     35.31    3d5.(4F).4p   5G*  2 - 3d6           3F2  3    29570.8   312778.2   -5605   
     35.31    3d5.(4F).4p   5D*  3 - 3d6           3G   4    34061.7   317232.0   -4267   
     35.32    3d5.(4F).4p   5D*  2 - 3d6           3G   3    34416.4   317517.5   -4249   
     35.33    3d5.(2F1).4p  *    3 - 3d6           3F2  2    29899.2   312953.6   -5798   
     35.33    3d5.(2S).4p   3P*  2 - 3d6           1D2  2    48607.0   331678.2   -4417   
     35.33    3d5.(2G2).4p  3G*  4 - 3d6           1G2  4    42208.1   325222.9   -5293   
     35.34    3d5.(4F).4p   5G*  3 - 3d6           3F2  2    29899.2   312889.4   -5723   
     35.34    3d5.(4F).4p   *    3 - 3d6           3G   3    34416.4   317376.8   -3597   
     35.34    3d5.(2G2).4p  3G*  3 - 3d6           1G2  4    42208.1   325211.9   -4430   
     35.35    3d5.(4F).4p   5G*  2 - 3d6           3F2  2    29899.2   312778.2   -6033   
     35.35    3d5.(2D1).4p  3F*  3 - 3d6           1D1  2   104420.5   387333.4   -5407   
     35.35    3d5.(2F1).4p  3G*  3 - 3d6           3F2  3    29570.8   312463.3   -5521   
     35.35    3d5.(2F1).4p  1G*  4 - 3d6           3F2  4    29123.7   312008.3   -4291   
     35.36    3d5.(2D3).4p  *    2 - 3d6           3P2  2    26153.0   308943.0   -5541   
     35.36    3d5.(4F).4p   5D*  3 - 3d6           3G   3    34416.4   317232.0   -4436   
     35.36    3d5.(2H).4p   *    4 - 3d6           3G   4    34061.7   316887.8   -4914   
     35.36    3d5.(2G2).4p  3G*  5 - 3d6           1G2  4    42208.1   324980.2   -4705   
     35.36    3d5.(2D3).4p  *    4 - 3d6           3G   5    33256.5   316068.8   -5584   
     35.36    3d5.(2I).4p   3H*  5 - 3d6           3H   6    27111.2   309919.5   -3324   
     35.37    3d5.(4G).4p   5G*  2 - 3d6           5D   2     1489.9   284215.5   -4396   
     35.37    3d5.(4G).4p   5G*  3 - 3d6           5D   2     1489.9   284249.0   -6208   
     35.37    3d5.(2H).4p   3H*  5 - 3d6           3G   5    33256.5   315990.5   -5368   
     35.38    3d5.(2D3).4p  *    1 - 3d6           3P2  0    29640.0   312291.0   -7714   
     35.38    3d5.(2S).4p   3P*  1 - 3d6           1S2  0    47699.7   330370.7   -6068   
     35.38    3d5.(4F).4p   5D*  4 - 3d6           3G   4    34061.7   316744.0   -4239   
     35.38    3d5.(2H).4p   3G*  5 - 3d6           3G   4    34061.7   316726.6   -5075   
     35.38    3d5.(2D3).4p  3F*  4 - 3d6           3H   5    27578.2   310212.6   -3892   
     35.38    3d5.(2I).4p   1K*  7 - 3d6           3H   6    27111.2   309743.6   -3675   
     35.38    3d5.(2G2).4p  3H*  5 - 3d6           1I   6    41252.2   323908.6   -4807   
     35.39    3d5.(2F1).4p  3G*  3 - 3d6           3F2  2    29899.2   312463.3   -5949   
     35.39    3d5.(2D1).4p  3F*  2 - 3d6           1D1  2   104420.5   386968.8   -3511   
     35.40    3d5.(2H).4p   *    4 - 3d6           3G   3    34416.4   316887.8   -5083   
     35.41    3d5.(2D3).4p  3F*  3 - 3d6           3P2  2    26153.0   308592.0   -5544   
     35.41    3d5.(2D3).4p  *    1 - 3d6           3F2  2    29899.2   312291.0   -6090   
     35.41    3d5.(2D3).4p  3P*  2 - 3d6           3F2  3    29570.8   311966.5   -5633   
     35.41    3d5.(2F1).4p  1G*  4 - 3d6           3F2  3    29570.8   312008.3   -4613   
     35.41    3d5.(2I).4p   3H*  4 - 3d6           3H   5    27578.2   309952.5   -3919   
     35.42    3d5.(4G).4p   5G*  2 - 3d6           5D   1     1871.5   284215.5   -4705   
     35.42    3d5.(4F).4p   5D*  4 - 3d6           3G   3    34416.4   316744.0   -4408   
     35.42    3d5.(2D3).4p  3F*  4 - 3d6           3H   4    27858.8   310212.6   -3776   
     35.42    3d5.(2I).4p   3H*  5 - 3d6           3H   5    27578.2   309919.5   -3548   
     35.43    3d5.(4F).4p   3F*  2 - 3d6           3D   2    41626.9   323853.1   -3801   
     35.43    3d5.(2F1).4p  *    3 - 3d6           3G   4    34061.7   316280.3   -4238   
     35.44    3d5.(4F).4p   3F*  2 - 3d6           3D   1    41701.1   323853.1   -3997   
     35.44    3d5.(2G1).4p  1F*  3 - 3d6           1G1  4    77899.5   360059.7   -4160   
     35.44    3d5.(2I).4p   3H*  6 - 3d6           3H   6    27111.2   309264.0   -4082   
     35.45    3d5.(2D3).4p  3P*  2 - 3d6           3F2  2    29899.2   311966.5   -6061   
     35.45    3d5.(2I).4p   3H*  4 - 3d6           3H   4    27858.8   309952.5   -3803   
     35.45    3d5.(2I).4p   3H*  5 - 3d6           3H   4    27858.8   309919.5   -3432   
     35.45    3d5.(2G2).4p  3H*  4 - 3d6           3G   5    33256.5   315370.1   -4440   
     35.46    3d5.(2D2).4p  1D*  2 - 3d6           3P1  1    67547.9   349546.0   -3269   
     35.46    3d5.(2H).4p   3H*  4 - 3d6           3D   3    41920.2   323926.3   -4609   
     35.46    3d5.(2D3).4p  *    4 - 3d6           3G   4    34061.7   316068.8   -6416   
     35.47    3d5.(2S).4p   3P*  0 - 3d6           1S2  0    47699.7   329618.5   -6613   
     35.47    3d5.(4F).4p   3F*  3 - 3d6           3D   2    41626.9   323532.2   -3909   
     35.47    3d5.(4F).4p   3F*  2 - 3d6           3D   3    41920.2   323853.1   -4216   
     35.47    3d5.(2H).4p   3H*  5 - 3d6           3G   4    34061.7   315990.5   -6200   
     35.47    3d5.(4F).4p   5F*  5 - 3d6           3G   5    33256.5   315168.2   -4186   
     35.48    3d5.(2F1).4p  *    3 - 3d6           3G   3    34416.4   316280.3   -4407   
     35.49    3d5.(2F2).4p  3D*  1 - 3d6           1S2  0    47699.7   329462.3   -5061   
     35.49    3d5.(2D2).4p  1P*  1 - 3d6           3P1  0    66737.8   348477.9   -2311   
     35.49    3d5.(2S).4p   3P*  1 - 3d6           1D2  2    48607.0   330370.7   -5666   
     35.49    3d5.(2F1).4p  *    2 - 3d6           3G   3    34416.4   316165.4   -4651   
     35.50    3d5.(2D3).4p  *    4 - 3d6           3G   3    34416.4   316068.8   -6585   
     35.50    3d5.(2H).4p   3H*  4 - 3d6           1G2  4    42208.1   323926.3   -5215   
     35.50    3d5.(2G2).4p  3H*  5 - 3d6           1G2  4    42208.1   323908.6   -5316   
     35.50    3d5.(2I).4p   3H*  6 - 3d6           3H   5    27578.2   309264.0   -4306   
     35.50    3d5.(2I).4p   1H*  5 - 3d6           3H   6    27111.2   308804.1   -3577   
     35.51    3d5.(2D3).4p  3F*  2 - 3d6           3P2  2    26153.0   307731.1   -2799   
     35.51    3d5.(4F).4p   3F*  3 - 3d6           3D   3    41920.2   323532.2   -4324   
     35.52    3d5.(4F).4p   5G*  6 - 3d6           3G   5    33256.5   314756.4   -4101   
     35.53    3d5.(2F1).4p  3G*  5 - 3d6           3G   5    33256.5   314702.2   -3996   
     35.54    3d5.(4F).4p   3D*  1 - 3d6           3D   2    41626.9   322984.5   -3130   
     35.54    3d5.(4F).4p   5F*  4 - 3d6           3G   5    33256.5   314599.2   -5158   
     35.55    3d5.(4F).4p   3D*  1 - 3d6           3D   1    41701.1   322984.5   -3326   
     35.55    3d5.(2F2).4p  3D*  3 - 3d6           1D2  2    48607.0   329872.9   -4424   
     35.55    3d5.(2F1).4p  *    3 - 3d6           3G   4    34061.7   315326.2   -4539   
     35.55    3d5.(2G2).4p  3H*  4 - 3d6           3G   4    34061.7   315370.1   -5272   
     35.55    3d5.(4F).4p   3F*  3 - 3d6           1G2  4    42208.1   323532.2   -4930   
     35.56    3d5.(2I).4p   1H*  5 - 3d6           3H   5    27578.2   308804.1   -3801   
     35.56    3d5.(2I).4p   3I*  7 - 3d6           3H   6    27111.2   308317.3   -3010   
     35.57    3d5.(2F2).4p  3D*  2 - 3d6           1D2  2    48607.0   329776.3   -3904   
     35.57    3d5.(4F).4p   5F*  5 - 3d6           3G   4    34061.7   315168.2   -5018   
     35.57    3d5.(2I).4p   1I*  6 - 3d6           3G   5    33256.5   314392.0   -4235   
     35.58    3d5.(2D3).4p  3F*  4 - 3d6           3F2  4    29123.7   310212.6   -3572   
     35.58    3d5.(2H).4p   1I*  6 - 3d6           1I   6    41252.2   322324.2   -4574   
     35.59    3d5.(4F).4p   3D*  3 - 3d6           3D   2    41626.9   322617.6   -3614   
     35.59    3d5.(2F2).4p  3G*  3 - 3d6           1D2  2    48607.0   329614.3   -5201   
     35.59    3d5.(2F1).4p  *    2 - 3d6           3G   3    34416.4   315366.1   -5530   
     35.59    3d5.(2G2).4p  3H*  4 - 3d6           3G   3    34416.4   315370.1   -5441   
     35.59    3d5.(2I).4p   1H*  5 - 3d6           3H   4    27858.8   308804.1   -3685   
     35.59    3d5.(2F1).4p  *    4 - 3d6           3G   5    33256.5   314208.8   -5237   
     35.60    3d5.(2D2).4p  1P*  1 - 3d6           3P1  1    67547.9   348477.9   -3083   
     35.60    3d5.(2D2).4p  1D*  2 - 3d6           3F1  2    68632.1   349546.0   -3979   
     35.60    3d5.(2F1).4p  *    3 - 3d6           3G   3    34416.4   315326.2   -4708   
     35.60    3d5.(4F).4p   3F*  4 - 3d6           3D   3    41920.2   322820.8   -3817   
     35.60    3d5.(2G1).4p  1G*  4 - 3d6           1G1  4    77899.5   358760.0   -3926   
     35.61    3d5.(4F).4p   3D*  2 - 3d6           3D   2    41626.9   322436.4   -3938   
     35.61    3d5.(2F2).4p  3D*  1 - 3d6           1D2  2    48607.0   329462.3   -4659   
     35.61    3d5.(2I).4p   3H*  4 - 3d6           3F2  4    29123.7   309952.5   -3599   
     35.61    3d5.(2I).4p   3H*  5 - 3d6           3F2  4    29123.7   309919.5   -3228   
     35.62    3d5.(4F).4p   3D*  2 - 3d6           3D   1    41701.1   322436.4   -4134   
     35.62    3d5.(2D3).4p  3F*  3 - 3d6           3H   4    27858.8   308592.0   -6356   
     35.63    3d5.(2D3).4p  3F*  4 - 3d6           3F2  3    29570.8   310212.6   -3894   
     35.63    3d5.(4F).4p   3D*  3 - 3d6           3D   3    41920.2   322617.6   -4029   
     35.63    3d5.(2D2).4p  1D*  2 - 3d6           3F1  3    68854.7   349546.0   -4620   
     35.63    3d5.(2F1).4p  3G*  5 - 3d6           3G   4    34061.7   314702.2   -4828   
     35.64    3d5.(4F).4p   3F*  4 - 3d6           1G2  4    42208.1   322820.8   -4423   
     35.64    3d5.(2G1).4p  1H*  5 - 3d6           1G1  4    77899.5   358475.6   -3924   
     35.65    3d5.(4F).4p   3D*  2 - 3d6           3D   3    41920.2   322436.4   -4353   
     35.65    3d5.(4F).4p   5F*  3 - 3d6           3G   4    34061.7   314562.8   -5963   
     35.65    3d5.(4F).4p   5F*  4 - 3d6           3G   4    34061.7   314599.2   -5990   
     35.66    3d5.(2D2).4p  1D*  2 - 3d6           3P1  2    69156.1   349546.0   -5085   
     35.66    3d5.(4F).4p   5F*  2 - 3d6           3G   3    34416.4   314834.7   -6057   
     35.66    3d5.(4F).4p   3D*  3 - 3d6           1G2  4    42208.1   322617.6   -4635   
     35.67    3d5.(2I).4p   3H*  4 - 3d6           3F2  3    29570.8   309952.5   -3921   
     35.68    3d5.(2D3).4p  *    2 - 3d6           3P2  1    28697.6   308943.0   -8175   
     35.68    3d5.(2I).4p   3I*  6 - 3d6           3H   6    27111.2   307399.7   -4356   
     35.69    3d5.(2D2).4p  3P*  0 - 3d6           3P1  0    66737.8   346920.2   -2550   
     35.69    3d5.(2D2).4p  3P*  1 - 3d6           3P1  0    66737.8   346959.5   -2470   
     35.69    3d5.(4D).4p   3P*  2 - 3d6           3P2  2    26153.0   306377.8   -2239   
     35.69    3d5.(4F).4p   5F*  4 - 3d6           3G   3    34416.4   314599.2   -6159   
     35.69    3d5.(4F).4p   5G*  5 - 3d6           3G   5    33256.5   313464.7   -5648   
     35.70    3d5.(4F).4p   5F*  3 - 3d6           3G   3    34416.4   314562.8   -6132   
     35.70    3d5.(2F1).4p  *    4 - 3d6           3G   4    34061.7   314208.8   -6069   
     35.71    3d5.(4F).4p   5G*  4 - 3d6           3G   5    33256.5   313281.3   -5764   
     35.73    3d5.(2D2).4p  1P*  1 - 3d6           3F1  2    68632.1   348477.9   -3793   
     35.73    3d5.(2F1).4p  *    3 - 3d6           3G   4    34061.7   313919.8   -6226   
     35.74    3d5.(2F1).4p  *    4 - 3d6           3G   3    34416.4   314208.8   -6238   
     35.74    3d5.(2I).4p   3I*  6 - 3d6           3H   5    27578.2   307399.7   -4580   
     35.75    3d5.(4D).4p   3P*  1 - 3d6           3P2  2    26153.0   305838.1   -3151   
     35.76    3d5.(2I).4p   1H*  5 - 3d6           3F2  4    29123.7   308804.1   -3481   
     35.77    3d5.(2H).4p   3I*  7 - 3d6           1I   6    41252.2   320783.1   -3330   
     35.78    3d5.(2F1).4p  1F*  3 - 3d6           3D   2    41626.9   321081.9   -4248   
     35.78    3d5.(2F1).4p  *    3 - 3d6           3G   3    34416.4   313919.8   -6395   
     35.78    3d5.(2D3).4p  3F*  3 - 3d6           3F2  4    29123.7   308592.0   -6152   
     35.79    3d5.(2D2).4p  3P*  0 - 3d6           3P1  1    67547.9   346920.2   -3322   
     35.79    3d5.(2D2).4p  3P*  1 - 3d6           3P1  1    67547.9   346959.5   -3242   
     35.79    3d5.(2G2).4p  3F*  2 - 3d6           3D   2    41626.9   321018.3   -3824   
     35.79    3d5.(2D3).4p  *    2 - 3d6           3F2  3    29570.8   308943.0   -6471   
     35.79    3d5.(4F).4p   5G*  5 - 3d6           3G   4    34061.7   313464.7   -6480   
     35.80    3d5.(2G2).4p  3F*  2 - 3d6           3D   1    41701.1   321018.3   -4020   
     35.80    3d5.(2D2).4p  3P*  2 - 3d6           3P1  1    67547.9   346912.4   -3967   
     35.80    3d5.(2D2).4p  1P*  1 - 3d6           3P1  2    69156.1   348477.9   -4899   
     35.81    3d5.(2D3).4p  3D*  2 - 3d6           3G   3    34416.4   313686.6   -5940   
     35.81    3d5.(4F).4p   5G*  4 - 3d6           3G   4    34061.7   313281.3   -6596   
     35.82    3d5.(2F1).4p  1F*  3 - 3d6           3D   3    41920.2   321081.9   -4663   
     35.82    3d5.(2G2).4p  3F*  4 - 3d6           3D   3    41920.2   321056.4   -4309   
     35.83    3d5.(2G2).4p  3F*  2 - 3d6           3D   3    41920.2   321018.3   -4239   
     35.84    3d5.(2D3).4p  3F*  2 - 3d6           3P2  1    28697.6   307731.1   -5433   
     35.84    3d5.(2D3).4p  *    2 - 3d6           3F2  2    29899.2   308943.0   -6899   
     35.84    3d5.(2D3).4p  3F*  3 - 3d6           3F2  3    29570.8   308592.0   -6474   
     35.85    3d5.(2I).4p   3I*  5 - 3d6           3H   6    27111.2   306049.0   -5715   
     35.86    3d5.(2G2).4p  3F*  3 - 3d6           3D   2    41626.9   320513.8   -3766   
     35.86    3d5.(4F).4p   5G*  4 - 3d6           3G   3    34416.4   313281.3   -6765   
     35.86    3d5.(4F).4p   5G*  3 - 3d6           3G   4    34061.7   312889.4   -6390   
     35.86    3d5.(2F1).4p  *    3 - 3d6           3G   4    34061.7   312953.6   -6465   
     35.86    3d5.(2F1).4p  1F*  3 - 3d6           1G2  4    42208.1   321081.9   -5269   
     35.86    3d5.(2G2).4p  3F*  4 - 3d6           1G2  4    42208.1   321056.4   -4915   
     35.86    3d5.(2I).4p   3K*  7 - 3d6           3H   6    27111.2   305996.3   -5385   
     35.87    3d5.(2F1).4p  1G*  4 - 3d6           3G   5    33256.5   312008.3   -4876   
     35.88    3d5.(2D3).4p  3F*  3 - 3d6           3F2  2    29899.2   308592.0   -6902   
     35.89    3d5.(2G2).4p  3F*  3 - 3d6           3D   3    41920.2   320513.8   -4181   
     35.89    3d5.(2H).4p   3I*  6 - 3d6           1I   6    41252.2   319860.4   -3849   
     35.90    3d5.(2F2).4p  1D*  2 - 3d6           1D2  2    48607.0   327122.7   -5121   
     35.90    3d5.(2F1).4p  *    3 - 3d6           3G   3    34416.4   312953.6   -6634   
     35.91    3d5.(4F).4p   5G*  3 - 3d6           3G   3    34416.4   312889.4   -6559   
     35.91    3d5.(2I).4p   3I*  5 - 3d6           3H   5    27578.2   306049.0   -5939   
     35.91    3d5.(2I).4p   3K*  6 - 3d6           3H   6    27111.2   305590.8   -5893   
     35.92    3d5.(4F).4p   5G*  2 - 3d6           3G   3    34416.4   312778.2   -6869   
     35.92    3d5.(2F1).4p  3G*  3 - 3d6           3G   4    34061.7   312463.3   -6616   
     35.92    3d5.(4F).4p   3G*  5 - 3d6           1I   6    41252.2   319652.7   -4279   
     35.93    3d5.(2F1).4p  1D*  2 - 3d6           3D   2    41626.9   319926.5   -2094   
     35.93    3d5.(2D2).4p  3P*  1 - 3d6           3F1  2    68632.1   346959.5   -3952   
     35.93    3d5.(2D2).4p  3P*  2 - 3d6           3F1  2    68632.1   346912.4   -4677   
     35.93    3d5.(2G2).4p  3F*  3 - 3d6           1G2  4    42208.1   320513.8   -4787   
     35.94    3d5.(2F1).4p  1D*  2 - 3d6           3D   1    41701.1   319926.5   -2290   
     35.95    3d5.(2G2).4p  1F*  3 - 3d6           1D2  2    48607.0   326739.0   -4832   
     35.95    3d5.(2D3).4p  3F*  2 - 3d6           3F2  3    29570.8   307731.1   -3729   
     35.95    3d5.(2I).4p   3I*  5 - 3d6           3H   4    27858.8   306049.0   -5823   
     35.95    3d5.(2G1).4p  3G*  5 - 3d6           1G1  4    77899.5   356036.3   -3743   
     35.96    3d5.(2D2).4p  3P*  2 - 3d6           3F1  3    68854.7   346912.4   -5318   
     35.97    3d5.(4F).4p   3G*  3 - 3d6           3D   2    41626.9   319620.2   -3627   
     35.97    3d5.(2F1).4p  3G*  3 - 3d6           3G   3    34416.4   312463.3   -6785   
     35.97    3d5.(2F1).4p  1D*  2 - 3d6           3D   3    41920.2   319926.5   -2509   
     35.97    3d5.(4F).4p   3G*  4 - 3d6           3D   3    41920.2   319899.1   -4120   
     35.97    3d5.(2I).4p   3K*  6 - 3d6           3H   5    27578.2   305590.8   -6117   
     35.98    3d5.(2F1).4p  1G*  4 - 3d6           3G   4    34061.7   312008.3   -5708   
     35.99    3d5.(2D3).4p  3F*  2 - 3d6           3F2  2    29899.2   307731.1   -4157   
     35.99    3d5.(2G1).4p  3G*  4 - 3d6           1G1  4    77899.5   355765.2   -5766   
     35.99    3d5.(2H).4p   3I*  5 - 3d6           1I   6    41252.2   319076.2   -4885   
     36.00    3d5.(2D2).4p  3P*  1 - 3d6           3P1  2    69156.1   346959.5   -5058   
     36.00    3d5.(2D2).4p  3P*  2 - 3d6           3P1  2    69156.1   346912.4   -5783   
     36.01    3d5.(4D).4p   3P*  2 - 3d6           3P2  1    28697.6   306377.8   -4873   
     36.01    3d5.(4F).4p   3G*  3 - 3d6           3D   3    41920.2   319620.2   -4042   
     36.01    3d5.(4F).4p   3G*  4 - 3d6           1G2  4    42208.1   319899.1   -4726   
     36.02    3d5.(2F1).4p  1G*  4 - 3d6           3G   3    34416.4   312008.3   -5877   
     36.03    3d5.(2D3).4p  3P*  2 - 3d6           3G   3    34416.4   311966.5   -6897   
     36.04    3d5.(2D3).4p  1P*  1 - 3d6           3D   2    41626.9   319073.4   -1779   
     36.04    3d5.(4F).4p   3G*  5 - 3d6           1G2  4    42208.1   319652.7   -4788   
     36.04    3d5.(2G1).4p  3G*  3 - 3d6           1G1  4    77899.5   355398.0   -3949   
     36.05    3d5.(2D3).4p  1P*  1 - 3d6           3D   1    41701.1   319073.4   -1975   
     36.05    3d5.(2F2).4p  3F*  2 - 3d6           1D2  2    48607.0   325982.2   -3686   
     36.05    3d5.(2F2).4p  3F*  3 - 3d6           1D2  2    48607.0   326029.9   -3794   
     36.05    3d5.(4F).4p   3G*  3 - 3d6           1G2  4    42208.1   319620.2   -4648   
     36.06    3d5.(2D2).4p  1F*  3 - 3d6           3F1  2    68632.1   345936.1   -3706   
     36.07    3d5.(2G2).4p  *    4 - 3d6           3D   3    41920.2   319138.7   -3831   
     36.07    3d5.(2D2).4p  1F*  3 - 3d6           3F1  4    68718.7   345936.1   -3800   
     36.08    3d5.(4D).4p   3P*  1 - 3d6           3P2  1    28697.6   305838.1   -5785   
     36.09    3d5.(4P).4p   3S*  1 - 3d6           3P2  2    26153.0   303249.5   -3375   
     36.09    3d5.(2D2).4p  1F*  3 - 3d6           3F1  3    68854.7   345936.1   -4347   
     36.11    3d5.(2I).4p   3I*  5 - 3d6           3F2  4    29123.7   306049.0   -5619   
     36.11    3d5.(2G2).4p  *    4 - 3d6           1G2  4    42208.1   319138.7   -4437   
     36.11    3d5.(2D3).4p  3F*  4 - 3d6           3G   5    33256.5   310212.6   -4157   
     36.12    3d5.(2H).4p   3I*  5 - 3d6           1G2  4    42208.1   319076.2   -5394   
     36.13    3d5.(2D2).4p  3D*  1 - 3d6           3P1  0    66737.8   343478.2   -3609   
     36.13    3d5.(2D2).4p  1F*  3 - 3d6           3P1  2    69156.1   345936.1   -4812   
     36.13    3d5.(4D).4p   3P*  2 - 3d6           3F2  3    29570.8   306377.8   -3169   
     36.13    3d5.(2F2).4p  1F*  3 - 3d6           1F   3    57924.1   334727.6   -3475   
     36.14    3d5.(4D).4p   3P*  0 - 3d6           3P2  1    28697.6   305386.9   -6510   
     36.14    3d5.(2I).4p   3H*  4 - 3d6           3G   5    33256.5   309952.5   -4184   
     36.15    3d5.(2G2).4p  3G*  3 - 3d6           1D2  2    48607.0   325211.9   -4061   
     36.15    3d5.(2I).4p   3H*  5 - 3d6           3G   5    33256.5   309919.5   -3813   
     36.17    3d5.(4D).4p   3P*  2 - 3d6           3F2  2    29899.2   306377.8   -3597   
     36.18    3d5.(2D2).4p  3D*  2 - 3d6           3P1  1    67547.9   343905.7   -4881   
     36.21    3d5.(4D).4p   3P*  1 - 3d6           3P2  0    29640.0   305838.1   -6133   
     36.21    3d5.(2D2).4p  3D*  3 - 3d6           3F1  2    68632.1   344805.3   -3504   
     36.21    3d5.(2D3).4p  3F*  4 - 3d6           3G   4    34061.7   310212.6   -4989   
     36.21    3d5.(2D2).4p  3F*  4 - 3d6           3F1  4    68718.7   344911.2   -4001   
     36.22    3d5.(2D2).4p  3F*  4 - 3d6           3F1  3    68854.7   344911.2   -4548   
     36.22    3d5.(2D2).4p  3D*  3 - 3d6           3F1  4    68718.7   344805.3   -3598   
     36.22    3d5.(2H).4p   3H*  6 - 3d6           1I   6    41252.2   317327.3   -4293   
     36.23    3d5.(2G1).4p  3F*  3 - 3d6           1G1  4    77899.5   353944.1   -5472   
     36.23    3d5.(2I).4p   3H*  6 - 3d6           3G   5    33256.5   309264.0   -4571   
     36.24    3d5.(2D2).4p  3D*  1 - 3d6           3P1  1    67547.9   343478.2   -4381   
     36.24    3d5.(4D).4p   3P*  1 - 3d6           3F2  2    29899.2   305838.1   -4509   
     36.24    3d5.(2D2).4p  3D*  3 - 3d6           3F1  3    68854.7   344805.3   -4145   
     36.25    3d5.(4F).4p   5D*  1 - 3d6           3D   2    41626.9   317477.9   -2696   
     36.25    3d5.(4F).4p   5D*  2 - 3d6           3D   2    41626.9   317517.5   -2913   
     36.25    3d5.(2I).4p   3H*  4 - 3d6           3G   4    34061.7   309952.5   -5016   
     36.25    3d5.(2I).4p   3H*  5 - 3d6           3G   4    34061.7   309919.5   -4645   
     36.26    3d5.(4F).4p   5D*  0 - 3d6           3D   1    41701.1   317462.3   -2955   
     36.26    3d5.(4F).4p   5D*  1 - 3d6           3D   1    41701.1   317477.9   -2892   
     36.26    3d5.(4F).4p   5D*  2 - 3d6           3D   1    41701.1   317517.5   -3109   
     36.26    3d5.(4F).4p   *    3 - 3d6           3D   2    41626.9   317376.8   -2261   
     36.26    3d5.(2D3).4p  3F*  4 - 3d6           3G   3    34416.4   310212.6   -5158   
     36.27    3d5.(4D).4p   3P*  0 - 3d6           3P2  0    29640.0   305386.9   -6858   
     36.27    3d5.(2P).4p   1P*  1 - 3d6           1D1  2   104420.5   380165.6   -3823   
     36.28    3d5.(4F).4p   5D*  3 - 3d6           3D   2    41626.9   317232.0   -3100   
     36.28    3d5.(2D2).4p  3D*  3 - 3d6           3P1  2    69156.1   344805.3   -4610   
     36.28    3d5.(4F).4p   5D*  2 - 3d6           3D   3    41920.2   317517.5   -3328   
     36.28    3d5.(2G1).4p  3H*  5 - 3d6           1G1  4    77899.5   353548.7   -5660   
     36.29    3d5.(2I).4p   3H*  4 - 3d6           3G   3    34416.4   309952.5   -5185   
     36.29    3d5.(2I).4p   1H*  5 - 3d6           3G   5    33256.5   308804.1   -4066   
     36.30    3d5.(4F).4p   *    3 - 3d6           3D   3    41920.2   317376.8   -2676   
     36.30    3d5.(2G1).4p  3F*  4 - 3d6           1G1  4    77899.5   353347.1   -5867   
     36.30    3d5.(2H).4p   3G*  5 - 3d6           1I   6    41252.2   316726.6   -4420   
     36.31    3d5.(4D).4p   3F*  2 - 3d6           3P2  2    26153.0   301553.0   -2447   
     36.32    3d5.(2D2).4p  3F*  2 - 3d6           3P1  1    67547.9   342894.6   -2795   
     36.32    3d5.(4D).4p   3F*  3 - 3d6           3P2  2    26153.0   301470.2   -2179   
     36.32    3d5.(4F).4p   5D*  3 - 3d6           3D   3    41920.2   317232.0   -3515   
     36.33    3d5.(4F).4p   3D*  1 - 3d6           1S2  0    47699.7   322984.5   -4184   
     36.33    3d5.(4F).4p   3F*  2 - 3d6           1D2  2    48607.0   323853.1   -4453   
     36.33    3d5.(2D2).4p  3D*  2 - 3d6           3F1  2    68632.1   343905.7   -5591   
     36.34    3d5.(4F).4p   *    3 - 3d6           1G2  4    42208.1   317376.8   -3282   
     36.34    3d5.(2G1).4p  3H*  4 - 3d6           1G1  4    77899.5   353071.6   -3553   
     36.35    3d5.(2H).4p   1G*  4 - 3d6           1F   3    57924.1   332995.6   -3451   
     36.36    3d5.(2D2).4p  3D*  2 - 3d6           3F1  3    68854.7   343905.7   -6232   
     36.36    3d5.(4F).4p   5D*  3 - 3d6           1G2  4    42208.1   317232.0   -4121   
     36.37    3d5.(4F).4p   3F*  3 - 3d6           1D2  2    48607.0   323532.2   -4561   
     36.37    3d5.(2H).4p   *    4 - 3d6           3D   3    41920.2   316887.8   -4162   
     36.38    3d5.(2D2).4p  3D*  1 - 3d6           3F1  2    68632.1   343478.2   -5091   
     36.39    3d5.(4F).4p   5D*  4 - 3d6           3D   3    41920.2   316744.0   -3487   
     36.40    3d5.(2D2).4p  3D*  2 - 3d6           3P1  2    69156.1   343905.7   -6697   
     36.40    3d5.(2I).4p   1H*  5 - 3d6           3G   4    34061.7   308804.1   -4898   
     36.40    3d5.(2H).4p   3H*  5 - 3d6           1I   6    41252.2   315990.5   -5545   
     36.41    3d5.(2F1).4p  *    3 - 3d6           3D   2    41626.9   316280.3   -3071   
     36.41    3d5.(2D2).4p  3F*  3 - 3d6           3F1  2    68632.1   343281.0   -5188   
     36.41    3d5.(2H).4p   *    4 - 3d6           1G2  4    42208.1   316887.8   -4768   
     36.42    3d5.(4P).4p   3S*  1 - 3d6           3P2  1    28697.6   303249.5   -6009   
     36.42    3d5.(2F1).4p  *    2 - 3d6           3D   2    41626.9   316165.4   -3315   
     36.42    3d5.(2D2).4p  3F*  3 - 3d6           3F1  4    68718.7   343281.0   -5282   
     36.43    3d5.(2F1).4p  *    2 - 3d6           3D   1    41701.1   316165.4   -3511   
     36.43    3d5.(2D3).4p  *    2 - 3d6           3G   3    34416.4   308943.0   -7735   
     36.43    3d5.(2D3).4p  3F*  3 - 3d6           3G   4    34061.7   308592.0   -7569   
     36.43    3d5.(4F).4p   5D*  4 - 3d6           1G2  4    42208.1   316744.0   -4093   
     36.43    3d5.(2H).4p   3G*  5 - 3d6           1G2  4    42208.1   316726.6   -4929   
     36.44    3d5.(4D).4p   3D*  1 - 3d6           3P2  2    26153.0   300563.3   -2072   
     36.44    3d5.(2D2).4p  3F*  3 - 3d6           3F1  3    68854.7   343281.0   -5829   
     36.45    3d5.(4F).4p   3D*  1 - 3d6           1D2  2    48607.0   322984.5   -3782   
     36.45    3d5.(2D2).4p  3D*  1 - 3d6           3P1  2    69156.1   343478.2   -6197   
     36.45    3d5.(2F1).4p  *    3 - 3d6           3D   3    41920.2   316280.3   -3486   
     36.46    3d5.(2D2).4p  3F*  2 - 3d6           3F1  2    68632.1   342894.6   -3505   
     36.46    3d5.(2F1).4p  *    2 - 3d6           3D   3    41920.2   316165.4   -3730   
     36.47    3d5.(2D3).4p  3F*  3 - 3d6           3G   3    34416.4   308592.0   -7738   
     36.48    3d5.(2D2).4p  3F*  3 - 3d6           3P1  2    69156.1   343281.0   -6294   
     36.48    3d5.(2P).4p   3S*  1 - 3d6           1D1  2   104420.5   378555.0   -4446   
     36.48    3d5.(2D3).4p  *    4 - 3d6           3D   3    41920.2   316068.8   -5664   
     36.48    3d5.(2I).4p   3I*  6 - 3d6           3G   5    33256.5   307399.7   -4845   
     36.49    3d5.(4D).4p   3D*  2 - 3d6           3P2  2    26153.0   300224.9   -2355   
     36.49    3d5.(4D).4p   *    3 - 3d6           3P2  2    26153.0   300201.0   -2229   
     36.49    3d5.(4F).4p   3D*  3 - 3d6           1D2  2    48607.0   322617.6   -4266   
     36.49    3d5.(2D2).4p  3F*  2 - 3d6           3F1  3    68854.7   342894.6   -4146   
     36.49    3d5.(2F1).4p  *    3 - 3d6           1G2  4    42208.1   316280.3   -4092   
     36.51    3d5.(2D3).4p  *    4 - 3d6           1G2  4    42208.1   316068.8   -6270   
     36.51    3d5.(4F).4p   5F*  5 - 3d6           1I   6    41252.2   315168.2   -4363   
     36.52    3d5.(4F).4p   3D*  2 - 3d6           1D2  2    48607.0   322436.4   -4590   
     36.53    3d5.(2F1).4p  *    2 - 3d6           3D   2    41626.9   315366.1   -4194   
     36.53    3d5.(2D2).4p  3F*  2 - 3d6           3P1  2    69156.1   342894.6   -4611   
     36.53    3d5.(2S).4p   3P*  2 - 3d6           1F   3    57924.1   331678.2   -3625   
     36.53    3d5.(2H).4p   3H*  5 - 3d6           1G2  4    42208.1   315990.5   -6054   
     36.54    3d5.(2F1).4p  *    2 - 3d6           3D   1    41701.1   315366.1   -4390   
     36.54    3d5.(2F1).4p  3D*  1 - 3d6           3D   2    41626.9   315300.7   -4465   
     36.54    3d5.(2F1).4p  *    3 - 3d6           3D   2    41626.9   315326.2   -3372   
     36.55    3d5.(4P).4p   3S*  1 - 3d6           3P2  0    29640.0   303249.5   -6357   
     36.55    3d5.(2F1).4p  3D*  1 - 3d6           3D   1    41701.1   315300.7   -4661   
     36.55    3d5.(4D).4p   3F*  3 - 3d6           3H   4    27858.8   301470.2   -2991   
     36.56    3d5.(4F).4p   5F*  1 - 3d6           3D   2    41626.9   315152.8   -4160   
     36.56    3d5.(4F).4p   5G*  6 - 3d6           1I   6    41252.2   314756.4   -4278   
     36.57    3d5.(4F).4p   5F*  1 - 3d6           3D   1    41701.1   315152.8   -4356   
     36.57    3d5.(2F1).4p  *    2 - 3d6           3D   3    41920.2   315366.1   -4609   
     36.57    3d5.(2G2).4p  3H*  4 - 3d6           3D   3    41920.2   315370.1   -4520   
     36.57    3d5.(2F1).4p  3G*  5 - 3d6           1I   6    41252.2   314702.2   -4173   
     36.58    3d5.(4P).4p   3S*  1 - 3d6           3F2  2    29899.2   303249.5   -4733   
     36.58    3d5.(2F1).4p  *    3 - 3d6           3D   3    41920.2   315326.2   -3787   
     36.58    3d5.(4D).4p   3F*  4 - 3d6           3H   5    27578.2   300918.1   -4735   
     36.59    3d5.(2D3).4p  3F*  2 - 3d6           3G   3    34416.4   307731.1   -4993   
     36.60    3d5.(4F).4p   5F*  2 - 3d6           3D   2    41626.9   314834.7   -4721   
     36.61    3d5.(4F).4p   5F*  2 - 3d6           3D   1    41701.1   314834.7   -4917   
     36.61    3d5.(2F1).4p  *    3 - 3d6           1G2  4    42208.1   315326.2   -4393   
     36.61    3d5.(2G2).4p  3H*  4 - 3d6           1G2  4    42208.1   315370.1   -5126   
     36.61    3d5.(2I).4p   1I*  6 - 3d6           1I   6    41252.2   314392.0   -4412   
     36.62    3d5.(4D).4p   3F*  4 - 3d6           3H   4    27858.8   300918.1   -4619   
     36.64    3d5.(4D).4p   5P*  2 - 3d6           3P2  2    26153.0   299045.6   -3416   
     36.64    3d5.(4F).4p   5F*  3 - 3d6           3D   2    41626.9   314562.8   -4796   
     36.64    3d5.(4F).4p   5F*  2 - 3d6           3D   3    41920.2   314834.7   -5136   
     36.64    3d5.(4F).4p   5F*  5 - 3d6           1G2  4    42208.1   315168.2   -4872   
     36.65    3d5.(4D).4p   3F*  2 - 3d6           3P2  1    28697.6   301553.0   -5081   
     36.65    3d5.(4D).4p   3D*  3 - 3d6           3P2  2    26153.0   298972.3   -3035   
     36.66    3d5.(2I).4p   3I*  5 - 3d6           3G   5    33256.5   306049.0   -6204   
     36.67    3d5.(4F).4p   5F*  4 - 3d6           3D   3    41920.2   314599.2   -5238   
     36.68    3d5.(2P).4p   1D*  2 - 3d6           1D1  2   104420.5   377059.1   -5690   
     36.68    3d5.(4F).4p   5F*  3 - 3d6           3D   3    41920.2   314562.8   -5211   
     36.70    3d5.(4P).4p   *    1 - 3d6           3P2  2    26153.0   298600.6   -2709   
     36.70    3d5.(2F1).4p  1F*  3 - 3d6           1D2  2    48607.0   321081.9   -4900   
     36.70    3d5.(2F1).4p  3G*  5 - 3d6           1G2  4    42208.1   314702.2   -4682   
     36.71    3d5.(2G2).4p  3F*  2 - 3d6           1D2  2    48607.0   321018.3   -4476   
     36.71    3d5.(2F2).4p  3G*  4 - 3d6           1F   3    57924.1   330297.6   -3335   
     36.71    3d5.(4F).4p   5F*  4 - 3d6           1G2  4    42208.1   314599.2   -5844   
     36.72    3d5.(4D).4p   *    3 - 3d6           3H   4    27858.8   300201.0   -3041   
     36.72    3d5.(4D).4p   3F*  3 - 3d6           3F2  4    29123.7   301470.2   -2787   
     36.72    3d5.(4F).4p   5F*  3 - 3d6           1G2  4    42208.1   314562.8   -5817   
     36.72    3d5.(2I).4p   3K*  6 - 3d6           3G   5    33256.5   305590.8   -6382   
     36.73    3d5.(2F1).4p  *    3 - 3d6           3D   2    41626.9   313919.8   -5059   
     36.73    3d5.(2F1).4p  *    4 - 3d6           3D   3    41920.2   314208.8   -5317   
     36.74    3d5.(4F).4p   5G*  5 - 3d6           1I   6    41252.2   313464.7   -5825   
     36.76    3d5.(2D3).4p  *    1 - 3d6           3D   2    41626.9   313679.0   -4195   
     36.76    3d5.(2D3).4p  3D*  2 - 3d6           3D   2    41626.9   313686.6   -4604   
     36.76    3d5.(2P).4p   3D*  3 - 3d6           1D1  2   104420.5   376471.6   -3842   
     36.76    3d5.(2F1).4p  *    3 - 3d6           3D   3    41920.2   313919.8   -5474   
     36.76    3d5.(2F1).4p  *    4 - 3d6           1G2  4    42208.1   314208.8   -5923   
     36.77    3d5.(2D3).4p  *    1 - 3d6           3D   1    41701.1   313679.0   -4391   
     36.77    3d5.(2D3).4p  3D*  2 - 3d6           3D   1    41701.1   313686.6   -4800   
     36.77    3d5.(4D).4p   3F*  2 - 3d6           3F2  3    29570.8   301553.0   -3377   
     36.77    3d5.(4D).4p   3P*  2 - 3d6           3G   3    34416.4   306377.8   -4433   
     36.77    3d5.(2F2).4p  3D*  3 - 3d6           1F   3    57924.1   329872.9   -3632   
     36.77    3d5.(2I).4p   3I*  5 - 3d6           3G   4    34061.7   306049.0   -7036   
     36.78    3d5.(4D).4p   3D*  1 - 3d6           3P2  1    28697.6   300563.3   -4706   
     36.78    3d5.(2D3).4p  3P*  0 - 3d6           3D   1    41701.1   313577.3   -4047   
     36.78    3d5.(2G2).4p  3F*  3 - 3d6           1D2  2    48607.0   320513.8   -4418   
     36.78    3d5.(4D).4p   3F*  3 - 3d6           3F2  3    29570.8   301470.2   -3109   
     36.78    3d5.(2F2).4p  3D*  2 - 3d6           1F   3    57924.1   329776.3   -3112   
     36.79    3d5.(4D).4p   5P*  1 - 3d6           3P2  2    26153.0   297982.8   -3224   
     36.79    3d5.(4D).4p   3F*  4 - 3d6           3F2  4    29123.7   300918.1   -4415   
     36.80    3d5.(2D3).4p  3D*  2 - 3d6           3D   3    41920.2   313686.6   -5019   
     36.80    3d5.(2F1).4p  *    3 - 3d6           1G2  4    42208.1   313919.8   -6080   
     36.81    3d5.(4P).4p   3D*  2 - 3d6           3P2  2    26153.0   297842.5   -3779   
     36.81    3d5.(4D).4p   3F*  2 - 3d6           3F2  2    29899.2   301553.0   -3805   
     36.81    3d5.(2F2).4p  3G*  3 - 3d6           1F   3    57924.1   329614.3   -4409   
     36.82    3d5.(4D).4p   3F*  3 - 3d6           3F2  2    29899.2   301470.2   -3537   
     36.83    3d5.(4D).4p   3D*  2 - 3d6           3P2  1    28697.6   300224.9   -4989   
     36.85    3d5.(2D3).4p  1P*  1 - 3d6           1S2  0    47699.7   319073.4   -2833   
     36.85    3d5.(4D).4p   3F*  4 - 3d6           3F2  3    29570.8   300918.1   -4737   
     36.85    3d5.(4F).4p   5G*  4 - 3d6           3D   3    41920.2   313281.3   -5844   
     36.86    3d5.(4D).4p   5D*  1 - 3d6           3P2  2    26153.0   297417.9   -3290   
     36.86    3d5.(4P).4p   3D*  3 - 3d6           3P2  2    26153.0   297418.1   -3932   
     36.86    3d5.(4F).4p   5G*  3 - 3d6           3D   2    41626.9   312889.4   -5223   
     36.86    3d5.(2F1).4p  *    3 - 3d6           3D   2    41626.9   312953.6   -5298   
     36.86    3d5.(2F1).4p  1D*  2 - 3d6           1D2  2    48607.0   319926.5   -2746   
     36.87    3d5.(4F).4p   5G*  5 - 3d6           1G2  4    42208.1   313464.7   -6334   
     36.88    3d5.(4F).4p   5G*  2 - 3d6           3D   2    41626.9   312778.2   -5533   
     36.88    3d5.(4D).4p   3D*  3 - 3d6           3H   4    27858.8   298972.3   -3847   
     36.89    3d5.(4F).4p   5G*  2 - 3d6           3D   1    41701.1   312778.2   -5729   
     36.89    3d5.(4D).4p   *    3 - 3d6           3F2  4    29123.7   300201.0   -2837   
     36.89    3d5.(4F).4p   5G*  4 - 3d6           1G2  4    42208.1   313281.3   -6450   
     36.90    3d5.(4F).4p   3G*  3 - 3d6           1D2  2    48607.0   319620.2   -4279   
     36.90    3d5.(4F).4p   5G*  3 - 3d6           3D   3    41920.2   312889.4   -5638   
     36.90    3d5.(2F1).4p  *    3 - 3d6           3D   3    41920.2   312953.6   -5713   
     36.91    3d5.(4D).4p   3D*  1 - 3d6           3P2  0    29640.0   300563.3   -5054   
     36.92    3d5.(4D).4p   5D*  2 - 3d6           3P2  2    26153.0   297013.9   -3900   
     36.92    3d5.(2F1).4p  3G*  3 - 3d6           3D   2    41626.9   312463.3   -5449   
     36.92    3d5.(4F).4p   5G*  2 - 3d6           3D   3    41920.2   312778.2   -5948   
     36.94    3d5.(4G).4p   3G*  3 - 3d6           3P2  2    26153.0   296847.1   -4418   
     36.94    3d5.(4F).4p   5G*  3 - 3d6           1G2  4    42208.1   312889.4   -6244   
     36.94    3d5.(2F1).4p  *    3 - 3d6           1G2  4    42208.1   312953.6   -6319   
     36.95    3d5.(4D).4p   3D*  1 - 3d6           3F2  2    29899.2   300563.3   -3430   
     36.95    3d5.(2D3).4p  *    1 - 3d6           3D   2    41626.9   312291.0   -5590   
     36.95    3d5.(4D).4p   3D*  2 - 3d6           3F2  3    29570.8   300224.9   -3285   
     36.95    3d5.(4D).4p   *    3 - 3d6           3F2  3    29570.8   300201.0   -3159   
     36.96    3d5.(2D3).4p  *    1 - 3d6           3D   1    41701.1   312291.0   -5786   
     36.96    3d5.(2F1).4p  3G*  3 - 3d6           3D   3    41920.2   312463.3   -5864   
     36.97    3d5.(2D3).4p  1P*  1 - 3d6           1D2  2    48607.0   319073.4   -2431   
     36.98    3d5.(4D).4p   5D*  3 - 3d6           3P2  2    26153.0   296574.0   -3496   
     36.98    3d5.(2P).4p   3D*  1 - 3d6           1D1  2   104420.5   374828.1   -5524   
     36.98    3d5.(2P).4p   3D*  2 - 3d6           1D1  2   104420.5   374803.7   -4304   
     36.99    3d5.(4D).4p   5P*  2 - 3d6           3P2  1    28697.6   299045.6   -6050   
     36.99    3d5.(4D).4p   3D*  2 - 3d6           3F2  2    29899.2   300224.9   -3713   
     36.99    3d5.(2D3).4p  3P*  2 - 3d6           3D   2    41626.9   311966.5   -5561   
     37.00    3d5.(2D3).4p  3P*  2 - 3d6           3D   1    41701.1   311966.5   -5757   
     37.00    3d5.(4D).4p   *    3 - 3d6           3F2  2    29899.2   300201.0   -3587   
     37.00    3d5.(2F1).4p  3G*  3 - 3d6           1G2  4    42208.1   312463.3   -6470   
     37.02    3d5.(2F1).4p  1G*  4 - 3d6           3D   3    41920.2   312008.3   -4956   
     37.03    3d5.(2D3).4p  3P*  2 - 3d6           3D   3    41920.2   311966.5   -5976   
     37.05    3d5.(4P).4p   *    1 - 3d6           3P2  1    28697.6   298600.6   -5343   
     37.06    3d5.(4D).4p   3D*  3 - 3d6           3F2  4    29123.7   298972.3   -3643   
     37.06    3d5.(2F1).4p  1G*  4 - 3d6           1G2  4    42208.1   312008.3   -5562   
     37.06    3d5.(4G).4p   3G*  5 - 3d6           3H   6    27111.2   296932.9   -3179   
     37.07    3d5.(4F).4p   5D*  0 - 3d6           1S2  0    47699.7   317462.3   -3813   
     37.07    3d5.(4F).4p   5D*  1 - 3d6           1S2  0    47699.7   317477.9   -3750   
     37.10    3d5.(4P).4p   3D*  3 - 3d6           3H   4    27858.8   297418.1   -4744   
     37.11    3d5.(4D).4p   5P*  2 - 3d6           3F2  3    29570.8   299045.6   -4346   
     37.12    3d5.(4D).4p   5D*  0 - 3d6           3P2  1    28697.6   298060.0   -4872   
     37.12    3d5.(4D).4p   3D*  3 - 3d6           3F2  3    29570.8   298972.3   -3965   
     37.13    3d5.(4G).4p   3G*  4 - 3d6           3H   5    27578.2   296897.0   -3860   
     37.13    3d5.(4D).4p   5D*  4 - 3d6           3H   5    27578.2   296919.3   -3833   
     37.13    3d5.(4G).4p   3G*  5 - 3d6           3H   5    27578.2   296932.9   -3403   
     37.14    3d5.(4D).4p   5P*  1 - 3d6           3P2  1    28697.6   297982.8   -5858   
     37.15    3d5.(4P).4p   3D*  2 - 3d6           3P2  1    28697.6   297842.5   -6413   
     37.15    3d5.(4D).4p   5P*  2 - 3d6           3F2  2    29899.2   299045.6   -4774   
     37.15    3d5.(2F2).4p  1D*  2 - 3d6           1F   3    57924.1   327122.7   -4329   
     37.16    3d5.(4D).4p   3D*  3 - 3d6           3F2  2    29899.2   298972.3   -4393   
     37.16    3d5.(2D1).4s  1D   2 - 3d5.(6S).5p   5P*  2    42378.2   311470.3   -3326   
     37.16    3d5.(4G).4p   3G*  5 - 3d6           3H   4    27858.8   296932.9   -3287   
     37.17    3d5.(4G).4p   3G*  4 - 3d6           3H   4    27858.8   296897.0   -3744   
     37.17    3d5.(4D).4p   5D*  4 - 3d6           3H   4    27858.8   296919.3   -3717   
     37.18    3d5.(4P).4p   *    1 - 3d6           3P2  0    29640.0   298600.6   -5691   
     37.18    3d5.(2F2).4p  3F*  4 - 3d6           1F   3    57924.1   326876.3   -3897   
     37.18    3d5.(4G).4p   3G*  3 - 3d6           3H   4    27858.8   296847.1   -5230   
     37.19    3d5.(4F).4p   5D*  1 - 3d6           1D2  2    48607.0   317477.9   -3348   
     37.19    3d5.(4F).4p   5D*  2 - 3d6           1D2  2    48607.0   317517.5   -3565   
     37.20    3d5.(2G2).4p  1F*  3 - 3d6           1F   3    57924.1   326739.0   -4040   
     37.21    3d5.(4D).4p   5D*  1 - 3d6           3P2  1    28697.6   297417.9   -5924   
     37.21    3d5.(4F).4p   *    3 - 3d6           1D2  2    48607.0   317376.8   -2913   
     37.21    3d5.(4D).4p   5D*  3 - 3d6           3H   4    27858.8   296574.0   -4308   
     37.22    3d5.(4P).4p   *    1 - 3d6           3F2  2    29899.2   298600.6   -4067   
     37.22    3d5.(2I).4p   3H*  5 - 3d6           1I   6    41252.2   309919.5   -3990   
     37.23    3d5.(4F).4p   5D*  3 - 3d6           1D2  2    48607.0   317232.0   -3752   
     37.25    3d5.(2I).4p   1K*  7 - 3d6           1I   6    41252.2   309743.6   -4341   
     37.26    3d5.(4D).4p   5D*  0 - 3d6           3P2  0    29640.0   298060.0   -5220   
     37.27    3d5.(4D).4p   5P*  1 - 3d6           3P2  0    29640.0   297982.8   -6206   
     37.27    3d5.(4D).4p   5D*  2 - 3d6           3P2  1    28697.6   297013.9   -6534   
     37.27    3d5.(4D).4p   5F*  3 - 3d6           3P2  2    26153.0   294443.3   -3129   
     37.27    3d5.(2D3).4p  3F*  4 - 3d6           3D   3    41920.2   310212.6   -4237   
     37.27    3d5.(4P).4p   3D*  3 - 3d6           3F2  4    29123.7   297418.1   -4540   
     37.27    3d5.(4D).4p   5F*  5 - 3d6           3H   6    27111.2   295444.3   -3543   
     37.28    3d5.(4P).4p   3D*  2 - 3d6           3F2  3    29570.8   297842.5   -4709   
     37.30    3d5.(4D).4p   5P*  1 - 3d6           3F2  2    29899.2   297982.8   -4582   
     37.30    3d5.(2F2).4p  3F*  3 - 3d6           1F   3    57924.1   326029.9   -3002   
     37.31    3d5.(2I).4p   3H*  4 - 3d6           3D   3    41920.2   309952.5   -4264   
     37.31    3d5.(2F2).4p  3F*  2 - 3d6           1F   3    57924.1   325982.2   -2894   
     37.31    3d5.(2D3).4p  3F*  4 - 3d6           1G2  4    42208.1   310212.6   -4843   
     37.31    3d5.(2D2).4p  1F*  3 - 3d6           1G1  4    77899.5   345936.1   -3937   
     37.31    3d5.(2I).4p   3H*  6 - 3d6           1I   6    41252.2   309264.0   -4748   
     37.32    3d5.(4D).4p   5F*  2 - 3d6           3P2  2    26153.0   294086.0   -3590   
     37.32    3d5.(4P).4p   3D*  2 - 3d6           3F2  2    29899.2   297842.5   -5137   
     37.33    3d5.(4P).4p   3D*  3 - 3d6           3F2  3    29570.8   297418.1   -4862   
     37.33    3d5.(4D).4p   5F*  5 - 3d6           3H   5    27578.2   295444.3   -3767   
     37.34    3d5.(4D).4p   5D*  1 - 3d6           3P2  0    29640.0   297417.9   -6272   
     37.34    3d5.(4D).4p   5D*  4 - 3d6           3F2  4    29123.7   296919.3   -3513   
     37.34    3d5.(4G).4p   3G*  5 - 3d6           3F2  4    29123.7   296932.9   -3083   
     37.35    3d5.(2S).4p   1P*  1 - 3d6           3P1  0    66737.8   334477.2   -2510   
     37.35    3d5.(4G).4p   3G*  3 - 3d6           3F2  4    29123.7   296847.1   -5026   
     37.35    3d5.(4G).4p   3G*  4 - 3d6           3F2  4    29123.7   296897.0   -3540   
     37.35    3d5.(2I).4p   3H*  4 - 3d6           1G2  4    42208.1   309952.5   -4870   
     37.35    3d5.(2I).4p   3H*  5 - 3d6           1G2  4    42208.1   309919.5   -4499   
     37.36    3d5.(4D).4p   5F*  1 - 3d6           3P2  2    26153.0   293833.8   -4178   
     37.36    3d5.(2F1).4p  *    3 - 3d6           1D2  2    48607.0   316280.3   -3723   
     37.36    3d5.(2F2).4p  *    4 - 3d6           1F   3    57924.1   325558.6   -3146   
     37.36    3d5.(4D).4p   3F*  4 - 3d6           3G   5    33256.5   300918.1   -5000   
     37.37    3d5.(2F1).4p  3D*  1 - 3d6           1S2  0    47699.7   315300.7   -5519   
     37.37    3d5.(4D).4p   5F*  5 - 3d6           3H   4    27858.8   295444.3   -3651   
     37.38    3d5.(4D).4p   5D*  1 - 3d6           3F2  2    29899.2   297417.9   -4648   
     37.38    3d5.(4P).4p   3D*  3 - 3d6           3F2  2    29899.2   297418.1   -5290   
     37.38    3d5.(2F1).4p  *    2 - 3d6           1D2  2    48607.0   316165.4   -3967   
     37.38    3d5.(2I).4p   1H*  5 - 3d6           1I   6    41252.2   308804.1   -4243   
     37.39    3d5.(4F).4p   5F*  1 - 3d6           1S2  0    47699.7   315152.8   -5214   
     37.39    3d5.(4D).4p   5D*  2 - 3d6           3F2  3    29570.8   297013.9   -4830   
     37.39    3d5.(4D).4p   5D*  3 - 3d6           3F2  4    29123.7   296574.0   -4104   
     37.40    3d5.(4D).4p   5D*  4 - 3d6           3F2  3    29570.8   296919.3   -3835   
     37.40    3d5.(4D).4p   3F*  3 - 3d6           3G   4    34061.7   301470.2   -4204   
     37.40    3d5.(4D).4p   5F*  4 - 3d6           3H   5    27578.2   294939.6   -3837   
     37.41    3d5.(2D3).4p  *    2 - 3d6           3D   2    41626.9   308943.0   -6399   
     37.41    3d5.(4G).4p   3G*  3 - 3d6           3F2  3    29570.8   296847.1   -5348   
     37.41    3d5.(4G).4p   3G*  4 - 3d6           3F2  3    29570.8   296897.0   -3862   
     37.41    3d5.(2G2).4p  3G*  3 - 3d6           1F   3    57924.1   325211.9   -3269   
     37.41    3d5.(2G2).4p  3G*  4 - 3d6           1F   3    57924.1   325222.9   -4132   
     37.42    3d5.(2D3).4p  *    2 - 3d6           3D   1    41701.1   308943.0   -6595   
     37.42    3d5.(4P).4p   3P*  1 - 3d6           3P2  2    26153.0   293420.0   -3553   
     37.43    3d5.(4D).4p   3F*  2 - 3d6           3G   3    34416.4   301553.0   -4641   
     37.44    3d5.(4D).4p   5D*  2 - 3d6           3F2  2    29899.2   297013.9   -5258   
     37.44    3d5.(4D).4p   5F*  4 - 3d6           3H   4    27858.8   294939.6   -3721   
     37.44    3d5.(2I).4p   3I*  7 - 3d6           1I   6    41252.2   308317.3   -3676   
     37.45    3d5.(4D).4p   5D*  3 - 3d6           3F2  3    29570.8   296574.0   -4426   
     37.45    3d5.(4D).4p   3F*  3 - 3d6           3G   3    34416.4   301470.2   -4373   
     37.45    3d5.(2D3).4p  *    2 - 3d6           3D   3    41920.2   308943.0   -6814   
     37.45    3d5.(2D2).4p  3F*  4 - 3d6           1G1  4    77899.5   344911.2   -4138   
     37.46    3d5.(2S).4p   1P*  1 - 3d6           3P1  1    67547.9   334477.2   -3282   
     37.46    3d5.(4G).4p   3G*  3 - 3d6           3F2  2    29899.2   296847.1   -5776   
     37.46    3d5.(2D3).4p  3F*  3 - 3d6           3D   2    41626.9   308592.0   -6402   
     37.47    3d5.(4D).4p   3F*  4 - 3d6           3G   4    34061.7   300918.1   -5832   
     37.47    3d5.(2D2).4p  3D*  3 - 3d6           1G1  4    77899.5   344805.3   -3735   
     37.48    3d5.(4P).4p   3P*  2 - 3d6           3P2  2    26153.0   292983.0   -3110   
     37.49    3d5.(2F1).4p  *    2 - 3d6           1D2  2    48607.0   315366.1   -4846   
     37.49    3d5.(2F1).4p  *    3 - 3d6           1D2  2    48607.0   315326.2   -4024   
     37.50    3d5.(4D).4p   5D*  3 - 3d6           3F2  2    29899.2   296574.0   -4854   
     37.50    3d5.(2F1).4p  3D*  1 - 3d6           1D2  2    48607.0   315300.7   -5117   
     37.50    3d5.(2D3).4p  3F*  3 - 3d6           3D   3    41920.2   308592.0   -6817   
     37.51    3d5.(4D).4p   5F*  3 - 3d6           3H   4    27858.8   294443.3   -3941   
     37.51    3d5.(2I).4p   1H*  5 - 3d6           1G2  4    42208.1   308804.1   -4752   
     37.52    3d5.(4F).4p   5F*  1 - 3d6           1D2  2    48607.0   315152.8   -4812   
     37.52    3d5.(4D).4p   3F*  4 - 3d6           3G   3    34416.4   300918.1   -6001   
     37.54    3d5.(2D3).4p  3F*  3 - 3d6           1G2  4    42208.1   308592.0   -7423   
     37.55    3d5.(4D).4p   5F*  5 - 3d6           3F2  4    29123.7   295444.3   -3447   
     37.56    3d5.(4F).4p   5F*  2 - 3d6           1D2  2    48607.0   314834.7   -5373   
     37.57    3d5.(4D).4p   *    3 - 3d6           3G   4    34061.7   300201.0   -4254   
     37.57    3d5.(2I).4p   3I*  6 - 3d6           1I   6    41252.2   307399.7   -5022   
     37.58    3d5.(2D3).4p  3F*  2 - 3d6           3D   2    41626.9   307731.1   -3657   
     37.58    3d5.(2F2).4p  1F*  3 - 3d6           3F1  2    68632.1   334727.6   -3724   
     37.59    3d5.(2D3).4p  3F*  2 - 3d6           3D   1    41701.1   307731.1   -3853   
     37.59    3d5.(2H).4p   3H*  4 - 3d6           1F   3    57924.1   323926.3   -4054   
     37.59    3d5.(2F2).4p  1F*  3 - 3d6           3F1  4    68718.7   334727.6   -3818   
     37.60    3d5.(2D3).4p  *    1 - 3d6           1S2  0    47699.7   313679.0   -5249   
     37.60    3d5.(4F).4p   5F*  3 - 3d6           1D2  2    48607.0   314562.8   -5448   
     37.60    3d5.(4F).4p   3F*  2 - 3d6           1F   3    57924.1   323853.1   -3661   
     37.61    3d5.(2D3).4p  3P*  0 - 3d6           1S2  0    47699.7   313577.3   -4905   
     37.61    3d5.(2F2).4p  1F*  3 - 3d6           3F1  3    68854.7   334727.6   -4365   
     37.62    3d5.(2S).4p   1P*  1 - 3d6           3F1  2    68632.1   334477.2   -3992   
     37.62    3d5.(4D).4p   3D*  2 - 3d6           3G   3    34416.4   300224.9   -4549   
     37.62    3d5.(4D).4p   *    3 - 3d6           3G   3    34416.4   300201.0   -4423   
     37.62    3d5.(2D3).4p  3F*  2 - 3d6           3D   3    41920.2   307731.1   -4072   
     37.62    3d5.(4D).4p   5F*  4 - 3d6           3F2  4    29123.7   294939.6   -3517   
     37.65    3d5.(2F2).4p  1F*  3 - 3d6           3P1  2    69156.1   334727.6   -4830   
     37.65    3d5.(4F).4p   3F*  3 - 3d6           1F   3    57924.1   323532.2   -3769   
     37.68    3d5.(4D).4p   5F*  2 - 3d6           3P2  1    28697.6   294086.0   -6224   
     37.68    3d5.(4P).4p   5P*  1 - 3d6           3P2  2    26153.0   291541.7   -3572   
     37.68    3d5.(4D).4p   5F*  4 - 3d6           3F2  3    29570.8   294939.6   -3839   
     37.68    3d5.(2D2).4p  3F*  3 - 3d6           1G1  4    77899.5   343281.0   -5419   
     37.69    3d5.(2F1).4p  *    3 - 3d6           1D2  2    48607.0   313919.8   -5711   
     37.69    3d5.(2S).4p   1P*  1 - 3d6           3P1  2    69156.1   334477.2   -5098   
     37.69    3d5.(4D).4p   5F*  3 - 3d6           3F2  4    29123.7   294443.3   -3737   
     37.70    3d5.(4P).4p   5P*  2 - 3d6           3P2  2    26153.0   291390.0   -4299   
     37.70    3d5.(2P).4p   3P*  2 - 3d6           1D1  2   104420.5   369649.1   -3303   
     37.70    3d5.(4G).4p   3H*  5 - 3d6           3H   6    27111.2   292353.4   -3566   
     37.71    3d5.(4P).4p   3P*  0 - 3d6           3P2  1    28697.6   293867.0   -5810   
     37.71    3d5.(4G).4p   3F*  3 - 3d6           3P2  2    26153.0   291328.5   -3514   
     37.72    3d5.(4D).4p   5F*  1 - 3d6           3P2  1    28697.6   293833.8   -6812   
     37.72    3d5.(2D3).4p  3D*  2 - 3d6           1D2  2    48607.0   313686.6   -5256   
     37.73    3d5.(2D3).4p  *    1 - 3d6           1D2  2    48607.0   313679.0   -4847   
     37.73    3d5.(4G).4p   3H*  4 - 3d6           3H   5    27578.2   292631.0   -3767   
     37.74    3d5.(4G).4p   3F*  2 - 3d6           3P2  2    26153.0   291097.7   -3618   
     37.75    3d5.(4D).4p   5F*  3 - 3d6           3F2  3    29570.8   294443.3   -4059   
     37.75    3d5.(4F).4p   3F*  4 - 3d6           1F   3    57924.1   322820.8   -3262   
     37.75    3d5.(4D).4p   3D*  3 - 3d6           3G   4    34061.7   298972.3   -5060   
     37.76    3d5.(2I).4p   3I*  5 - 3d6           1I   6    41252.2   306049.0   -6381   
     37.77    3d5.(2D1).4s  3D   1 - 3d5.(6S).5p   5P*  2    42378.2   307105.1   -3472   
     37.77    3d5.(4D).4p   3P*  2 - 3d6           3D   2    41626.9   306377.8   -3097   
     37.77    3d5.(4G).4p   3H*  4 - 3d6           3H   4    27858.8   292631.0   -3651   
     37.77    3d5.(4G).4p   3H*  5 - 3d6           3H   5    27578.2   292353.4   -3790   
     37.77    3d5.(4G).4p   3H*  6 - 3d6           3H   6    27111.2   291891.4   -3818   
     37.77    3d5.(2I).4p   3K*  7 - 3d6           1I   6    41252.2   305996.3   -6051   
     37.78    3d5.(4P).4p   3P*  1 - 3d6           3P2  1    28697.6   293420.0   -6187   
     37.78    3d5.(4D).4p   3P*  2 - 3d6           3D   1    41701.1   306377.8   -3293   
     37.78    3d5.(4F).4p   3D*  3 - 3d6           1F   3    57924.1   322617.6   -3474   
     37.79    3d5.(2D3).4p  *    1 - 3d6           1S2  0    47699.7   312291.0   -6644   
     37.79    3d5.(4P).4p   5P*  3 - 3d6           3P2  2    26153.0   290757.0   -3000   
     37.79    3d5.(2D1).4s  3D   2 - 3d5.(6S).5p   5P*  2    42378.2   307025.2   -3589   
     37.79    3d5.(4D).4p   5P*  2 - 3d6           3G   3    34416.4   299045.6   -5610   
     37.80    3d5.(4D).4p   5F*  3 - 3d6           3F2  2    29899.2   294443.3   -4487   
     37.80    3d5.(4D).4p   3D*  3 - 3d6           3G   3    34416.4   298972.3   -5229   
     37.80    3d5.(2D1).4s  3D   3 - 3d5.(6S).5p   5P*  2    42378.2   306962.9   -3427   
     37.81    3d5.(4D).4p   5F*  2 - 3d6           3F2  3    29570.8   294086.0   -4520   
     37.81    3d5.(4D).4p   3P*  2 - 3d6           3D   3    41920.2   306377.8   -3512   
     37.81    3d5.(4F).4p   3D*  2 - 3d6           1F   3    57924.1   322436.4   -3798   
     37.81    3d5.(4G).4p   3H*  5 - 3d6           3H   4    27858.8   292353.4   -3674   
     37.83    3d5.(2F1).4p  *    3 - 3d6           1D2  2    48607.0   312953.6   -5950   
     37.83    3d5.(2P).4p   3P*  1 - 3d6           1D1  2   104420.5   368749.7   -5257   
     37.83    3d5.(4G).4p   3H*  6 - 3d6           3H   5    27578.2   291891.4   -4042   
     37.83    3d5.(2I).4p   3K*  6 - 3d6           1I   6    41252.2   305590.8   -6559   
     37.84    3d5.(4P).4p   3P*  2 - 3d6           3P2  1    28697.6   292983.0   -5744   
     37.84    3d5.(4F).4p   5G*  3 - 3d6           1D2  2    48607.0   312889.4   -5875   
     37.84    3d5.(2H).4p   1G*  4 - 3d6           3F1  4    68718.7   332995.6   -3794   
     37.85    3d5.(4P).4p   3P*  0 - 3d6           3P2  0    29640.0   293867.0   -6158   
     37.85    3d5.(4D).4p   5F*  1 - 3d6           3P2  0    29640.0   293833.8   -7160   
     37.85    3d5.(4D).4p   5F*  2 - 3d6           3F2  2    29899.2   294086.0   -4948   
     37.85    3d5.(4D).4p   3P*  1 - 3d6           3D   2    41626.9   305838.1   -4009   
     37.85    3d5.(4F).4p   5G*  2 - 3d6           1D2  2    48607.0   312778.2   -6185   
     37.86    3d5.(4D).4p   3P*  1 - 3d6           3D   1    41701.1   305838.1   -4205   
     37.86    3d5.(2S).4p   3P*  2 - 3d6           3P1  1    67547.9   331678.2   -3164   
     37.86    3d5.(2H).4p   1G*  4 - 3d6           3F1  3    68854.7   332995.6   -4341   
     37.88    3d5.(4G).4p   3F*  4 - 3d6           3H   5    27578.2   291554.6   -3703   
     37.89    3d5.(4D).4p   5F*  1 - 3d6           3F2  2    29899.2   293833.8   -5536   
     37.90    3d5.(2F1).4p  3G*  3 - 3d6           1D2  2    48607.0   312463.3   -6101   
     37.90    3d5.(2I).4p   3I*  5 - 3d6           1G2  4    42208.1   306049.0   -6890   
     37.91    3d5.(4P).4p   3P*  1 - 3d6           3P2  0    29640.0   293420.0   -6535   
     37.92    3d5.(4D).4p   3P*  0 - 3d6           3D   1    41701.1   305386.9   -4930   
     37.92    3d5.(2D3).4p  *    1 - 3d6           1D2  2    48607.0   312291.0   -6242   
     37.92    3d5.(4G).4p   3F*  4 - 3d6           3H   4    27858.8   291554.6   -3587   
     37.93    3d5.(2S).4p   3P*  1 - 3d6           3P1  0    66737.8   330370.7   -3641   
     37.93    3d5.(4G).4p   3G*  4 - 3d6           3G   5    33256.5   296897.0   -4125   
     37.93    3d5.(4D).4p   5D*  4 - 3d6           3G   5    33256.5   296919.3   -4098   
     37.93    3d5.(4G).4p   3G*  5 - 3d6           3G   5    33256.5   296932.9   -3668   
     37.95    3d5.(4P).4p   3P*  1 - 3d6           3F2  2    29899.2   293420.0   -4911   
     37.95    3d5.(4G).4p   3H*  4 - 3d6           3F2  4    29123.7   292631.0   -3447   
     37.96    3d5.(4P).4p   3P*  2 - 3d6           3F2  3    29570.8   292983.0   -4040   
     37.96    3d5.(4P).4p   3D*  2 - 3d6           3G   3    34416.4   297842.5   -5973   
     37.96    3d5.(4G).4p   3F*  3 - 3d6           3H   4    27858.8   291328.5   -4326   
     37.97    3d5.(2D3).4p  3P*  2 - 3d6           1D2  2    48607.0   311966.5   -6213   
     37.97    3d5.(4P).4p   3D*  3 - 3d6           3G   4    34061.7   297418.1   -5957   
     37.99    3d5.(4G).4p   3H*  5 - 3d6           3F2  4    29123.7   292353.4   -3470   
     38.00    3d5.(4G).4p   5F*  3 - 3d6           3P2  2    26153.0   289298.0   -4434   
     38.00    3d5.(2F1).4p  1F*  3 - 3d6           1F   3    57924.1   321081.9   -4108   
     38.00    3d5.(2G2).4p  3F*  4 - 3d6           1F   3    57924.1   321056.4   -3754   
     38.01    3d5.(4G).4p   5F*  2 - 3d6           3P2  2    26153.0   289247.1   -4502   
     38.01    3d5.(4P).4p   3P*  2 - 3d6           3F2  2    29899.2   292983.0   -4468   
     38.01    3d5.(4G).4p   3H*  4 - 3d6           3F2  3    29570.8   292631.0   -3769   
     38.01    3d5.(2G2).4p  3F*  2 - 3d6           1F   3    57924.1   321018.3   -3684   
     38.02    3d5.(4G).4p   5F*  1 - 3d6           3P2  2    26153.0   289163.0   -4337   
     38.02    3d5.(2S).4p   3P*  2 - 3d6           3F1  2    68632.1   331678.2   -3874   
     38.02    3d5.(4P).4p   3D*  3 - 3d6           3G   3    34416.4   297418.1   -6126   
     38.04    3d5.(2S).4p   3P*  0 - 3d6           3P1  0    66737.8   329618.5   -4186   
     38.04    3d5.(4P).4p   5P*  3 - 3d6           3H   4    27858.8   290757.0   -3812   
     38.04    3d5.(4D).4p   5D*  4 - 3d6           3G   4    34061.7   296919.3   -4930   
     38.04    3d5.(4G).4p   3G*  5 - 3d6           3G   4    34061.7   296932.9   -4500   
     38.05    3d5.(4P).4p   5P*  1 - 3d6           3P2  1    28697.6   291541.7   -6206   
     38.05    3d5.(2S).4p   3P*  1 - 3d6           3P1  1    67547.9   330370.7   -4413   
     38.05    3d5.(2S).4p   3P*  2 - 3d6           3F1  3    68854.7   331678.2   -4515   
     38.05    3d5.(4G).4p   3G*  3 - 3d6           3G   4    34061.7   296847.1   -6443   
     38.05    3d5.(4G).4p   3G*  4 - 3d6           3G   4    34061.7   296897.0   -4957   
     38.06    3d5.(2F2).4p  3D*  1 - 3d6           3P1  0    66737.8   329462.3   -2634   
     38.06    3d5.(4P).4p   *    2 - 3d6           3P2  2    26153.0   288877.9   -3661   
     38.07    3d5.(4P).4p   5P*  2 - 3d6           3P2  1    28697.6   291390.0   -6933   
     38.08    3d5.(4D).4p   5D*  2 - 3d6           3G   3    34416.4   297013.9   -6094   
     38.08    3d5.(2G2).4p  3F*  3 - 3d6           1F   3    57924.1   320513.8   -3626   
     38.09    3d5.(2S).4p   3P*  2 - 3d6           3P1  2    69156.1   331678.2   -4980   
     38.09    3d5.(4D).4p   5D*  4 - 3d6           3G   3    34416.4   296919.3   -5099   
     38.09    3d5.(4D).4p   5D*  3 - 3d6           3G   4    34061.7   296574.0   -5521   
     38.10    3d5.(4G).4p   3G*  4 - 3d6           3G   3    34416.4   296897.0   -5126   
     38.11    3d5.(4G).4p   3F*  2 - 3d6           3P2  1    28697.6   291097.7   -6252   
     38.11    3d5.(4G).4p   3G*  3 - 3d6           3G   3    34416.4   296847.1   -6612   
     38.11    3d5.(4G).4p   3F*  4 - 3d6           3F2  4    29123.7   291554.6   -3383   
     38.13    3d5.(2F2).4p  3D*  2 - 3d6           3P1  1    67547.9   329776.3   -2651   
     38.14    3d5.(4D).4p   5D*  3 - 3d6           3G   3    34416.4   296574.0   -5690   
     38.14    3d5.(4G).4p   3F*  3 - 3d6           3F2  4    29123.7   291328.5   -4122   
     38.14    3d5.(4D).4p   5F*  5 - 3d6           3G   5    33256.5   295444.3   -4032   
     38.16    3d5.(2S).4p   3P*  0 - 3d6           3P1  1    67547.9   329618.5   -4958   
     38.17    3d5.(4G).4p   3F*  4 - 3d6           3F2  3    29570.8   291554.6   -3705   
     38.17    3d5.(2F1).4p  1D*  2 - 3d6           1F   3    57924.1   319926.5   -1954   
     38.17    3d5.(4F).4p   3G*  4 - 3d6           1F   3    57924.1   319899.1   -3565   
     38.17    3d5.(2F2).4p  3G*  5 - 3d6           3F1  4    68718.7   330718.1   -3489   
     38.18    3d5.(4P).4p   5P*  1 - 3d6           3P2  0    29640.0   291541.7   -6554   
     38.18    3d5.(2F2).4p  3D*  1 - 3d6           3P1  1    67547.9   329462.3   -3406   
     38.19    3d5.(4P).4p   5P*  2 - 3d6           3F2  3    29570.8   291390.0   -5229   
     38.20    3d5.(4G).4p   *    3 - 3d6           3P2  2    26153.0   287960.0   -3647   
     38.20    3d5.(4G).4p   3F*  3 - 3d6           3F2  3    29570.8   291328.5   -4444   
     38.21    3d5.(2S).4p   3P*  1 - 3d6           3F1  2    68632.1   330370.7   -5123   
     38.21    3d5.(4F).4p   3G*  3 - 3d6           1F   3    57924.1   319620.2   -3487   
     38.21    3d5.(4D).4p   5F*  4 - 3d6           3G   5    33256.5   294939.6   -4102   
     38.22    3d5.(4P).4p   5D*  2 - 3d6           3P2  2    26153.0   287782.1   -4361   
     38.22    3d5.(4P).4p   5P*  1 - 3d6           3F2  2    29899.2   291541.7   -4930   
     38.22    3d5.(4P).4p   3S*  1 - 3d6           3D   2    41626.9   303249.5   -4233   
     38.22    3d5.(4P).4p   5P*  3 - 3d6           3F2  4    29123.7   290757.0   -3608   
     38.23    3d5.(4P).4p   5D*  0 - 3d6           3P2  1    28697.6   290262.0   -7679   
     38.23    3d5.(4P).4p   3S*  1 - 3d6           3D   1    41701.1   303249.5   -4429   
     38.23    3d5.(4P).4p   5D*  1 - 3d6           3P2  2    26153.0   287755.5   -3551   
     38.23    3d5.(2F2).4p  3G*  4 - 3d6           3F1  4    68718.7   330297.6   -3678   
     38.24    3d5.(4P).4p   5P*  2 - 3d6           3F2  2    29899.2   291390.0   -5657   
     38.24    3d5.(4G).4p   3F*  2 - 3d6           3F2  3    29570.8   291097.7   -4548   
     38.25    3d5.(4G).4p   3F*  3 - 3d6           3F2  2    29899.2   291328.5   -4872   
     38.25    3d5.(2F2).4p  3G*  4 - 3d6           3F1  3    68854.7   330297.6   -4225   
     38.25    3d5.(4G).4p   5F*  3 - 3d6           3H   4    27858.8   289298.0   -5246   
     38.26    3d5.(4D).4p   5F*  5 - 3d6           3G   4    34061.7   295444.3   -4864   
     38.28    3d5.(2F2).4p  3D*  3 - 3d6           3F1  2    68632.1   329872.9   -3881   
     38.28    3d5.(2S).4p   3P*  1 - 3d6           3P1  2    69156.1   330370.7   -6229   
     38.28    3d5.(2G2).4p  *    4 - 3d6           1F   3    57924.1   319138.7   -3276   
     38.29    3d5.(4G).4p   3F*  2 - 3d6           3F2  2    29899.2   291097.7   -4976   
     38.29    3d5.(2F2).4p  3D*  2 - 3d6           3F1  2    68632.1   329776.3   -3361   
     38.29    3d5.(4P).4p   5P*  3 - 3d6           3F2  3    29570.8   290757.0   -3930   
     38.29    3d5.(2F2).4p  3D*  3 - 3d6           3F1  4    68718.7   329872.9   -3975   
     38.31    3d5.(2F2).4p  3D*  3 - 3d6           3F1  3    68854.7   329872.9   -4522   
     38.32    3d5.(2F2).4p  3G*  3 - 3d6           3F1  2    68632.1   329614.3   -4658   
     38.33    3d5.(2F2).4p  3D*  2 - 3d6           3F1  3    68854.7   329776.3   -4002   
     38.33    3d5.(4D).4p   5F*  4 - 3d6           3G   4    34061.7   294939.6   -4934   
     38.33    3d5.(2F2).4p  3G*  3 - 3d6           3F1  4    68718.7   329614.3   -4752   
     38.33    3d5.(4G).4p   5H*  7 - 3d6           3H   6    27111.2   288021.6   -3117   
     38.34    3d5.(4P).4p   5P*  3 - 3d6           3F2  2    29899.2   290757.0   -4358   
     38.34    3d5.(2F2).4p  3D*  1 - 3d6           3F1  2    68632.1   329462.3   -4116   
     38.34    3d5.(4G).4p   5F*  5 - 3d6           3H   6    27111.2   287906.9   -4433   
     38.35    3d5.(2F2).4p  3G*  3 - 3d6           3F1  3    68854.7   329614.3   -5299   
     38.36    3d5.(2F2).4p  3D*  3 - 3d6           3P1  2    69156.1   329872.9   -4987   
     38.37    3d5.(4P).4p   5D*  0 - 3d6           3P2  0    29640.0   290262.0   -8027   
     38.37    3d5.(2F2).4p  3D*  2 - 3d6           3P1  2    69156.1   329776.3   -4467   
     38.38    3d5.(4G).4p   5F*  2 - 3d6           3P2  1    28697.6   289247.1   -7136   
     38.38    3d5.(4D).4p   5F*  4 - 3d6           3G   3    34416.4   294939.6   -5103   
     38.38    3d5.(4G).4p   5F*  4 - 3d6           3H   5    27578.2   288161.6   -4442   
     38.38    3d5.(4G).4p   5H*  6 - 3d6           3H   6    27111.2   287645.9   -3284   
     38.39    3d5.(4G).4p   5F*  1 - 3d6           3P2  1    28697.6   289163.0   -6971   
     38.39    3d5.(2F2).4p  3G*  3 - 3d6           3P1  2    69156.1   329614.3   -5764   
     38.41    3d5.(2D3).4p  *    2 - 3d6           1D2  2    48607.0   308943.0   -7051   
     38.41    3d5.(4D).4p   5F*  3 - 3d6           3G   4    34061.7   294443.3   -5154   
     38.41    3d5.(4G).4p   5F*  5 - 3d6           3H   5    27578.2   287906.9   -4657   
     38.42    3d5.(2F2).4p  3D*  1 - 3d6           3P1  2    69156.1   329462.3   -5222   
     38.42    3d5.(4G).4p   5F*  4 - 3d6           3H   4    27858.8   288161.6   -4326   
     38.43    3d5.(4P).4p   *    2 - 3d6           3P2  1    28697.6   288877.9   -6295   
     38.44    3d5.(4G).4p   5H*  3 - 3d6           3P2  2    26153.0   286293.6   -4381   
     38.44    3d5.(4G).4p   5F*  3 - 3d6           3F2  4    29123.7   289298.0   -5042   
     38.45    3d5.(4G).4p   *    3 - 3d6           3H   4    27858.8   287960.0   -4459   
     38.45    3d5.(4G).4p   5F*  5 - 3d6           3H   4    27858.8   287906.9   -4541   
     38.45    3d5.(4G).4p   5H*  6 - 3d6           3H   5    27578.2   287645.9   -3508   
     38.46    3d5.(2D3).4p  3F*  3 - 3d6           1D2  2    48607.0   308592.0   -7054   
     38.46    3d5.(4D).4p   5F*  3 - 3d6           3G   3    34416.4   294443.3   -5323   
     38.46    3d5.(4G).4p   5H*  5 - 3d6           3H   6    27111.2   287127.2   -3981   
     38.47    3d5.(4D).4p   3F*  2 - 3d6           3D   2    41626.9   301553.0   -3305   
     38.48    3d5.(4D).4p   3F*  2 - 3d6           3D   1    41701.1   301553.0   -3501   
     38.48    3d5.(4D).4p   3F*  3 - 3d6           3D   2    41626.9   301470.2   -3037   
     38.50    3d5.(4G).4p   5F*  3 - 3d6           3F2  3    29570.8   289298.0   -5364   
     38.51    3d5.(4G).4p   5F*  2 - 3d6           3F2  3    29570.8   289247.1   -5432   
     38.51    3d5.(4D).4p   5F*  2 - 3d6           3G   3    34416.4   294086.0   -5784   
     38.52    3d5.(2F2).4p  1D*  2 - 3d6           3P1  1    67547.9   327122.7   -3868   
     38.52    3d5.(4D).4p   3F*  2 - 3d6           3D   3    41920.2   301553.0   -3720   
     38.52    3d5.(4F).4p   5D*  2 - 3d6           1F   3    57924.1   317517.5   -2773   
     38.53    3d5.(4G).4p   5F*  1 - 3d6           3P2  0    29640.0   289163.0   -7319   
     38.53    3d5.(4D).4p   3F*  3 - 3d6           3D   3    41920.2   301470.2   -3452   
     38.53    3d5.(4G).4p   5H*  5 - 3d6           3H   5    27578.2   287127.2   -4205   
     38.54    3d5.(4F).4p   *    3 - 3d6           1F   3    57924.1   317376.8   -2121   
     38.55    3d5.(4G).4p   5F*  3 - 3d6           3F2  2    29899.2   289298.0   -5792   
     38.55    3d5.(4G).4p   3H*  4 - 3d6           3G   5    33256.5   292631.0   -4032   
     38.56    3d5.(4G).4p   5F*  2 - 3d6           3F2  2    29899.2   289247.1   -5860   
     38.56    3d5.(4P).4p   *    2 - 3d6           3F2  3    29570.8   288877.9   -4591   
     38.56    3d5.(4F).4p   5D*  3 - 3d6           1F   3    57924.1   317232.0   -2960   
     38.57    3d5.(4G).4p   5F*  1 - 3d6           3F2  2    29899.2   289163.0   -5695   
     38.57    3d5.(4G).4p   5H*  5 - 3d6           3H   4    27858.8   287127.2   -4089   
     38.57    3d5.(4D).4p   3F*  3 - 3d6           1G2  4    42208.1   301470.2   -4058   
     38.59    3d5.(2D3).4p  3F*  2 - 3d6           1D2  2    48607.0   307731.1   -4309   
     38.59    3d5.(4G).4p   5H*  4 - 3d6           3H   5    27578.2   286706.6   -4706   
     38.60    3d5.(4P).4p   5D*  1 - 3d6           3P2  1    28697.6   287755.5   -6185   
     38.60    3d5.(4P).4p   5D*  2 - 3d6           3P2  1    28697.6   287782.1   -6995   
     38.60    3d5.(4G).4p   5F*  4 - 3d6           3F2  4    29123.7   288161.6   -4122   
     38.60    3d5.(4G).4p   3H*  5 - 3d6           3G   5    33256.5   292353.4   -4055   
     38.61    3d5.(4P).4p   *    2 - 3d6           3F2  2    29899.2   288877.9   -5019   
     38.61    3d5.(4D).4p   3F*  4 - 3d6           3D   3    41920.2   300918.1   -5080   
     38.62    3d5.(4D).4p   3D*  1 - 3d6           3D   2    41626.9   300563.3   -2930   
     38.62    3d5.(2H).4p   *    4 - 3d6           1F   3    57924.1   316887.8   -3607   
     38.63    3d5.(4D).4p   3D*  1 - 3d6           3D   1    41701.1   300563.3   -3126   
     38.63    3d5.(4G).4p   5H*  4 - 3d6           3H   4    27858.8   286706.6   -4590   
     38.63    3d5.(4G).4p   *    3 - 3d6           3F2  4    29123.7   287960.0   -4255   
     38.64    3d5.(4F).4p   5D*  4 - 3d6           1F   3    57924.1   316744.0   -2932   
     38.64    3d5.(4G).4p   5F*  5 - 3d6           3F2  4    29123.7   287906.9   -4337   
     38.65    3d5.(4D).4p   3F*  4 - 3d6           1G2  4    42208.1   300918.1   -5686   
     38.66    3d5.(2H).4p   1H*  5 - 3d6           3F1  4    68718.7   327356.6   -3219   
     38.66    3d5.(4G).4p   3H*  6 - 3d6           3G   5    33256.5   291891.4   -4307   
     38.67    3d5.(4D).4p   3D*  2 - 3d6           3D   2    41626.9   300224.9   -3213   
     38.67    3d5.(4D).4p   *    3 - 3d6           3D   2    41626.9   300201.0   -3087   
     38.67    3d5.(4G).4p   5F*  4 - 3d6           3F2  3    29570.8   288161.6   -4444   
     38.67    3d5.(4P).4p   3P*  2 - 3d6           3G   3    34416.4   292983.0   -5304   
     38.67    3d5.(4G).4p   3H*  4 - 3d6           3G   4    34061.7   292631.0   -4864   
     38.68    3d5.(4D).4p   3D*  2 - 3d6           3D   1    41701.1   300224.9   -3409   
     38.69    3d5.(2F2).4p  3F*  2 - 3d6           3P1  1    67547.9   325982.2   -2433   
     38.69    3d5.(2F2).4p  1D*  2 - 3d6           3F1  2    68632.1   327122.7   -4578   
     38.69    3d5.(4G).4p   5H*  3 - 3d6           3H   4    27858.8   286293.6   -5193   
     38.70    3d5.(4G).4p   *    3 - 3d6           3F2  3    29570.8   287960.0   -4577   
     38.71    3d5.(4D).4p   3D*  2 - 3d6           3D   3    41920.2   300224.9   -3628   
     38.71    3d5.(2F1).4p  *    3 - 3d6           1F   3    57924.1   316280.3   -2931   
     38.71    3d5.(4G).4p   3F*  4 - 3d6           3G   5    33256.5   291554.6   -3968   
     38.72    3d5.(4D).4p   *    3 - 3d6           3D   3    41920.2   300201.0   -3502   
     38.72    3d5.(2F1).4p  *    2 - 3d6           1F   3    57924.1   316165.4   -3175   
     38.72    3d5.(2F2).4p  1D*  2 - 3d6           3F1  3    68854.7   327122.7   -5219   
     38.72    3d5.(4G).4p   3H*  5 - 3d6           3G   4    34061.7   292353.4   -4887   
     38.73    3d5.(4P).4p   5D*  2 - 3d6           3F2  3    29570.8   287782.1   -5291   
     38.73    3d5.(4G).4p   3H*  4 - 3d6           3G   3    34416.4   292631.0   -5033   
     38.74    3d5.(4P).4p   5D*  1 - 3d6           3P2  0    29640.0   287755.5   -6533   
     38.74    3d5.(4D).4p   3P*  1 - 3d6           1S2  0    47699.7   305838.1   -5063   
     38.74    3d5.(2G2).4p  1F*  3 - 3d6           3F1  2    68632.1   326739.0   -4289   
     38.74    3d5.(2D3).4p  *    4 - 3d6           1F   3    57924.1   316068.8   -5109   
     38.74    3d5.(2F2).4p  3F*  4 - 3d6           3F1  4    68718.7   326876.3   -4240   
     38.75    3d5.(4G).4p   5G*  2 - 3d6           3P2  2    26153.0   284215.5   -2589   
     38.75    3d5.(4G).4p   5G*  3 - 3d6           3P2  2    26153.0   284249.0   -4401   
     38.75    3d5.(4G).4p   *    3 - 3d6           3F2  2    29899.2   287960.0   -5005   
     38.76    3d5.(2F2).4p  1D*  2 - 3d6           3P1  2    69156.1   327122.7   -5684   
     38.76    3d5.(2F2).4p  3F*  4 - 3d6           3F1  3    68854.7   326876.3   -4787   
     38.76    3d5.(4G).4p   5H*  5 - 3d6           3F2  4    29123.7   287127.2   -3885   
     38.76    3d5.(4D).4p   *    3 - 3d6           1G2  4    42208.1   300201.0   -4108   
     38.76    3d5.(2G2).4p  1F*  3 - 3d6           3F1  4    68718.7   326739.0   -4383   
     38.78    3d5.(4P).4p   5D*  1 - 3d6           3F2  2    29899.2   287755.5   -4909   
     38.78    3d5.(4P).4p   5D*  2 - 3d6           3F2  2    29899.2   287782.1   -5719   
     38.78    3d5.(2G2).4p  1F*  3 - 3d6           3F1  3    68854.7   326739.0   -4930   
     38.79    3d5.(4D).4p   3P*  2 - 3d6           1D2  2    48607.0   306377.8   -3749   
     38.81    3d5.(4D).4p   3P*  0 - 3d6           1S2  0    47699.7   305386.9   -5788   
     38.82    3d5.(2G2).4p  1F*  3 - 3d6           3P1  2    69156.1   326739.0   -5395   
     38.82    3d5.(4G).4p   5H*  4 - 3d6           3F2  4    29123.7   286706.6   -4386   
     38.82    3d5.(2G2).4p  1H*  5 - 3d6           3F1  4    68718.7   326337.1   -3860   
     38.84    3d5.(2F1).4p  *    2 - 3d6           1F   3    57924.1   315366.1   -4054   
     38.84    3d5.(2G2).4p  3H*  4 - 3d6           1F   3    57924.1   315370.1   -3965   
     38.84    3d5.(4G).4p   3F*  4 - 3d6           3G   4    34061.7   291554.6   -4800   
     38.84    3d5.(4G).4p   5G*  6 - 3d6           3H   6    27111.2   284579.5   -4626   
     38.85    3d5.(4D).4p   5P*  2 - 3d6           3D   2    41626.9   299045.6   -4274   
     38.85    3d5.(2F2).4p  3F*  3 - 3d6           3F1  2    68632.1   326029.9   -3251   
     38.85    3d5.(2F1).4p  *    3 - 3d6           1F   3    57924.1   315326.2   -3232   
     38.86    3d5.(4D).4p   5P*  2 - 3d6           3D   1    41701.1   299045.6   -4470   
     38.86    3d5.(4D).4p   3D*  3 - 3d6           3D   2    41626.9   298972.3   -3893   
     38.86    3d5.(2F2).4p  3F*  2 - 3d6           3F1  2    68632.1   325982.2   -3143   
     38.86    3d5.(2F2).4p  3F*  3 - 3d6           3F1  4    68718.7   326029.9   -3345   
     38.87    3d5.(4G).4p   3F*  3 - 3d6           3G   4    34061.7   291328.5   -5539   
     38.87    3d5.(4G).4p   5G*  5 - 3d6           3H   6    27111.2   284402.5   -4914   
     38.88    3d5.(4D).4p   3P*  1 - 3d6           1D2  2    48607.0   305838.1   -4661   
     38.88    3d5.(2F2).4p  3F*  3 - 3d6           3F1  3    68854.7   326029.9   -3892   
     38.88    3d5.(4G).4p   5H*  3 - 3d6           3F2  4    29123.7   286293.6   -4989   
     38.89    3d5.(4G).4p   5H*  4 - 3d6           3F2  3    29570.8   286706.6   -4708   
     38.89    3d5.(4G).4p   3F*  4 - 3d6           3G   3    34416.4   291554.6   -4969   
     38.89    3d5.(4D).4p   5P*  2 - 3d6           3D   3    41920.2   299045.6   -4689   
     38.89    3d5.(2F2).4p  3F*  2 - 3d6           3F1  3    68854.7   325982.2   -3784   
     38.90    3d5.(4D).4p   3D*  3 - 3d6           3D   3    41920.2   298972.3   -4308   
     38.91    3d5.(4P).4p   *    1 - 3d6           3D   2    41626.9   298600.6   -3567   
     38.91    3d5.(4P).4p   5P*  2 - 3d6           3G   3    34416.4   291390.0   -6493   
     38.91    3d5.(4G).4p   5G*  6 - 3d6           3H   5    27578.2   284579.5   -4850   
     38.92    3d5.(4G).4p   3F*  3 - 3d6           3G   3    34416.4   291328.5   -5708   
     38.92    3d5.(4F).4p   5F*  2 - 3d6           1F   3    57924.1   314834.7   -4581   
     38.93    3d5.(4P).4p   *    1 - 3d6           3D   1    41701.1   298600.6   -3763   
     38.93    3d5.(2F2).4p  3F*  3 - 3d6           3P1  2    69156.1   326029.9   -4357   
     38.93    3d5.(2F2).4p  *    4 - 3d6           3F1  4    68718.7   325558.6   -3489   
     38.94    3d5.(2F2).4p  3F*  2 - 3d6           3P1  2    69156.1   325982.2   -4249   
     38.94    3d5.(2F2).4p  1F*  3 - 3d6           1G1  4    77899.5   334727.6   -3955   
     38.94    3d5.(4G).4p   5G*  5 - 3d6           3H   5    27578.2   284402.5   -5138   
     38.95    3d5.(4G).4p   5H*  3 - 3d6           3F2  3    29570.8   286293.6   -5311   
     38.95    3d5.(4D).4p   3D*  3 - 3d6           1G2  4    42208.1   298972.3   -4914   
     38.95    3d5.(4G).4p   5G*  4 - 3d6           3H   5    27578.2   284308.9   -5276   
     38.96    3d5.(4G).4p   3F*  2 - 3d6           3G   3    34416.4   291097.7   -5812   
     38.96    3d5.(4F).4p   5F*  4 - 3d6           1F   3    57924.1   314599.2   -4683   
     38.96    3d5.(2F2).4p  *    4 - 3d6           3F1  3    68854.7   325558.6   -4036   
     38.96    3d5.(4P).4p   5P*  3 - 3d6           3G   4    34061.7   290757.0   -5025   
     38.97    3d5.(2G2).4p  3G*  3 - 3d6           3F1  2    68632.1   325211.9   -3518   
     38.97    3d5.(4F).4p   5F*  3 - 3d6           1F   3    57924.1   314562.8   -4656   
     38.98    3d5.(4G).4p   5G*  5 - 3d6           3H   4    27858.8   284402.5   -5022   
     38.99    3d5.(4G).4p   5G*  4 - 3d6           3H   4    27858.8   284308.9   -5160   
     38.99    3d5.(2G2).4p  3G*  3 - 3d6           3F1  4    68718.7   325211.9   -3612   
     38.99    3d5.(2G2).4p  3G*  4 - 3d6           3F1  4    68718.7   325222.9   -4475   
     39.00    3d5.(4G).4p   5H*  3 - 3d6           3F2  2    29899.2   286293.6   -5739   
     39.00    3d5.(4G).4p   5G*  3 - 3d6           3H   4    27858.8   284249.0   -5213   
     39.01    3d5.(4D).4p   5D*  0 - 3d6           3D   1    41701.1   298060.0   -3292   
     39.01    3d5.(4D).4p   5P*  1 - 3d6           3D   2    41626.9   297982.8   -4082   
     39.01    3d5.(4P).4p   5P*  3 - 3d6           3G   3    34416.4   290757.0   -5194   
     39.01    3d5.(2G2).4p  3G*  3 - 3d6           3F1  3    68854.7   325211.9   -4159   
     39.01    3d5.(2G2).4p  3G*  4 - 3d6           3F1  3    68854.7   325222.9   -5022   
     39.02    3d5.(4F).4p   3D*  1 - 3d6           3P1  0    66737.8   322984.5   -1757   
     39.02    3d5.(4D).4p   5P*  1 - 3d6           3D   1    41701.1   297982.8   -4278   
     39.02    3d5.(4F).4p   3F*  2 - 3d6           3P1  1    67547.9   323853.1   -3200   
     39.02    3d5.(2F1).4p  *    4 - 3d6           1F   3    57924.1   314208.8   -4762   
     39.02    3d5.(2G2).4p  3G*  5 - 3d6           3F1  4    68718.7   324980.2   -3887   
     39.03    3d5.(4P).4p   3D*  2 - 3d6           3D   2    41626.9   297842.5   -4637   
     39.04    3d5.(4P).4p   3D*  2 - 3d6           3D   1    41701.1   297842.5   -4833   
     39.05    3d5.(2G2).4p  3G*  3 - 3d6           3P1  2    69156.1   325211.9   -4624   
     39.06    3d5.(2F1).4p  *    3 - 3d6           1F   3    57924.1   313919.8   -4919   
     39.07    3d5.(4P).4p   3D*  2 - 3d6           3D   3    41920.2   297842.5   -5052   
     39.09    3d5.(4D).4p   5D*  1 - 3d6           3D   2    41626.9   297417.9   -4148   
     39.09    3d5.(4P).4p   3D*  3 - 3d6           3D   2    41626.9   297418.1   -4790   
     39.10    3d5.(2D3).4p  3D*  2 - 3d6           1F   3    57924.1   313686.6   -4464   
     39.11    3d5.(4D).4p   5D*  1 - 3d6           3D   1    41701.1   297417.9   -4344   
     39.11    3d5.(4G).4p   3G*  5 - 3d6           1I   6    41252.2   296932.9   -3845   
     39.12    3d5.(2G1).4p  1F*  3 - 3d6           1D1  2   104420.5   360059.7   -3847   
     39.13    3d5.(4P).4p   3S*  1 - 3d6           1S2  0    47699.7   303249.5   -5287   
     39.14    3d5.(4G).4p   5G*  2 - 3d6           3P2  1    28697.6   284215.5   -5223   
     39.14    3d5.(4P).4p   3D*  3 - 3d6           3D   3    41920.2   297418.1   -5205   
     39.15    3d5.(4F).4p   3D*  1 - 3d6           3P1  1    67547.9   322984.5   -2529   
     39.16    3d5.(4D).4p   5D*  2 - 3d6           3D   2    41626.9   297013.9   -4758   
     39.16    3d5.(4F).4p   5G*  4 - 3d6           1F   3    57924.1   313281.3   -5289   
     39.17    3d5.(4D).4p   5D*  2 - 3d6           3D   1    41701.1   297013.9   -4954   
     39.17    3d5.(4G).4p   5G*  5 - 3d6           3F2  4    29123.7   284402.5   -4818   
     39.18    3d5.(4G).4p   3G*  3 - 3d6           3D   2    41626.9   296847.1   -5276   
     39.18    3d5.(4F).4p   3F*  2 - 3d6           3F1  2    68632.1   323853.1   -3910   
     39.18    3d5.(4G).4p   5F*  3 - 3d6           3G   4    34061.7   289298.0   -6459   
     39.18    3d5.(4P).4p   3D*  3 - 3d6           1G2  4    42208.1   297418.1   -5811   
     39.18    3d5.(2H).4p   3H*  4 - 3d6           3F1  4    68718.7   323926.3   -4397   
     39.19    3d5.(4G).4p   5G*  4 - 3d6           3F2  4    29123.7   284308.9   -4956   
     39.19    3d5.(2G2).4p  3H*  5 - 3d6           3F1  4    68718.7   323908.6   -4498   
     39.20    3d5.(4D).4p   5D*  2 - 3d6           3D   3    41920.2   297013.9   -5173   
     39.20    3d5.(2H).4p   3H*  4 - 3d6           3F1  3    68854.7   323926.3   -4944   
     39.20    3d5.(4G).4p   5G*  3 - 3d6           3F2  4    29123.7   284249.0   -5009   
     39.20    3d5.(2H).4p   1G*  4 - 3d6           1G1  4    77899.5   332995.6   -3931   
     39.21    3d5.(2F1).4p  *    3 - 3d6           1F   3    57924.1   312953.6   -5158   
     39.22    3d5.(4D).4p   5D*  3 - 3d6           3D   2    41626.9   296574.0   -4354   
     39.22    3d5.(4G).4p   3G*  4 - 3d6           3D   3    41920.2   296897.0   -4205   
     39.22    3d5.(4D).4p   5D*  4 - 3d6           3D   3    41920.2   296919.3   -4178   
     39.22    3d5.(4F).4p   5G*  3 - 3d6           1F   3    57924.1   312889.4   -5083   
     39.22    3d5.(4F).4p   3F*  2 - 3d6           3F1  3    68854.7   323853.1   -4551   
     39.23    3d5.(4F).4p   3D*  2 - 3d6           3P1  1    67547.9   322436.4   -3337   
     39.23    3d5.(4F).4p   3F*  3 - 3d6           3F1  2    68632.1   323532.2   -4018   
     39.23    3d5.(4G).4p   5F*  3 - 3d6           3G   3    34416.4   289298.0   -6628   
     39.23    3d5.(4G).4p   3G*  3 - 3d6           3D   3    41920.2   296847.1   -5691   
     39.23    3d5.(4G).4p   5F*  4 - 3d6           3G   5    33256.5   288161.6   -4707   
     39.24    3d5.(4G).4p   5F*  2 - 3d6           3G   3    34416.4   289247.1   -6696   
     39.24    3d5.(4F).4p   5G*  2 - 3d6           1F   3    57924.1   312778.2   -5393   
     39.24    3d5.(4F).4p   3F*  3 - 3d6           3F1  4    68718.7   323532.2   -4112   
     39.26    3d5.(4F).4p   3F*  2 - 3d6           3P1  2    69156.1   323853.1   -5016   
     39.26    3d5.(4G).4p   5G*  4 - 3d6           3F2  3    29570.8   284308.9   -5278   
     39.26    3d5.(4G).4p   3G*  4 - 3d6           1G2  4    42208.1   296897.0   -4811   
     39.26    3d5.(4D).4p   5D*  4 - 3d6           1G2  4    42208.1   296919.3   -4784   
     39.26    3d5.(4G).4p   3G*  5 - 3d6           1G2  4    42208.1   296932.9   -4354   
     39.27    3d5.(4P).4p   3S*  1 - 3d6           1D2  2    48607.0   303249.5   -4885   
     39.27    3d5.(4G).4p   5G*  2 - 3d6           3F2  3    29570.8   284215.5   -3519   
     39.27    3d5.(4G).4p   5G*  3 - 3d6           3F2  3    29570.8   284249.0   -5331   
     39.27    3d5.(4D).4p   5D*  3 - 3d6           3D   3    41920.2   296574.0   -4769   
     39.27    3d5.(4F).4p   3F*  3 - 3d6           3F1  3    68854.7   323532.2   -4659   
     39.27    3d5.(4G).4p   3G*  3 - 3d6           1G2  4    42208.1   296847.1   -6297   
     39.27    3d5.(4G).4p   5F*  5 - 3d6           3G   5    33256.5   287906.9   -4922   
     39.29    3d5.(2F1).4p  3G*  3 - 3d6           1F   3    57924.1   312463.3   -5309   
     39.30    3d5.(4P).4p   *    2 - 3d6           3G   3    34416.4   288877.9   -5855   
     39.31    3d5.(4F).4p   3F*  3 - 3d6           3P1  2    69156.1   323532.2   -5124   
     39.31    3d5.(4D).4p   5D*  3 - 3d6           1G2  4    42208.1   296574.0   -5375   
     39.31    3d5.(4G).4p   5H*  6 - 3d6           3G   5    33256.5   287645.9   -3773   
     39.32    3d5.(4G).4p   5G*  2 - 3d6           3F2  2    29899.2   284215.5   -3947   
     39.32    3d5.(4G).4p   5G*  3 - 3d6           3F2  2    29899.2   284249.0   -5759   
     39.32    3d5.(4F).4p   3D*  1 - 3d6           3F1  2    68632.1   322984.5   -3239   
     39.34    3d5.(4D).4p   5F*  5 - 3d6           1I   6    41252.2   295444.3   -4209   
     39.35    3d5.(4G).4p   5F*  4 - 3d6           3G   4    34061.7   288161.6   -5539   
     39.35    3d5.(4F).4p   3F*  4 - 3d6           3F1  4    68718.7   322820.8   -3605   
     39.36    3d5.(2D3).4p  3P*  2 - 3d6           1F   3    57924.1   311966.5   -5421   
     39.36    3d5.(2F1).4p  1G*  4 - 3d6           1F   3    57924.1   312008.3   -4401   
     39.37    3d5.(4F).4p   3D*  3 - 3d6           3F1  2    68632.1   322617.6   -3723   
     39.38    3d5.(4F).4p   3F*  4 - 3d6           3F1  3    68854.7   322820.8   -4152   
     39.39    3d5.(6S).4p   5P*  3 - 3d6           5D   4        0.0   253862.7   -3569   
     39.39    3d5.(4G).4p   *    3 - 3d6           3G   4    34061.7   287960.0   -5672   
     39.39    3d5.(4G).4p   5F*  5 - 3d6           3G   4    34061.7   287906.9   -5754   
     39.39    3d5.(4F).4p   3D*  3 - 3d6           3F1  4    68718.7   322617.6   -3817   
     39.39    3d5.(4G).4p   5H*  5 - 3d6           3G   5    33256.5   287127.2   -4470   
     39.40    3d5.(4F).4p   3D*  2 - 3d6           3F1  2    68632.1   322436.4   -4047   
     39.40    3d5.(4F).4p   3D*  1 - 3d6           3P1  2    69156.1   322984.5   -4345   
     39.41    3d5.(4G).4p   5F*  4 - 3d6           3G   3    34416.4   288161.6   -5708   
     39.41    3d5.(4F).4p   3D*  3 - 3d6           3F1  3    68854.7   322617.6   -4364   
     39.43    3d5.(6S).4p   5P*  2 - 3d6           5D   3      889.7   254495.6   -5724   
     39.44    3d5.(4G).4p   *    3 - 3d6           3G   3    34416.4   287960.0   -5841   
     39.44    3d5.(4F).4p   3D*  2 - 3d6           3F1  3    68854.7   322436.4   -4688   
     39.45    3d5.(2G2).4p  3F*  2 - 3d6           3P1  1    67547.9   321018.3   -3223   
     39.45    3d5.(4F).4p   3D*  3 - 3d6           3P1  2    69156.1   322617.6   -4829   
     39.46    3d5.(6S).4p   5P*  1 - 3d6           5D   2     1489.9   254885.0   -4090   
     39.46    3d5.(4G).4p   5H*  4 - 3d6           3G   5    33256.5   286706.6   -4971   
     39.47    3d5.(4P).4p   5D*  2 - 3d6           3G   3    34416.4   287782.1   -6555   
     39.48    3d5.(4F).4p   3D*  2 - 3d6           3P1  2    69156.1   322436.4   -5153   
     39.49    3d5.(4D).4p   5F*  5 - 3d6           1G2  4    42208.1   295444.3   -4718   
     39.52    3d5.(6S).4p   5P*  1 - 3d6           5D   1     1871.5   254885.0   -4399   
     39.52    3d5.(6S).4p   5P*  2 - 3d6           5D   2     1489.9   254495.6   -6210   
     39.52    3d5.(4D).4p   5F*  4 - 3d6           3D   3    41920.2   294939.6   -4182   
     39.52    3d5.(4G).4p   5H*  5 - 3d6           3G   4    34061.7   287127.2   -5302   
     39.53    3d5.(4D).4p   3F*  2 - 3d6           1D2  2    48607.0   301553.0   -3957   
     39.53    3d5.(6S).4p   5P*  3 - 3d6           5D   3      889.7   253862.7   -4465   
     39.55    3d5.(6S).4p   5P*  1 - 3d6           5D   0     2057.6   254885.0   -4537   
     39.55    3d5.(4D).4p   3D*  1 - 3d6           1S2  0    47699.7   300563.3   -3984   
     39.55    3d5.(4D).4p   5F*  3 - 3d6           3D   2    41626.9   294443.3   -3987   
     39.55    3d5.(4D).4p   3F*  3 - 3d6           1D2  2    48607.0   301470.2   -3689   
     39.55    3d5.(2F2).4p  3G*  5 - 3d6           1G1  4    77899.5   330718.1   -3626   
     39.57    3d5.(4D).4p   5F*  4 - 3d6           1G2  4    42208.1   294939.6   -4788   
     39.58    3d5.(6S).4p   5P*  2 - 3d6           5D   1     1871.5   254495.6   -6519   
     39.58    3d5.(4G).4p   5H*  4 - 3d6           3G   4    34061.7   286706.6   -5803   
     39.60    3d5.(4D).4p   5F*  3 - 3d6           3D   3    41920.2   294443.3   -4402   
     39.61    3d5.(4D).4p   5F*  2 - 3d6           3D   2    41626.9   294086.0   -4448   
     39.61    3d5.(2F1).4p  1F*  3 - 3d6           3F1  2    68632.1   321081.9   -4357   
     39.62    3d5.(4D).4p   5F*  2 - 3d6           3D   1    41701.1   294086.0   -4644   
     39.62    3d5.(2F1).4p  1D*  2 - 3d6           3P1  1    67547.9   319926.5   -1493   
     39.62    3d5.(6S).4p   5P*  3 - 3d6           5D   2     1489.9   253862.7   -4951   
     39.62    3d5.(2G2).4p  3F*  2 - 3d6           3F1  2    68632.1   321018.3   -3933   
     39.62    3d5.(2F2).4p  3G*  4 - 3d6           1G1  4    77899.5   330297.6   -3815   
     39.63    3d5.(2D3).4p  1P*  1 - 3d6           3P1  0    66737.8   319073.4    -406   
     39.63    3d5.(2F1).4p  1F*  3 - 3d6           3F1  4    68718.7   321081.9   -4451   
     39.63    3d5.(2G2).4p  3F*  4 - 3d6           3F1  4    68718.7   321056.4   -4097   
     39.64    3d5.(4G).4p   5H*  4 - 3d6           3G   3    34416.4   286706.6   -5972   
     39.64    3d5.(2D3).4p  3F*  4 - 3d6           1F   3    57924.1   310212.6   -3682   
     39.65    3d5.(4D).4p   5F*  1 - 3d6           3D   2    41626.9   293833.8   -5036   
     39.65    3d5.(2F1).4p  1F*  3 - 3d6           3F1  3    68854.7   321081.9   -4998   
     39.65    3d5.(2G2).4p  3F*  4 - 3d6           3F1  3    68854.7   321056.4   -4644   
     39.65    3d5.(4G).4p   5H*  3 - 3d6           3G   4    34061.7   286293.6   -6406   
     39.65    3d5.(4D).4p   5F*  3 - 3d6           1G2  4    42208.1   294443.3   -5008   
     39.66    3d5.(4P).4p   3P*  0 - 3d6           3D   1    41701.1   293867.0   -4230   
     39.66    3d5.(4D).4p   5F*  1 - 3d6           3D   1    41701.1   293833.8   -5232   
     39.66    3d5.(4D).4p   5F*  2 - 3d6           3D   3    41920.2   294086.0   -4863   
     39.66    3d5.(2G2).4p  3F*  2 - 3d6           3F1  3    68854.7   321018.3   -4574   
     39.68    3d5.(2I).4p   3H*  4 - 3d6           1F   3    57924.1   309952.5   -3709   
     39.69    3d5.(4D).4p   3D*  1 - 3d6           1D2  2    48607.0   300563.3   -3582   
     39.69    3d5.(2F1).4p  1F*  3 - 3d6           3P1  2    69156.1   321081.9   -5463   
     39.69    3d5.(2F2).4p  3D*  3 - 3d6           1G1  4    77899.5   329872.9   -4112   
     39.70    3d5.(2G2).4p  3F*  3 - 3d6           3F1  2    68632.1   320513.8   -3875   
     39.70    3d5.(2G2).4p  3F*  2 - 3d6           3P1  2    69156.1   321018.3   -5039   
     39.70    3d5.(4G).4p   5H*  3 - 3d6           3G   3    34416.4   286293.6   -6575   
     39.71    3d5.(2G2).4p  3F*  3 - 3d6           3F1  4    68718.7   320513.8   -3969   
     39.72    3d5.(4P).4p   3P*  1 - 3d6           3D   2    41626.9   293420.0   -4411   
     39.73    3d5.(4P).4p   3P*  1 - 3d6           3D   1    41701.1   293420.0   -4607   
     39.73    3d5.(2F2).4p  3G*  3 - 3d6           1G1  4    77899.5   329614.3   -4889   
     39.74    3d5.(4D).4p   3D*  2 - 3d6           1D2  2    48607.0   300224.9   -3865   
     39.74    3d5.(2G2).4p  3F*  3 - 3d6           3F1  3    68854.7   320513.8   -4516   
     39.75    3d5.(4D).4p   *    3 - 3d6           1D2  2    48607.0   300201.0   -3739   
     39.76    3d5.(2D3).4p  1P*  1 - 3d6           3P1  1    67547.9   319073.4   -1178   
     39.78    3d5.(4P).4p   3P*  2 - 3d6           3D   2    41626.9   292983.0   -3968   
     39.78    3d5.(2G2).4p  3F*  3 - 3d6           3P1  2    69156.1   320513.8   -4981   
     39.79    3d5.(2F1).4p  1D*  2 - 3d6           3F1  2    68632.1   319926.5   -2203   
     39.79    3d5.(4G).4p   5G*  6 - 3d6           3G   5    33256.5   284579.5   -5115   
     39.80    3d5.(4P).4p   3P*  2 - 3d6           3D   1    41701.1   292983.0   -4164   
     39.81    3d5.(4F).4p   3G*  4 - 3d6           3F1  4    68718.7   319899.1   -3908   
     39.82    3d5.(4G).4p   5G*  5 - 3d6           3G   5    33256.5   284402.5   -5403   
     39.82    3d5.(4G).4p   3H*  5 - 3d6           1I   6    41252.2   292353.4   -4232   
     39.83    3d5.(4P).4p   3P*  2 - 3d6           3D   3    41920.2   292983.0   -4383   
     39.83    3d5.(2F1).4p  1D*  2 - 3d6           3F1  3    68854.7   319926.5   -2844   
     39.83    3d5.(4F).4p   3G*  4 - 3d6           3F1  3    68854.7   319899.1   -4455   
     39.83    3d5.(4G).4p   5G*  4 - 3d6           3G   5    33256.5   284308.9   -5541   
     39.84    3d5.(4F).4p   3G*  3 - 3d6           3F1  2    68632.1   319620.2   -3736   
     39.84    3d5.(2G1).4p  3G*  3 - 3d6           1D1  2   104420.5   355398.0   -3636   
     39.84    3d5.(2D3).4p  *    2 - 3d6           1F   3    57924.1   308943.0   -6259   
     39.85    3d5.(4F).4p   3G*  5 - 3d6           3F1  4    68718.7   319652.7   -3970   
     39.86    3d5.(4P).4p   *    1 - 3d6           1S2  0    47699.7   298600.6   -4621   
     39.86    3d5.(4F).4p   3G*  3 - 3d6           3F1  4    68718.7   319620.2   -3830   
     39.88    3d5.(4F).4p   5D*  0 - 3d6           3P1  0    66737.8   317462.3   -1386   
     39.88    3d5.(4F).4p   5D*  1 - 3d6           3P1  0    66737.8   317477.9   -1323   
     39.88    3d5.(2F1).4p  1D*  2 - 3d6           3P1  2    69156.1   319926.5   -3309   
     39.88    3d5.(2G1).4p  3F*  2 - 3d6           1D1  2   104420.5   355150.0   -3582   
     39.88    3d5.(4F).4p   3G*  3 - 3d6           3F1  3    68854.7   319620.2   -4377   
     39.89    3d5.(4G).4p   3H*  4 - 3d6           3D   3    41920.2   292631.0   -4112   
     39.89    3d5.(2D3).4p  3F*  3 - 3d6           1F   3    57924.1   308592.0   -6262   
     39.90    3d5.(4G).4p   3H*  6 - 3d6           1I   6    41252.2   291891.4   -4484   
     39.93    3d5.(4D).4p   5P*  2 - 3d6           1D2  2    48607.0   299045.6   -4926   
     39.93    3d5.(2D3).4p  1P*  1 - 3d6           3F1  2    68632.1   319073.4   -1888   
     39.93    3d5.(4F).4p   3G*  3 - 3d6           3P1  2    69156.1   319620.2   -4842   
     39.93    3d5.(4G).4p   3H*  4 - 3d6           1G2  4    42208.1   292631.0   -4718   
     39.93    3d5.(2G2).4p  *    4 - 3d6           3F1  4    68718.7   319138.7   -3619   
     39.94    3d5.(4D).4p   5D*  0 - 3d6           1S2  0    47699.7   298060.0   -4150   
     39.94    3d5.(4D).4p   3D*  3 - 3d6           1D2  2    48607.0   298972.3   -4545   
     39.94    3d5.(2H).4p   3I*  5 - 3d6           3F1  4    68718.7   319076.2   -4576   
     39.95    3d5.(4D).4p   5P*  1 - 3d6           1S2  0    47699.7   297982.8   -5136   
     39.95    3d5.(2G2).4p  *    4 - 3d6           3F1  3    68854.7   319138.7   -4166   
     39.95    3d5.(4G).4p   5G*  5 - 3d6           3G   4    34061.7   284402.5   -6235   
     39.96    3d5.(4G).4p   5G*  4 - 3d6           3G   4    34061.7   284308.9   -6373   
     39.97    3d5.(4G).4p   5G*  3 - 3d6           3G   4    34061.7   284249.0   -6426   
     39.98    3d5.(4G).4p   3H*  5 - 3d6           1G2  4    42208.1   292353.4   -4741   
     40.00    3d5.(4F).4p   5D*  2 - 3d6           3P1  1    67547.9   317517.5   -2312   
     40.00    3d5.(4P).4p   *    1 - 3d6           1D2  2    48607.0   298600.6   -4219   
     40.01    3d5.(4F).4p   5D*  0 - 3d6           3P1  1    67547.9   317462.3   -2158   
     40.01    3d5.(4F).4p   5D*  1 - 3d6           3P1  1    67547.9   317477.9   -2095   
     40.01    3d5.(4P).4p   5P*  1 - 3d6           3D   2    41626.9   291541.7   -4430   
     40.01    3d5.(2D3).4p  1P*  1 - 3d6           3P1  2    69156.1   319073.4   -2994   
     40.02    3d5.(4G).4p   5G*  4 - 3d6           3G   3    34416.4   284308.9   -6542   
     40.03    3d5.(4P).4p   5P*  1 - 3d6           3D   1    41701.1   291541.7   -4626   
     40.03    3d5.(4G).4p   5G*  2 - 3d6           3G   3    34416.4   284215.5   -4783   
     40.03    3d5.(4G).4p   5G*  3 - 3d6           3G   3    34416.4   284249.0   -6595   
     40.03    3d5.(2D3).4p  3F*  2 - 3d6           1F   3    57924.1   307731.1   -3517   
     40.04    3d5.(4P).4p   5P*  2 - 3d6           3D   2    41626.9   291390.0   -5157   
     40.05    3d5.(4D).4p   5D*  1 - 3d6           1S2  0    47699.7   297417.9   -5202   
     40.05    3d5.(4P).4p   5P*  2 - 3d6           3D   1    41701.1   291390.0   -5353   
     40.05    3d5.(4G).4p   3F*  3 - 3d6           3D   2    41626.9   291328.5   -4372   
     40.06    3d5.(4G).4p   3F*  4 - 3d6           3D   3    41920.2   291554.6   -4048   
     40.08    3d5.(4G).4p   3F*  2 - 3d6           3D   2    41626.9   291097.7   -4476   
     40.08    3d5.(2G1).4p  3F*  3 - 3d6           1D1  2   104420.5   353944.1   -5159   
     40.09    3d5.(4P).4p   5P*  2 - 3d6           3D   3    41920.2   291390.0   -5572   
     40.09    3d5.(4G).4p   3F*  3 - 3d6           3D   3    41920.2   291328.5   -4787   
     40.09    3d5.(2H).4p   1H*  5 - 3d6           1G1  4    77899.5   327356.6   -3356   
     40.10    3d5.(4G).4p   3F*  2 - 3d6           3D   1    41701.1   291097.7   -4672   
     40.10    3d5.(4D).4p   5P*  1 - 3d6           1D2  2    48607.0   297982.8   -4734   
     40.10    3d5.(4G).4p   3F*  4 - 3d6           1G2  4    42208.1   291554.6   -4654   
     40.12    3d5.(4P).4p   3D*  2 - 3d6           1D2  2    48607.0   297842.5   -5289   
     40.13    3d5.(4G).4p   3F*  2 - 3d6           3D   3    41920.2   291097.7   -4891   
     40.14    3d5.(4P).4p   5P*  3 - 3d6           3D   2    41626.9   290757.0   -3858   
     40.14    3d5.(4G).4p   3F*  3 - 3d6           1G2  4    42208.1   291328.5   -5393   
     40.16    3d5.(2F2).4p  3F*  4 - 3d6           1G1  4    77899.5   326876.3   -4377   
     40.18    3d5.(4F).4p   5D*  2 - 3d6           3F1  2    68632.1   317517.5   -3022   
     40.19    3d5.(4D).4p   5D*  1 - 3d6           1D2  2    48607.0   297417.9   -4800   
     40.19    3d5.(4P).4p   3D*  3 - 3d6           1D2  2    48607.0   297418.1   -5442   
     40.19    3d5.(4F).4p   5D*  1 - 3d6           3F1  2    68632.1   317477.9   -2805   
     40.19    3d5.(4P).4p   5P*  3 - 3d6           3D   3    41920.2   290757.0   -4273   
     40.19    3d5.(2G2).4p  1F*  3 - 3d6           1G1  4    77899.5   326739.0   -4520   
     40.20    3d5.(4F).4p   *    3 - 3d6           3F1  2    68632.1   317376.8   -2370   
     40.22    3d5.(2F1).4p  *    2 - 3d6           3P1  1    67547.9   316165.4   -2714   
     40.22    3d5.(4F).4p   5D*  2 - 3d6           3F1  3    68854.7   317517.5   -3663   
     40.22    3d5.(4F).4p   *    3 - 3d6           3F1  4    68718.7   317376.8   -2464   
     40.23    3d5.(2F1).4p  3D*  1 - 3d6           3P1  0    66737.8   315300.7   -3092   
     40.23    3d5.(4P).4p   5D*  0 - 3d6           3D   1    41701.1   290262.0   -6099   
     40.23    3d5.(4F).4p   5D*  3 - 3d6           3F1  2    68632.1   317232.0   -3209   
     40.23    3d5.(4P).4p   5P*  3 - 3d6           1G2  4    42208.1   290757.0   -4879   
     40.24    3d5.(4F).4p   *    3 - 3d6           3F1  3    68854.7   317376.8   -3011   
     40.24    3d5.(4F).4p   5D*  3 - 3d6           3F1  4    68718.7   317232.0   -3303   
     40.25    3d5.(4D).4p   3P*  2 - 3d6           1F   3    57924.1   306377.8   -2957   
     40.25    3d5.(2G2).4p  1H*  5 - 3d6           1G1  4    77899.5   326337.1   -3997   
     40.26    3d5.(4F).4p   5F*  1 - 3d6           3P1  0    66737.8   315152.8   -2787   
     40.26    3d5.(4D).4p   5D*  2 - 3d6           1D2  2    48607.0   297013.9   -5410   
     40.26    3d5.(4F).4p   5D*  2 - 3d6           3P1  2    69156.1   317517.5   -4128   
     40.26    3d5.(4F).4p   5D*  3 - 3d6           3F1  3    68854.7   317232.0   -3850   
     40.27    3d5.(4F).4p   5D*  1 - 3d6           3P1  2    69156.1   317477.9   -3911   
     40.28    3d5.(4G).4p   3G*  3 - 3d6           1D2  2    48607.0   296847.1   -5928   
     40.29    3d5.(4F).4p   *    3 - 3d6           3P1  2    69156.1   317376.8   -3476   
     40.30    3d5.(2H).4p   *    4 - 3d6           3F1  4    68718.7   316887.8   -3950   
     40.30    3d5.(2F2).4p  3F*  3 - 3d6           1G1  4    77899.5   326029.9   -3482   
     40.31    3d5.(4F).4p   5D*  3 - 3d6           3P1  2    69156.1   317232.0   -4315   
     40.32    3d5.(2H).4p   *    4 - 3d6           3F1  3    68854.7   316887.8   -4497   
     40.32    3d5.(4F).4p   5D*  4 - 3d6           3F1  4    68718.7   316744.0   -3275   
     40.32    3d5.(2H).4p   3G*  5 - 3d6           3F1  4    68718.7   316726.6   -4111   
     40.33    3d5.(4D).4p   5D*  3 - 3d6           1D2  2    48607.0   296574.0   -5006   
     40.34    3d5.(4F).4p   5D*  4 - 3d6           3F1  3    68854.7   316744.0   -3822   
     40.35    3d5.(2F1).4p  *    2 - 3d6           3P1  1    67547.9   315366.1   -3593   
     40.36    3d5.(2F1).4p  3D*  1 - 3d6           3P1  1    67547.9   315300.7   -3864   
     40.38    3d5.(4G).4p   5F*  2 - 3d6           3D   2    41626.9   289247.1   -5360   
     40.38    3d5.(4G).4p   5F*  3 - 3d6           3D   2    41626.9   289298.0   -5292   
     40.38    3d5.(2F1).4p  *    3 - 3d6           3F1  2    68632.1   316280.3   -3180   
     40.38    3d5.(2F2).4p  *    4 - 3d6           1G1  4    77899.5   325558.6   -3626   
     40.39    3d5.(4F).4p   5F*  1 - 3d6           3P1  1    67547.9   315152.8   -3559   
     40.39    3d5.(2F1).4p  *    3 - 3d6           3F1  4    68718.7   316280.3   -3274   
     40.40    3d5.(4G).4p   5F*  2 - 3d6           3D   1    41701.1   289247.1   -5556   
     40.40    3d5.(4G).4p   5F*  1 - 3d6           3D   2    41626.9   289163.0   -5195   
     40.40    3d5.(2F1).4p  *    2 - 3d6           3F1  2    68632.1   316165.4   -3424   
     40.41    3d5.(4G).4p   5F*  1 - 3d6           3D   1    41701.1   289163.0   -5391   
     40.42    3d5.(4G).4p   5F*  3 - 3d6           3D   3    41920.2   289298.0   -5707   
     40.42    3d5.(2F1).4p  *    3 - 3d6           3F1  3    68854.7   316280.3   -3821   
     40.43    3d5.(4G).4p   5F*  2 - 3d6           3D   3    41920.2   289247.1   -5775   
     40.43    3d5.(2F1).4p  *    2 - 3d6           3F1  3    68854.7   316165.4   -4065   
     40.43    3d5.(2D3).4p  *    4 - 3d6           3F1  4    68718.7   316068.8   -5452   
     40.43    3d5.(2G2).4p  3G*  3 - 3d6           1G1  4    77899.5   325211.9   -3749   
     40.43    3d5.(2G2).4p  3G*  4 - 3d6           1G1  4    77899.5   325222.9   -4612   
     40.44    3d5.(4F).4p   5F*  2 - 3d6           3P1  1    67547.9   314834.7   -4120   
     40.44    3d5.(4P).4p   *    2 - 3d6           3D   2    41626.9   288877.9   -4519   
     40.44    3d5.(2H).4p   3H*  5 - 3d6           3F1  4    68718.7   315990.5   -5236   
     40.45    3d5.(2D3).4p  *    4 - 3d6           3F1  3    68854.7   316068.8   -5999   
     40.46    3d5.(4P).4p   *    2 - 3d6           3D   1    41701.1   288877.9   -4715   
     40.47    3d5.(2F1).4p  *    3 - 3d6           3P1  2    69156.1   316280.3   -4286   
     40.47    3d5.(4G).4p   5F*  3 - 3d6           1G2  4    42208.1   289298.0   -6313   
     40.47    3d5.(2G2).4p  3G*  5 - 3d6           1G1  4    77899.5   324980.2   -4024   
     40.48    3d5.(2F1).4p  *    2 - 3d6           3P1  2    69156.1   316165.4   -4530   
     40.49    3d5.(4P).4p   *    2 - 3d6           3D   3    41920.2   288877.9   -4934   
     40.50    3d5.(2D3).4p  *    1 - 3d6           3P1  0    66737.8   313679.0   -2822   
     40.51    3d5.(2D3).4p  3P*  0 - 3d6           3P1  0    66737.8   313577.3   -2478   
     40.52    3d5.(4G).4p   5H*  7 - 3d6           1I   6    41252.2   288021.6   -3783   
     40.53    3d5.(2F1).4p  *    2 - 3d6           3F1  2    68632.1   315366.1   -4303   
     40.54    3d5.(2F1).4p  3D*  1 - 3d6           3F1  2    68632.1   315300.7   -4574   
     40.54    3d5.(2F1).4p  *    3 - 3d6           3F1  2    68632.1   315326.2   -3481   
     40.54    3d5.(2G2).4p  3H*  4 - 3d6           3F1  4    68718.7   315370.1   -4308   
     40.54    3d5.(4G).4p   5F*  5 - 3d6           1I   6    41252.2   287906.9   -5099   
     40.55    3d5.(2F1).4p  *    3 - 3d6           3F1  4    68718.7   315326.2   -3575   
     40.56    3d5.(4F).4p   5F*  1 - 3d6           3F1  2    68632.1   315152.8   -4269   
     40.57    3d5.(2F1).4p  *    2 - 3d6           3F1  3    68854.7   315366.1   -4944   
     40.57    3d5.(2F1).4p  *    3 - 3d6           3F1  3    68854.7   315326.2   -4122   
     40.57    3d5.(2G2).4p  3H*  4 - 3d6           3F1  3    68854.7   315370.1   -4855   
     40.58    3d5.(4F).4p   5F*  5 - 3d6           3F1  4    68718.7   315168.2   -4054   
     40.59    3d5.(4G).4p   5H*  6 - 3d6           1I   6    41252.2   287645.9   -3950   
     40.60    3d5.(4G).4p   *    3 - 3d6           3D   2    41626.9   287960.0   -4505   
     40.61    3d5.(4G).4p   5F*  4 - 3d6           3D   3    41920.2   288161.6   -4787   
     40.62    3d5.(4P).4p   3P*  0 - 3d6           1S2  0    47699.7   293867.0   -5088   
     40.62    3d5.(4P).4p   5D*  2 - 3d6           3D   2    41626.9   287782.1   -5219   
     40.62    3d5.(4F).4p   5F*  2 - 3d6           3F1  2    68632.1   314834.7   -4830   
     40.62    3d5.(2F1).4p  *    2 - 3d6           3P1  2    69156.1   315366.1   -5409   
     40.62    3d5.(2F1).4p  *    3 - 3d6           3P1  2    69156.1   315326.2   -4587   
     40.63    3d5.(4D).4p   5F*  1 - 3d6           1S2  0    47699.7   293833.8   -6090   
     40.63    3d5.(2D3).4p  *    1 - 3d6           3P1  1    67547.9   313679.0   -3594   
     40.63    3d5.(2D3).4p  3D*  2 - 3d6           3P1  1    67547.9   313686.6   -4003   
     40.63    3d5.(4P).4p   5D*  1 - 3d6           3D   2    41626.9   287755.5   -4409   
     40.63    3d5.(2F1).4p  3D*  1 - 3d6           3P1  2    69156.1   315300.7   -5680   
     40.64    3d5.(4P).4p   5D*  1 - 3d6           3D   1    41701.1   287755.5   -4605   
     40.64    3d5.(4P).4p   5D*  2 - 3d6           3D   1    41701.1   287782.1   -5415   
     40.64    3d5.(4G).4p   *    3 - 3d6           3D   3    41920.2   287960.0   -4920   
     40.65    3d5.(2D3).4p  3P*  0 - 3d6           3P1  1    67547.9   313577.3   -3250   
     40.65    3d5.(4F).4p   5F*  1 - 3d6           3P1  2    69156.1   315152.8   -5375   
     40.65    3d5.(4F).4p   5F*  2 - 3d6           3F1  3    68854.7   314834.7   -5471   
     40.65    3d5.(2F1).4p  3G*  5 - 3d6           3F1  4    68718.7   314702.2   -3864   
     40.65    3d5.(2H).4p   3H*  4 - 3d6           1G1  4    77899.5   323926.3   -4534   
     40.65    3d5.(2G2).4p  3H*  5 - 3d6           1G1  4    77899.5   323908.6   -4635   
     40.66    3d5.(4F).4p   5F*  3 - 3d6           3F1  2    68632.1   314562.8   -4905   
     40.66    3d5.(4G).4p   5F*  4 - 3d6           1G2  4    42208.1   288161.6   -5393   
     40.67    3d5.(4P).4p   5D*  2 - 3d6           3D   3    41920.2   287782.1   -5634   
     40.67    3d5.(4F).4p   5F*  4 - 3d6           3F1  4    68718.7   314599.2   -5026   
     40.67    3d5.(4G).4p   5H*  5 - 3d6           1I   6    41252.2   287127.2   -4647   
     40.68    3d5.(4D).4p   5F*  3 - 3d6           1D2  2    48607.0   294443.3   -4639   
     40.68    3d5.(4F).4p   5F*  3 - 3d6           3F1  4    68718.7   314562.8   -4999   
     40.69    3d5.(4F).4p   5F*  4 - 3d6           3F1  3    68854.7   314599.2   -5573   
     40.69    3d5.(4G).4p   *    3 - 3d6           1G2  4    42208.1   287960.0   -5526   
     40.70    3d5.(4P).4p   3P*  1 - 3d6           1S2  0    47699.7   293420.0   -5465   
     40.70    3d5.(4F).4p   5F*  2 - 3d6           3P1  2    69156.1   314834.7   -5936   
     40.70    3d5.(4F).4p   5F*  3 - 3d6           3F1  3    68854.7   314562.8   -5546   
     40.70    3d5.(4G).4p   5F*  5 - 3d6           1G2  4    42208.1   287906.9   -5608   
     40.71    3d5.(4F).4p   3F*  3 - 3d6           1G1  4    77899.5   323532.2   -4249   
     40.72    3d5.(2D3).4p  *    1 - 3d6           3P1  0    66737.8   312291.0   -4217   
     40.73    3d5.(2F1).4p  *    4 - 3d6           3F1  4    68718.7   314208.8   -5105   
     40.74    3d5.(4D).4p   5F*  2 - 3d6           1D2  2    48607.0   294086.0   -5100   
     40.75    3d5.(4F).4p   5F*  3 - 3d6           3P1  2    69156.1   314562.8   -6011   
     40.76    3d5.(2F1).4p  *    4 - 3d6           3F1  3    68854.7   314208.8   -5652   
     40.77    3d5.(2F1).4p  *    3 - 3d6           3F1  2    68632.1   313919.8   -5168   
     40.78    3d5.(4F).4p   5G*  2 - 3d6           3P1  1    67547.9   312778.2   -4932   
     40.78    3d5.(4D).4p   5F*  1 - 3d6           1D2  2    48607.0   293833.8   -5688   
     40.78    3d5.(2F1).4p  *    3 - 3d6           3F1  4    68718.7   313919.8   -5262   
     40.80    3d5.(2D2).4p  1D*  2 - 3d6           1D1  2   104420.5   349546.0   -3897   
     40.81    3d5.(2D3).4p  *    1 - 3d6           3F1  2    68632.1   313679.0   -4304   
     40.81    3d5.(2D3).4p  3D*  2 - 3d6           3F1  2    68632.1   313686.6   -4713   
     40.81    3d5.(2F1).4p  *    3 - 3d6           3F1  3    68854.7   313919.8   -5809   
     40.83    3d5.(6S).4p   7P*  4 - 3d6           5D   4        0.0   244900.5   -2661   
     40.83    3d5.(4G).4p   5H*  5 - 3d6           1G2  4    42208.1   287127.2   -5156   
     40.83    3d5.(4F).4p   3F*  4 - 3d6           1G1  4    77899.5   322820.8   -3742   
     40.84    3d5.(2D3).4p  3D*  2 - 3d6           3F1  3    68854.7   313686.6   -5354   
     40.85    3d5.(4P).4p   3P*  1 - 3d6           1D2  2    48607.0   293420.0   -5063   
     40.85    3d5.(4G).4p   5H*  4 - 3d6           3D   3    41920.2   286706.6   -5051   
     40.86    3d5.(2D3).4p  *    1 - 3d6           3P1  1    67547.9   312291.0   -4989   
     40.86    3d5.(2F1).4p  *    3 - 3d6           3P1  2    69156.1   313919.8   -6274   
     40.86    3d5.(4F).4p   5G*  5 - 3d6           3F1  4    68718.7   313464.7   -5516   
     40.86    3d5.(4F).4p   3D*  3 - 3d6           1G1  4    77899.5   322617.6   -3954   
     40.87    3d5.(4G).4p   5H*  3 - 3d6           3D   2    41626.9   286293.6   -5239   
     40.89    3d5.(2D3).4p  3D*  2 - 3d6           3P1  2    69156.1   313686.6   -5819   
     40.89    3d5.(4F).4p   5G*  4 - 3d6           3F1  4    68718.7   313281.3   -5632   
     40.90    3d5.(2D3).4p  *    1 - 3d6           3P1  2    69156.1   313679.0   -5410   
     40.90    3d5.(4G).4p   5H*  4 - 3d6           1G2  4    42208.1   286706.6   -5657   
     40.91    3d5.(2D3).4p  3P*  2 - 3d6           3P1  1    67547.9   311966.5   -4960   
     40.91    3d5.(4F).4p   5G*  4 - 3d6           3F1  3    68854.7   313281.3   -6179   
     40.92    3d5.(4P).4p   3P*  2 - 3d6           1D2  2    48607.0   292983.0   -4620   
     40.92    3d5.(4G).4p   5H*  3 - 3d6           3D   3    41920.2   286293.6   -5654   
     40.93    3d5.(2F1).4p  *    3 - 3d6           3F1  2    68632.1   312953.6   -5407   
     40.94    3d5.(4F).4p   5G*  3 - 3d6           3F1  2    68632.1   312889.4   -5332   
     40.94    3d5.(2F1).4p  *    3 - 3d6           3F1  4    68718.7   312953.6   -5501   
     40.95    3d5.(4F).4p   5G*  3 - 3d6           3F1  4    68718.7   312889.4   -5426   
     40.96    3d5.(4F).4p   5G*  2 - 3d6           3F1  2    68632.1   312778.2   -5642   
     40.97    3d5.(2D2).4p  1P*  1 - 3d6           1D1  2   104420.5   348477.9   -3711   
     40.97    3d5.(2F1).4p  *    3 - 3d6           3F1  3    68854.7   312953.6   -6048   
     40.97    3d5.(4G).4p   5H*  3 - 3d6           1G2  4    42208.1   286293.6   -6260   
     40.98    3d5.(6S).4p   7P*  4 - 3d6           5D   3      889.7   244900.5   -3557   
     40.98    3d5.(4F).4p   5G*  3 - 3d6           3F1  3    68854.7   312889.4   -5973   
     41.00    3d5.(4F).4p   5G*  2 - 3d6           3F1  3    68854.7   312778.2   -6283   
     41.01    3d5.(4P).4p   5P*  1 - 3d6           1S2  0    47699.7   291541.7   -5484   
     41.01    3d5.(2F1).4p  3G*  3 - 3d6           3F1  2    68632.1   312463.3   -5558   
     41.02    3d5.(2F1).4p  *    3 - 3d6           3P1  2    69156.1   312953.6   -6513   
     41.03    3d5.(4F).4p   5G*  3 - 3d6           3P1  2    69156.1   312889.4   -6438   
     41.03    3d5.(2F1).4p  3G*  3 - 3d6           3F1  4    68718.7   312463.3   -5652   
     41.04    3d5.(2D3).4p  *    1 - 3d6           3F1  2    68632.1   312291.0   -5699   
     41.05    3d5.(4F).4p   5G*  2 - 3d6           3P1  2    69156.1   312778.2   -6748   
     41.05    3d5.(4D).4p   3F*  2 - 3d6           1F   3    57924.1   301553.0   -3165   
     41.05    3d5.(2F1).4p  3G*  3 - 3d6           3F1  3    68854.7   312463.3   -6199   
     41.05    3d5.(6S).4p   7P*  3 - 3d6           5D   4        0.0   243608.5   -4119   
     41.06    3d5.(4D).4p   3F*  3 - 3d6           1F   3    57924.1   301470.2   -2897   
     41.10    3d5.(2D3).4p  3P*  2 - 3d6           3F1  2    68632.1   311966.5   -5670   
     41.10    3d5.(2F1).4p  3G*  3 - 3d6           3P1  2    69156.1   312463.3   -6664   
     41.10    3d5.(2F1).4p  1G*  4 - 3d6           3F1  4    68718.7   312008.3   -4744   
     41.10    3d5.(4G).4p   5G*  6 - 3d6           1I   6    41252.2   284579.5   -5292   
     41.12    3d5.(2F1).4p  1F*  3 - 3d6           1G1  4    77899.5   321081.9   -4588   
     41.13    3d5.(2D3).4p  *    1 - 3d6           3P1  2    69156.1   312291.0   -6805   
     41.13    3d5.(2D3).4p  3P*  2 - 3d6           3F1  3    68854.7   311966.5   -6311   
     41.13    3d5.(2F1).4p  1G*  4 - 3d6           3F1  3    68854.7   312008.3   -5291   
     41.13    3d5.(2G2).4p  3F*  4 - 3d6           1G1  4    77899.5   321056.4   -4234   
     41.13    3d5.(4G).4p   5G*  5 - 3d6           1I   6    41252.2   284402.5   -5580   
     41.15    3d5.(4D).4p   3F*  4 - 3d6           1F   3    57924.1   300918.1   -4525   
     41.16    3d5.(4P).4p   5P*  1 - 3d6           1D2  2    48607.0   291541.7   -5082   
     41.18    3d5.(2D3).4p  3P*  2 - 3d6           3P1  2    69156.1   311966.5   -6776   
     41.19    3d5.(4P).4p   5P*  2 - 3d6           1D2  2    48607.0   291390.0   -5809   
     41.20    3d5.(4G).4p   3F*  3 - 3d6           1D2  2    48607.0   291328.5   -5024   
     41.20    3d5.(6S).4p   7P*  3 - 3d6           5D   3      889.7   243608.5   -5015   
     41.22    3d5.(4G).4p   5G*  2 - 3d6           3D   2    41626.9   284215.5   -3447   
     41.22    3d5.(4G).4p   5G*  3 - 3d6           3D   2    41626.9   284249.0   -5259   
     41.22    3d5.(2G2).4p  3F*  3 - 3d6           1G1  4    77899.5   320513.8   -4106   
     41.23    3d5.(4P).4p   5D*  0 - 3d6           1S2  0    47699.7   290262.0   -6957   
     41.23    3d5.(4G).4p   5G*  2 - 3d6           3D   1    41701.1   284215.5   -3643   
     41.23    3d5.(2D2).4p  3P*  1 - 3d6           1D1  2   104420.5   346959.5   -3870   
     41.24    3d5.(4G).4p   3F*  2 - 3d6           1D2  2    48607.0   291097.7   -5128   
     41.24    3d5.(2D2).4p  3P*  2 - 3d6           1D1  2   104420.5   346912.4   -4595   
     41.26    3d5.(4G).4p   5G*  4 - 3d6           3D   3    41920.2   284308.9   -5621   
     41.27    3d5.(4G).4p   5G*  2 - 3d6           3D   3    41920.2   284215.5   -3862   
     41.27    3d5.(4G).4p   5G*  3 - 3d6           3D   3    41920.2   284249.0   -5674   
     41.27    3d5.(4D).4p   3D*  2 - 3d6           1F   3    57924.1   300224.9   -3073   
     41.28    3d5.(4D).4p   *    3 - 3d6           1F   3    57924.1   300201.0   -2947   
     41.29    3d5.(4G).4p   5G*  5 - 3d6           1G2  4    42208.1   284402.5   -6089   
     41.30    3d5.(6S).4p   7P*  3 - 3d6           5D   2     1489.9   243608.5   -5501   
     41.30    3d5.(4P).4p   5P*  3 - 3d6           1D2  2    48607.0   290757.0   -4510   
     41.31    3d5.(4G).4p   5G*  4 - 3d6           1G2  4    42208.1   284308.9   -6227   
     41.32    3d5.(4G).4p   5G*  3 - 3d6           1G2  4    42208.1   284249.0   -6280   
     41.32    3d5.(4F).4p   3G*  4 - 3d6           1G1  4    77899.5   319899.1   -4045   
     41.36    3d5.(4F).4p   3G*  5 - 3d6           1G1  4    77899.5   319652.7   -4107   
     41.37    3d5.(4F).4p   3G*  3 - 3d6           1G1  4    77899.5   319620.2   -3967   
     41.41    3d5.(4G).4p   5F*  1 - 3d6           1S2  0    47699.7   289163.0   -6249   
     41.41    3d5.(2D2).4p  1F*  3 - 3d6           1D1  2   104420.5   345936.1   -3624   
     41.41    3d5.(2D3).4p  3F*  4 - 3d6           3F1  4    68718.7   310212.6   -4025   
     41.43    3d5.(2D3).4p  *    2 - 3d6           3P1  1    67547.9   308943.0   -5798   
     41.43    3d5.(2D3).4p  3F*  4 - 3d6           3F1  3    68854.7   310212.6   -4572   
     41.45    3d5.(2I).4p   3H*  4 - 3d6           3F1  4    68718.7   309952.5   -4052   
     41.45    3d5.(2G2).4p  *    4 - 3d6           1G1  4    77899.5   319138.7   -3756   
     41.46    3d5.(2I).4p   3H*  5 - 3d6           3F1  4    68718.7   309919.5   -3681   
     41.46    3d5.(2H).4p   3I*  5 - 3d6           1G1  4    77899.5   319076.2   -4713   
     41.47    3d5.(4D).4p   5P*  2 - 3d6           1F   3    57924.1   299045.6   -4134   
     41.48    3d5.(2I).4p   3H*  4 - 3d6           3F1  3    68854.7   309952.5   -4599   
     41.49    3d5.(4D).4p   3D*  3 - 3d6           1F   3    57924.1   298972.3   -3753   
     41.55    3d5.(4G).4p   5F*  3 - 3d6           1D2  2    48607.0   289298.0   -5944   
     41.56    3d5.(4G).4p   5F*  2 - 3d6           1D2  2    48607.0   289247.1   -6012   
     41.57    3d5.(4G).4p   5F*  1 - 3d6           1D2  2    48607.0   289163.0   -5847   
     41.60    3d5.(2D2).4p  3D*  3 - 3d6           1D1  2   104420.5   344805.3   -3422   
     41.61    3d5.(2D3).4p  *    2 - 3d6           3F1  2    68632.1   308943.0   -6508   
     41.62    3d5.(4P).4p   *    2 - 3d6           1D2  2    48607.0   288877.9   -5171   
     41.63    3d5.(2D3).4p  3F*  2 - 3d6           3P1  1    67547.9   307731.1   -3056   
     41.65    3d5.(2D3).4p  *    2 - 3d6           3F1  3    68854.7   308943.0   -7149   
     41.65    3d5.(2I).4p   1H*  5 - 3d6           3F1  4    68718.7   308804.1   -3934   
     41.66    3d5.(4P).4p   5D*  1 - 3d6           1S2  0    47699.7   287755.5   -5463   
     41.67    3d5.(2D3).4p  3F*  3 - 3d6           3F1  2    68632.1   308592.0   -6511   
     41.68    3d5.(4P).4p   3D*  2 - 3d6           1F   3    57924.1   297842.5   -4497   
     41.69    3d5.(2D3).4p  3F*  3 - 3d6           3F1  4    68718.7   308592.0   -6605   
     41.70    3d5.(2D3).4p  *    2 - 3d6           3P1  2    69156.1   308943.0   -7614   
     41.71    3d5.(2D3).4p  3F*  3 - 3d6           3F1  3    68854.7   308592.0   -7152   
     41.75    3d5.(4P).4p   3D*  3 - 3d6           1F   3    57924.1   297418.1   -4650   
     41.76    3d5.(2D3).4p  3F*  3 - 3d6           3P1  2    69156.1   308592.0   -7617   
     41.76    3d5.(2D2).4p  3D*  2 - 3d6           1D1  2   104420.5   343905.7   -5509   
     41.76    3d5.(4F).4p   *    3 - 3d6           1G1  4    77899.5   317376.8   -2601   
     41.78    3d5.(4G).4p   *    3 - 3d6           1D2  2    48607.0   287960.0   -5157   
     41.78    3d5.(4F).4p   5D*  3 - 3d6           1G1  4    77899.5   317232.0   -3440   
     41.81    3d5.(4P).4p   5D*  2 - 3d6           1D2  2    48607.0   287782.1   -5871   
     41.82    3d5.(4D).4p   3P*  1 - 3d6           3P1  0    66737.8   305838.1   -2636   
     41.82    3d5.(4P).4p   5D*  1 - 3d6           1D2  2    48607.0   287755.5   -5061   
     41.82    3d5.(2D3).4p  3F*  2 - 3d6           3F1  2    68632.1   307731.1   -3766   
     41.83    3d5.(2D2).4p  3D*  1 - 3d6           1D1  2   104420.5   343478.2   -5009   
     41.83    3d5.(4D).4p   5D*  2 - 3d6           1F   3    57924.1   297013.9   -4618   
     41.84    3d5.(4D).4p   5D*  4 - 3d6           1F   3    57924.1   296919.3   -3623   
     41.84    3d5.(2H).4p   *    4 - 3d6           1G1  4    77899.5   316887.8   -4087   
     41.85    3d5.(4G).4p   3G*  3 - 3d6           1F   3    57924.1   296847.1   -5136   
     41.85    3d5.(4G).4p   3G*  4 - 3d6           1F   3    57924.1   296897.0   -3650   
     41.86    3d5.(2D3).4p  3F*  2 - 3d6           3F1  3    68854.7   307731.1   -4407   
     41.87    3d5.(4D).4p   3P*  2 - 3d6           3P1  1    67547.9   306377.8   -2496   
     41.87    3d5.(2D2).4p  3F*  3 - 3d6           1D1  2   104420.5   343281.0   -5106   
     41.87    3d5.(4F).4p   5D*  4 - 3d6           1G1  4    77899.5   316744.0   -3412   
     41.87    3d5.(2H).4p   3G*  5 - 3d6           1G1  4    77899.5   316726.6   -4248   
     41.90    3d5.(4D).4p   3P*  0 - 3d6           3P1  0    66737.8   305386.9   -3361   
     41.90    3d5.(4D).4p   5D*  3 - 3d6           1F   3    57924.1   296574.0   -4214   
     41.92    3d5.(2D3).4p  3F*  2 - 3d6           3P1  2    69156.1   307731.1   -4872   
     41.93    3d5.(2D2).4p  3F*  2 - 3d6           1D1  2   104420.5   342894.6   -3423   
     41.95    3d5.(2F1).4p  *    3 - 3d6           1G1  4    77899.5   316280.3   -3411   
     41.97    3d5.(4D).4p   3P*  1 - 3d6           3P1  1    67547.9   305838.1   -3408   
     41.99    3d5.(2D3).4p  *    4 - 3d6           1G1  4    77899.5   316068.8   -5589   
     42.00    3d5.(2H).4p   3H*  5 - 3d6           1G1  4    77899.5   315990.5   -5373   
     42.05    3d5.(4D).4p   3P*  0 - 3d6           3P1  1    67547.9   305386.9   -4133   
     42.06    3d5.(4D).4p   3P*  2 - 3d6           3F1  2    68632.1   306377.8   -3206   
     42.07    3d5.(4G).4p   5H*  3 - 3d6           1D2  2    48607.0   286293.6   -5891   
     42.10    3d5.(4D).4p   3P*  2 - 3d6           3F1  3    68854.7   306377.8   -3847   
     42.11    3d5.(2G2).4p  3H*  4 - 3d6           1G1  4    77899.5   315370.1   -4445   
     42.12    3d5.(2F1).4p  *    3 - 3d6           1G1  4    77899.5   315326.2   -3712   
     42.14    3d5.(2I).4p   3I*  5 - 3d6           3F1  4    68718.7   306049.0   -6072   
     42.15    3d5.(4D).4p   3P*  2 - 3d6           3P1  2    69156.1   306377.8   -4312   
     42.15    3d5.(4F).4p   5F*  5 - 3d6           1G1  4    77899.5   315168.2   -4191   
     42.16    3d5.(4D).4p   3P*  1 - 3d6           3F1  2    68632.1   305838.1   -4118   
     42.19    3d5.(4D).4p   5F*  4 - 3d6           1F   3    57924.1   294939.6   -3627   
     42.23    3d5.(2F1).4p  3G*  5 - 3d6           1G1  4    77899.5   314702.2   -4001   
     42.25    3d5.(4D).4p   3P*  1 - 3d6           3P1  2    69156.1   305838.1   -5224   
     42.25    3d5.(4F).4p   5F*  3 - 3d6           1G1  4    77899.5   314562.8   -5136   
     42.25    3d5.(4F).4p   5F*  4 - 3d6           1G1  4    77899.5   314599.2   -5163   
     42.28    3d5.(4P).4p   3S*  1 - 3d6           3P1  0    66737.8   303249.5   -2860   
     42.28    3d5.(4D).4p   5F*  3 - 3d6           1F   3    57924.1   294443.3   -3847   
     42.32    3d5.(2F1).4p  *    4 - 3d6           1G1  4    77899.5   314208.8   -5242   
     42.34    3d5.(4D).4p   5F*  2 - 3d6           1F   3    57924.1   294086.0   -4308   
     42.37    3d5.(2F1).4p  *    3 - 3d6           1G1  4    77899.5   313919.8   -5399   
     42.43    3d5.(4P).4p   3S*  1 - 3d6           3P1  1    67547.9   303249.5   -3632   
     42.44    3d5.(4G).4p   5G*  2 - 3d6           1D2  2    48607.0   284215.5   -4099   
     42.44    3d5.(4G).4p   5G*  3 - 3d6           1D2  2    48607.0   284249.0   -5911   
     42.45    3d5.(4F).4p   5G*  5 - 3d6           1G1  4    77899.5   313464.7   -5653   
     42.48    3d5.(4F).4p   5G*  4 - 3d6           1G1  4    77899.5   313281.3   -5769   
     42.54    3d5.(4P).4p   3P*  2 - 3d6           1F   3    57924.1   292983.0   -3828   
     42.54    3d5.(2F1).4p  *    3 - 3d6           1G1  4    77899.5   312953.6   -5638   
     42.56    3d5.(4F).4p   5G*  3 - 3d6           1G1  4    77899.5   312889.4   -5563   
     42.61    3d5.(4G).4p   3H*  4 - 3d6           1F   3    57924.1   292631.0   -3557   
     42.62    3d5.(4P).4p   3S*  1 - 3d6           3F1  2    68632.1   303249.5   -4342   
     42.63    3d5.(2F1).4p  3G*  3 - 3d6           1G1  4    77899.5   312463.3   -5789   
     42.72    3d5.(4P).4p   3S*  1 - 3d6           3P1  2    69156.1   303249.5   -5448   
     42.72    3d5.(2F1).4p  1G*  4 - 3d6           1G1  4    77899.5   312008.3   -4881   
     42.73    3d5.(4D).4p   3F*  2 - 3d6           3P1  1    67547.9   301553.0   -2704   
     42.77    3d5.(4D).4p   3D*  1 - 3d6           3P1  0    66737.8   300563.3   -1557   
     42.80    3d5.(4G).4p   3F*  4 - 3d6           1F   3    57924.1   291554.6   -3493   
     42.83    3d5.(4P).4p   5P*  2 - 3d6           1F   3    57924.1   291390.0   -5017   
     42.84    3d5.(4G).4p   3F*  3 - 3d6           1F   3    57924.1   291328.5   -4232   
     42.89    3d5.(4G).4p   3F*  2 - 3d6           1F   3    57924.1   291097.7   -4336   
     42.92    3d5.(4D).4p   3D*  1 - 3d6           3P1  1    67547.9   300563.3   -2329   
     42.93    3d5.(4D).4p   3F*  2 - 3d6           3F1  2    68632.1   301553.0   -3414   
     42.95    3d5.(4D).4p   3F*  3 - 3d6           3F1  2    68632.1   301470.2   -3146   
     42.95    3d5.(4P).4p   5P*  3 - 3d6           1F   3    57924.1   290757.0   -3718   
     42.96    3d5.(4D).4p   3F*  3 - 3d6           3F1  4    68718.7   301470.2   -3240   
     42.97    3d5.(4D).4p   3F*  2 - 3d6           3F1  3    68854.7   301553.0   -4055   
     42.98    3d5.(4D).4p   3D*  2 - 3d6           3P1  1    67547.9   300224.9   -2612   
     42.99    3d5.(4D).4p   3F*  3 - 3d6           3F1  3    68854.7   301470.2   -3787   
     43.03    3d5.(4D).4p   3F*  2 - 3d6           3P1  2    69156.1   301553.0   -4520   
     43.03    3d5.(2G1).4s  3G   3 - 3d5.(6S).5p   5P*  2    42378.2   274773.5   -3193   
     43.05    3d5.(4D).4p   3F*  3 - 3d6           3P1  2    69156.1   301470.2   -4252   
     43.05    3d5.(2D3).4p  3F*  4 - 3d6           1G1  4    77899.5   310212.6   -4162   
     43.07    3d5.(4D).4p   3F*  4 - 3d6           3F1  4    68718.7   300918.1   -4868   
     43.09    3d5.(4D).4p   3F*  4 - 3d6           3F1  3    68854.7   300918.1   -5415   
     43.09    3d5.(2I).4p   3H*  4 - 3d6           1G1  4    77899.5   309952.5   -4189   
     43.10    3d5.(2I).4p   3H*  5 - 3d6           1G1  4    77899.5   309919.5   -3818   
     43.12    3d5.(4D).4p   3D*  1 - 3d6           3F1  2    68632.1   300563.3   -3039   
     43.13    3d5.(4P).4p   *    1 - 3d6           3P1  0    66737.8   298600.6   -2194   
     43.18    3d5.(4D).4p   3D*  2 - 3d6           3F1  2    68632.1   300224.9   -3322   
     43.18    3d5.(4D).4p   *    3 - 3d6           3F1  2    68632.1   300201.0   -3196   
     43.20    3d5.(4D).4p   5P*  2 - 3d6           3P1  1    67547.9   299045.6   -3673   
     43.20    3d5.(4D).4p   *    3 - 3d6           3F1  4    68718.7   300201.0   -3290   
     43.21    3d5.(4D).4p   3D*  1 - 3d6           3P1  2    69156.1   300563.3   -4145   
     43.22    3d5.(4G).4p   5F*  3 - 3d6           1F   3    57924.1   289298.0   -5152   
     43.22    3d5.(4D).4p   3D*  2 - 3d6           3F1  3    68854.7   300224.9   -3963   
     43.23    3d5.(4D).4p   5D*  0 - 3d6           3P1  0    66737.8   298060.0   -1723   
     43.23    3d5.(4G).4p   5F*  2 - 3d6           1F   3    57924.1   289247.1   -5220   
     43.23    3d5.(4D).4p   *    3 - 3d6           3F1  3    68854.7   300201.0   -3837   
     43.24    3d5.(4D).4p   5P*  1 - 3d6           3P1  0    66737.8   297982.8   -2709   
     43.28    3d5.(4P).4p   *    1 - 3d6           3P1  1    67547.9   298600.6   -2966   
     43.28    3d5.(4D).4p   3D*  2 - 3d6           3P1  2    69156.1   300224.9   -4428   
     43.28    3d5.(4D).4p   *    3 - 3d6           3P1  2    69156.1   300201.0   -4302   
     43.30    3d5.(4P).4p   *    2 - 3d6           1F   3    57924.1   288877.9   -4379   
     43.31    3d5.(2I).4p   1H*  5 - 3d6           1G1  4    77899.5   308804.1   -4071   
     43.35    3d5.(4D).4p   5D*  1 - 3d6           3P1  0    66737.8   297417.9   -2775   
     43.35    3d5.(2D3).4p  3F*  3 - 3d6           1G1  4    77899.5   308592.0   -6742   
     43.38    3d5.(4D).4p   5D*  0 - 3d6           3P1  1    67547.9   298060.0   -2495   
     43.40    3d5.(4D).4p   5P*  1 - 3d6           3P1  1    67547.9   297982.8   -3481   
     43.40    3d5.(4D).4p   5P*  2 - 3d6           3F1  2    68632.1   299045.6   -4383   
     43.41    3d5.(4D).4p   3D*  3 - 3d6           3F1  2    68632.1   298972.3   -4002   
     43.42    3d5.(4P).4p   3D*  2 - 3d6           3P1  1    67547.9   297842.5   -4036   
     43.42    3d5.(2F2).4p  1F*  3 - 3d6           1D1  2   104420.5   334727.6   -3642   
     43.43    3d5.(4G).4p   5F*  4 - 3d6           1F   3    57924.1   288161.6   -4232   
     43.43    3d5.(4D).4p   3D*  3 - 3d6           3F1  4    68718.7   298972.3   -4096   
     43.44    3d5.(4D).4p   5P*  2 - 3d6           3F1  3    68854.7   299045.6   -5024   
     43.46    3d5.(4D).4p   3D*  3 - 3d6           3F1  3    68854.7   298972.3   -4643   
     43.47    3d5.(2S).4p   1P*  1 - 3d6           1D1  2   104420.5   334477.2   -3910   
     43.47    3d5.(4G).4p   *    3 - 3d6           1F   3    57924.1   287960.0   -4365   
     43.48    3d5.(4P).4p   *    1 - 3d6           3F1  2    68632.1   298600.6   -3676   
     43.50    3d5.(4D).4p   5D*  1 - 3d6           3P1  1    67547.9   297417.9   -3547   
     43.50    3d5.(4D).4p   5P*  2 - 3d6           3P1  2    69156.1   299045.6   -5489   
     43.51    3d5.(4D).4p   3D*  3 - 3d6           3P1  2    69156.1   298972.3   -5108   
     43.51    3d5.(4P).4p   5D*  2 - 3d6           1F   3    57924.1   287782.1   -5079   
     43.58    3d5.(4D).4p   5D*  2 - 3d6           3P1  1    67547.9   297013.9   -4157   
     43.58    3d5.(4P).4p   *    1 - 3d6           3P1  2    69156.1   298600.6   -4782   
     43.60    3d5.(4D).4p   5P*  1 - 3d6           3F1  2    68632.1   297982.8   -4191   
     43.63    3d5.(4P).4p   3D*  2 - 3d6           3F1  2    68632.1   297842.5   -4746   
     43.67    3d5.(4P).4p   3D*  2 - 3d6           3F1  3    68854.7   297842.5   -5387   
     43.70    3d5.(4D).4p   5P*  1 - 3d6           3P1  2    69156.1   297982.8   -5297   
     43.71    3d5.(4D).4p   5D*  1 - 3d6           3F1  2    68632.1   297417.9   -4257   
     43.71    3d5.(4P).4p   3D*  3 - 3d6           3F1  2    68632.1   297418.1   -4899   
     43.71    3d5.(4G).4p   5H*  4 - 3d6           1F   3    57924.1   286706.6   -4496   
     43.72    3d5.(6S).4p   5P*  1 - 3d6           3P2  2    26153.0   254885.0   -2283   
     43.73    3d5.(4P).4p   3D*  2 - 3d6           3P1  2    69156.1   297842.5   -5852   
     43.73    3d5.(4P).4p   3D*  3 - 3d6           3F1  4    68718.7   297418.1   -4993   
     43.75    3d5.(4P).4p   3D*  3 - 3d6           3F1  3    68854.7   297418.1   -5540   
     43.78    3d5.(2D1).4p  1F*  3 - 3d5.(6S).4s   7S   3   164525.9   392957.1    3251   
     43.79    3d5.(6S).4p   5P*  2 - 3d6           3P2  2    26153.0   254495.6   -4403   
     43.79    3d5.(4D).4p   5D*  2 - 3d6           3F1  2    68632.1   297013.9   -4867   
     43.79    3d5.(4G).4p   5H*  3 - 3d6           1F   3    57924.1   286293.6   -5099   
     43.81    3d5.(4D).4p   5D*  1 - 3d6           3P1  2    69156.1   297417.9   -5363   
     43.81    3d5.(4P).4p   3D*  3 - 3d6           3P1  2    69156.1   297418.1   -6005   
     43.82    3d5.(4G).4p   3G*  3 - 3d6           3F1  2    68632.1   296847.1   -5385   
     43.82    3d5.(4D).4p   5D*  4 - 3d6           3F1  4    68718.7   296919.3   -3966   
     43.82    3d5.(4G).4p   3G*  5 - 3d6           3F1  4    68718.7   296932.9   -3536   
     43.83    3d5.(4D).4p   5D*  2 - 3d6           3F1  3    68854.7   297013.9   -5508   
     43.83    3d5.(4G).4p   3G*  3 - 3d6           3F1  4    68718.7   296847.1   -5479   
     43.83    3d5.(4G).4p   3G*  4 - 3d6           3F1  4    68718.7   296897.0   -3993   
     43.83    3d5.(2I).4p   3I*  5 - 3d6           1G1  4    77899.5   306049.0   -6209   
     43.85    3d5.(4G).4p   3G*  4 - 3d6           3F1  3    68854.7   296897.0   -4540   
     43.85    3d5.(4D).4p   5D*  4 - 3d6           3F1  3    68854.7   296919.3   -4513   
     43.86    3d5.(4G).4p   3G*  3 - 3d6           3F1  3    68854.7   296847.1   -6026   
     43.87    3d5.(4D).4p   5D*  3 - 3d6           3F1  2    68632.1   296574.0   -4463   
     43.88    3d5.(2D1).4p  3P*  2 - 3d5.(6S).4s   7S   3   164525.9   392413.5    2340   
     43.89    3d5.(4D).4p   5D*  2 - 3d6           3P1  2    69156.1   297013.9   -5973   
     43.89    3d5.(4D).4p   5D*  3 - 3d6           3F1  4    68718.7   296574.0   -4557   
     43.91    3d5.(4D).4p   5D*  3 - 3d6           3F1  3    68854.7   296574.0   -5104   
     43.92    3d5.(6S).4p   5P*  3 - 3d6           3P2  2    26153.0   253862.7   -3144   
     43.92    3d5.(4G).4p   3G*  3 - 3d6           3P1  2    69156.1   296847.1   -6491   
     43.97    3d5.(4D).4p   5D*  3 - 3d6           3P1  2    69156.1   296574.0   -5569   
     44.00    3d5.(2S).4p   3P*  2 - 3d6           1D1  2   104420.5   331678.2   -3792   
     44.03    3d5.(4P).4p   3P*  0 - 3d6           3P1  0    66737.8   293867.0   -2661   
     44.03    3d5.(4D).4p   5F*  1 - 3d6           3P1  0    66737.8   293833.8   -3663   
     44.11    3d5.(4P).4p   3P*  1 - 3d6           3P1  0    66737.8   293420.0   -3038   
     44.11    3d5.(4D).4p   5F*  5 - 3d6           3F1  4    68718.7   295444.3   -3900   
     44.14    3d5.(4D).4p   5F*  2 - 3d6           3P1  1    67547.9   294086.0   -3847   
     44.17    3d5.(4G).4p   5G*  4 - 3d6           1F   3    57924.1   284308.9   -5066   
     44.18    3d5.(4G).4p   5G*  3 - 3d6           1F   3    57924.1   284249.0   -5119   
     44.19    3d5.(4P).4p   3P*  0 - 3d6           3P1  1    67547.9   293867.0   -3433   
     44.19    3d5.(4D).4p   5F*  1 - 3d6           3P1  1    67547.9   293833.8   -4435   
     44.19    3d5.(4G).4p   5G*  2 - 3d6           1F   3    57924.1   284215.5   -3307   
     44.20    3d5.(4D).4p   5F*  4 - 3d6           3F1  4    68718.7   294939.6   -3970   
     44.21    3d5.(6S).4p   5P*  1 - 3d6           3P2  1    28697.6   254885.0   -4917   
     44.22    3d5.(2D1).4p  1D*  2 - 3d5.(6S).4s   7S   3   164525.9   390675.1    2732   
     44.23    3d5.(4D).4p   5F*  4 - 3d6           3F1  3    68854.7   294939.6   -4517   
     44.25    3d5.(6S).4p   5P*  3 - 3d6           3H   4    27858.8   253862.7   -3956   
     44.26    3d5.(2S).4p   3P*  1 - 3d6           1D1  2   104420.5   330370.7   -5041   
     44.26    3d5.(2D1).4p  3D*  3 - 3d5.(6S).4s   7S   3   164525.9   390478.2    3790   
     44.27    3d5.(4P).4p   3P*  1 - 3d6           3P1  1    67547.9   293420.0   -3810   
     44.27    3d5.(2D2).4s  1D   2 - 3d5.(6S).5p   5P*  2    42378.2   268273.9   -2985   
     44.28    3d5.(4D).4p   5F*  3 - 3d6           3F1  2    68632.1   294443.3   -4096   
     44.29    3d5.(6S).4p   5P*  2 - 3d6           3P2  1    28697.6   254495.6   -7037   
     44.30    3d5.(4D).4p   5F*  3 - 3d6           3F1  4    68718.7   294443.3   -4190   
     44.33    3d5.(4D).4p   5F*  3 - 3d6           3F1  3    68854.7   294443.3   -4737   
     44.35    3d5.(4D).4p   5F*  2 - 3d6           3F1  2    68632.1   294086.0   -4557   
     44.36    3d5.(4P).4p   3P*  2 - 3d6           3P1  1    67547.9   292983.0   -3367   
     44.36    3d5.(2F2).4p  3D*  3 - 3d6           1D1  2   104420.5   329872.9   -3799   
     44.37    3d5.(2F2).4p  3D*  2 - 3d6           1D1  2   104420.5   329776.3   -3279   
     44.39    3d5.(4D).4p   5F*  3 - 3d6           3P1  2    69156.1   294443.3   -5202   
     44.40    3d5.(6S).4p   5P*  1 - 3d6           3P2  0    29640.0   254885.0   -5265   
     44.40    3d5.(4D).4p   5F*  1 - 3d6           3F1  2    68632.1   293833.8   -5145   
     44.40    3d5.(4D).4p   5F*  2 - 3d6           3F1  3    68854.7   294086.0   -5198   
     44.41    3d5.(2F2).4p  3G*  3 - 3d6           1D1  2   104420.5   329614.3   -4576   
     44.44    3d5.(2F2).4p  3D*  1 - 3d6           1D1  2   104420.5   329462.3   -4034   
     44.44    3d5.(2D1).4p  3D*  2 - 3d5.(6S).4s   7S   3   164525.9   389571.8    1634   
     44.45    3d5.(6S).4p   5P*  1 - 3d6           3F2  2    29899.2   254885.0   -3641   
     44.46    3d5.(4D).4p   5F*  2 - 3d6           3P1  2    69156.1   294086.0   -5663   
     44.46    3d5.(6S).4p   5P*  2 - 3d6           3F2  3    29570.8   254495.6   -5333   
     44.48    3d5.(4P).4p   5P*  1 - 3d6           3P1  0    66737.8   291541.7   -3057   
     44.49    3d5.(4P).4p   3P*  1 - 3d6           3F1  2    68632.1   293420.0   -4520   
     44.50    3d5.(6S).4p   5P*  3 - 3d6           3F2  4    29123.7   253862.7   -3752   
     44.51    3d5.(4D).4p   5F*  1 - 3d6           3P1  2    69156.1   293833.8   -6251   
     44.52    3d5.(6S).4p   5P*  2 - 3d6           3F2  2    29899.2   254495.6   -5761   
     44.57    3d5.(4P).4p   3P*  2 - 3d6           3F1  2    68632.1   292983.0   -4077   
     44.58    3d5.(6S).4p   5P*  3 - 3d6           3F2  3    29570.8   253862.7   -4074   
     44.59    3d5.(4P).4p   3P*  1 - 3d6           3P1  2    69156.1   293420.0   -5626   
     44.61    3d5.(2D1).4p  3F*  4 - 3d5.(6S).4s   7S   3   164525.9   388698.9    3385   
     44.62    3d5.(4P).4p   3P*  2 - 3d6           3F1  3    68854.7   292983.0   -4718   
     44.64    3d5.(4P).4p   5P*  1 - 3d6           3P1  1    67547.9   291541.7   -3829   
     44.65    3d5.(6S).4p   5P*  3 - 3d6           3F2  2    29899.2   253862.7   -4502   
     44.66    3d5.(4G).4p   3H*  4 - 3d6           3F1  4    68718.7   292631.0   -3900   
     44.67    3d5.(4P).4p   5P*  2 - 3d6           3P1  1    67547.9   291390.0   -4556   
     44.68    3d5.(4P).4p   3P*  2 - 3d6           3P1  2    69156.1   292983.0   -5183   
     44.69    3d5.(4G).4p   3H*  4 - 3d6           3F1  3    68854.7   292631.0   -4447   
     44.72    3d5.(4G).4p   3H*  5 - 3d6           3F1  4    68718.7   292353.4   -3923   
     44.73    3d5.(4G).4p   3F*  2 - 3d6           3P1  1    67547.9   291097.7   -3875   
     44.73    3d5.(4D).4p   3F*  3 - 3d6           1G1  4    77899.5   301470.2   -3377   
     44.74    3d5.(4P).4p   5D*  0 - 3d6           3P1  0    66737.8   290262.0   -4530   
     44.84    3d5.(4D).4p   3F*  4 - 3d6           1G1  4    77899.5   300918.1   -5005   
     44.86    3d5.(4P).4p   5P*  1 - 3d6           3F1  2    68632.1   291541.7   -4539   
     44.88    3d5.(2D1).4p  3F*  3 - 3d5.(6S).4s   7S   3   164525.9   387333.4    1731   
     44.88    3d5.(4G).4p   3F*  4 - 3d6           3F1  4    68718.7   291554.6   -3836   
     44.89    3d5.(4P).4p   5P*  2 - 3d6           3F1  2    68632.1   291390.0   -5266   
     44.90    3d5.(4P).4p   5D*  0 - 3d6           3P1  1    67547.9   290262.0   -5302   
     44.90    3d5.(4G).4p   3F*  3 - 3d6           3F1  2    68632.1   291328.5   -4481   
     44.90    3d5.(2F2).4p  1D*  2 - 3d6           1D1  2   104420.5   327122.7   -4496   
     44.90    3d5.(4G).4p   3F*  4 - 3d6           3F1  3    68854.7   291554.6   -4383   
     44.92    3d5.(4G).4p   3F*  3 - 3d6           3F1  4    68718.7   291328.5   -4575   
     44.94    3d5.(4P).4p   5P*  2 - 3d6           3F1  3    68854.7   291390.0   -5907   
     44.95    3d5.(4G).4p   3F*  2 - 3d6           3F1  2    68632.1   291097.7   -4585   
     44.95    3d5.(4G).4p   3F*  3 - 3d6           3F1  3    68854.7   291328.5   -5122   
     44.96    3d5.(4G).4p   5F*  1 - 3d6           3P1  0    66737.8   289163.0   -3822   
     44.96    3d5.(2D1).4p  3F*  2 - 3d5.(6S).4s   7S   3   164525.9   386968.8    3627   
     44.97    3d5.(4P).4p   5P*  1 - 3d6           3P1  2    69156.1   291541.7   -5645   
     44.98    3d5.(2G2).4p  1F*  3 - 3d6           1D1  2   104420.5   326739.0   -4207   
     44.98    3d5.(4D).4p   *    3 - 3d6           1G1  4    77899.5   300201.0   -3427   
     45.00    3d5.(4P).4p   5P*  2 - 3d6           3P1  2    69156.1   291390.0   -6372   
     45.00    3d5.(4G).4p   3F*  2 - 3d6           3F1  3    68854.7   291097.7   -5226   
     45.01    3d5.(4G).4p   3F*  3 - 3d6           3P1  2    69156.1   291328.5   -5587   
     45.02    3d5.(4P).4p   5P*  3 - 3d6           3F1  2    68632.1   290757.0   -3967   
     45.04    3d5.(4P).4p   5P*  3 - 3d6           3F1  4    68718.7   290757.0   -4061   
     45.06    3d5.(4G).4p   3F*  2 - 3d6           3P1  2    69156.1   291097.7   -5691   
     45.06    3d5.(4P).4p   5P*  3 - 3d6           3F1  3    68854.7   290757.0   -4608   
     45.11    3d5.(4G).4p   5F*  2 - 3d6           3P1  1    67547.9   289247.1   -4759   
     45.12    3d5.(4G).4p   5F*  1 - 3d6           3P1  1    67547.9   289163.0   -4594   
     45.12    3d5.(2F2).4p  3F*  3 - 3d6           1D1  2   104420.5   326029.9   -3169   
     45.13    3d5.(4P).4p   5P*  3 - 3d6           3P1  2    69156.1   290757.0   -5073   
     45.13    3d5.(2F2).4p  3F*  2 - 3d6           1D1  2   104420.5   325982.2   -3061   
     45.16    3d5.(2D2).4s  3D   3 - 3d5.(6S).5p   5P*  2    42378.2   263805.8   -2999   
     45.18    3d5.(4P).4p   *    2 - 3d6           3P1  1    67547.9   288877.9   -3918   
     45.18    3d5.(2D2).4s  3D   1 - 3d5.(6S).5p   5P*  2    42378.2   263700.9   -3287   
     45.18    3d5.(2D2).4s  3D   2 - 3d5.(6S).5p   5P*  2    42378.2   263735.7   -3192   
     45.23    3d5.(4D).4p   3D*  3 - 3d6           1G1  4    77899.5   298972.3   -4233   
     45.25    3d5.(4P).4p   5D*  1 - 3d6           3P1  0    66737.8   287755.5   -3036   
     45.29    3d5.(2G2).4p  3G*  3 - 3d6           1D1  2   104420.5   325211.9   -3436   
     45.32    3d5.(4G).4p   5F*  3 - 3d6           3F1  2    68632.1   289298.0   -5401   
     45.33    3d5.(4G).4p   5F*  2 - 3d6           3F1  2    68632.1   289247.1   -5469   
     45.34    3d5.(4G).4p   5F*  3 - 3d6           3F1  4    68718.7   289298.0   -5495   
     45.35    3d5.(4G).4p   5F*  1 - 3d6           3F1  2    68632.1   289163.0   -5304   
     45.36    3d5.(4G).4p   5F*  3 - 3d6           3F1  3    68854.7   289298.0   -6042   
     45.37    3d5.(4G).4p   5F*  2 - 3d6           3F1  3    68854.7   289247.1   -6110   
     45.40    3d5.(4P).4p   *    2 - 3d6           3F1  2    68632.1   288877.9   -4628   
     45.41    3d5.(4P).4p   5D*  1 - 3d6           3P1  1    67547.9   287755.5   -3808   
     45.41    3d5.(4P).4p   5D*  2 - 3d6           3P1  1    67547.9   287782.1   -4618   
     45.43    3d5.(4G).4p   5F*  3 - 3d6           3P1  2    69156.1   289298.0   -6507   
     45.44    3d5.(4G).4p   5F*  2 - 3d6           3P1  2    69156.1   289247.1   -6575   
     45.44    3d5.(6S).4p   5P*  2 - 3d6           3G   3    34416.4   254495.6   -6597   
     45.45    3d5.(4G).4p   5F*  1 - 3d6           3P1  2    69156.1   289163.0   -6410   
     45.45    3d5.(4P).4p   *    2 - 3d6           3F1  3    68854.7   288877.9   -5269   
     45.50    3d5.(6S).4p   5P*  3 - 3d6           3G   4    34061.7   253862.7   -5169   
     45.51    3d5.(4P).4p   *    2 - 3d6           3P1  2    69156.1   288877.9   -5734   
     45.55    3d5.(4P).4p   3D*  3 - 3d6           1G1  4    77899.5   297418.1   -5130   
     45.57    3d5.(4F).4p   3F*  2 - 3d6           1D1  2   104420.5   323853.1   -3828   
     45.57    3d5.(6S).4p   5P*  3 - 3d6           3G   3    34416.4   253862.7   -5338   
     45.57    3d5.(4G).4p   5F*  4 - 3d6           3F1  4    68718.7   288161.6   -4575   
     45.59    3d5.(4G).4p   *    3 - 3d6           3F1  2    68632.1   287960.0   -4614   
     45.60    3d5.(4G).4p   5F*  4 - 3d6           3F1  3    68854.7   288161.6   -5122   
     45.61    3d5.(4G).4p   *    3 - 3d6           3F1  4    68718.7   287960.0   -4708   
     45.62    3d5.(4G).4p   5F*  5 - 3d6           3F1  4    68718.7   287906.9   -4790   
     45.63    3d5.(4P).4p   5D*  2 - 3d6           3F1  2    68632.1   287782.1   -5328   
     45.64    3d5.(4P).4p   5D*  1 - 3d6           3F1  2    68632.1   287755.5   -4518   
     45.64    3d5.(4F).4p   3F*  3 - 3d6           1D1  2   104420.5   323532.2   -3936   
     45.64    3d5.(4G).4p   *    3 - 3d6           3F1  3    68854.7   287960.0   -5255   
     45.66    3d5.(4G).4p   3G*  4 - 3d6           1G1  4    77899.5   296897.0   -4130   
     45.66    3d5.(4D).4p   5D*  4 - 3d6           1G1  4    77899.5   296919.3   -4103   
     45.66    3d5.(4G).4p   3G*  5 - 3d6           1G1  4    77899.5   296932.9   -3673   
     45.67    3d5.(4G).4p   3G*  3 - 3d6           1G1  4    77899.5   296847.1   -5616   
     45.68    3d5.(4P).4p   5D*  2 - 3d6           3F1  3    68854.7   287782.1   -5969   
     45.70    3d5.(4G).4p   *    3 - 3d6           3P1  2    69156.1   287960.0   -5720   
     45.73    3d5.(4D).4p   5D*  3 - 3d6           1G1  4    77899.5   296574.0   -4694   
     45.74    3d5.(4P).4p   5D*  2 - 3d6           3P1  2    69156.1   287782.1   -6434   
     45.75    3d5.(4P).4p   5D*  1 - 3d6           3P1  2    69156.1   287755.5   -5624   
     45.75    3d5.(4F).4p   3D*  1 - 3d6           1D1  2   104420.5   322984.5   -3157   
     45.79    3d5.(4G).4p   5H*  5 - 3d6           3F1  4    68718.7   287127.2   -4338   
     45.83    3d5.(4F).4p   3D*  3 - 3d6           1D1  2   104420.5   322617.6   -3641   
     45.87    3d5.(4F).4p   3D*  2 - 3d6           1D1  2   104420.5   322436.4   -3965   
     45.87    3d5.(4G).4p   5H*  4 - 3d6           3F1  4    68718.7   286706.6   -4839   
     45.90    3d5.(4G).4p   5H*  4 - 3d6           3F1  3    68854.7   286706.6   -5386   
     45.94    3d5.(4G).4p   5H*  3 - 3d6           3F1  2    68632.1   286293.6   -5348   
     45.96    3d5.(4G).4p   5H*  3 - 3d6           3F1  4    68718.7   286293.6   -5442   
     45.97    3d5.(4D).4p   5F*  5 - 3d6           1G1  4    77899.5   295444.3   -4037   
     45.99    3d5.(6S).4p   7P*  3 - 3d6           3P2  2    26153.0   243608.5   -3694   
     45.99    3d5.(4G).4p   5H*  3 - 3d6           3F1  3    68854.7   286293.6   -5989   
     46.01    3d5.(6S).4p   7P*  4 - 3d6           3H   5    27578.2   244900.5   -3164   
     46.05    3d5.(4G).4p   5H*  3 - 3d6           3P1  2    69156.1   286293.6   -6454   
     46.07    3d5.(6S).4p   7P*  4 - 3d6           3H   4    27858.8   244900.5   -3048   
     46.07    3d5.(4D).4p   5F*  4 - 3d6           1G1  4    77899.5   294939.6   -4107   
     46.15    3d5.(4G).4p   5G*  2 - 3d6           3P1  1    67547.9   284215.5   -2846   
     46.15    3d5.(2F1).4p  1F*  3 - 3d6           1D1  2   104420.5   321081.9   -4275   
     46.17    3d5.(2G2).4p  3F*  2 - 3d6           1D1  2   104420.5   321018.3   -3851   
     46.18    3d5.(4D).4p   5F*  3 - 3d6           1G1  4    77899.5   294443.3   -4327   
     46.28    3d5.(2G2).4p  3F*  3 - 3d6           1D1  2   104420.5   320513.8   -3793   
     46.34    3d5.(6S).4p   7P*  4 - 3d6           3F2  4    29123.7   244900.5   -2844   
     46.35    3d5.(6S).4p   7P*  3 - 3d6           3H   4    27858.8   243608.5   -4506   
     46.36    3d5.(4G).4p   5G*  5 - 3d6           3F1  4    68718.7   284402.5   -5271   
     46.38    3d5.(4G).4p   5G*  3 - 3d6           3F1  2    68632.1   284249.0   -5368   
     46.38    3d5.(4G).4p   5G*  4 - 3d6           3F1  4    68718.7   284308.9   -5409   
     46.39    3d5.(4G).4p   5G*  2 - 3d6           3F1  2    68632.1   284215.5   -3556   
     46.40    3d5.(2F1).4p  1D*  2 - 3d6           1D1  2   104420.5   319926.5   -2121   
     46.40    3d5.(4G).4p   5G*  3 - 3d6           3F1  4    68718.7   284249.0   -5462   
     46.41    3d5.(4G).4p   5G*  4 - 3d6           3F1  3    68854.7   284308.9   -5956   
     46.43    3d5.(4G).4p   5G*  2 - 3d6           3F1  3    68854.7   284215.5   -4197   
     46.43    3d5.(4G).4p   5G*  3 - 3d6           3F1  3    68854.7   284249.0   -6009   
     46.44    3d5.(6S).4p   7P*  4 - 3d6           3F2  3    29570.8   244900.5   -3166   
     46.47    3d5.(4F).4p   3G*  3 - 3d6           1D1  2   104420.5   319620.2   -3654   
     46.49    3d5.(4G).4p   5G*  3 - 3d6           3P1  2    69156.1   284249.0   -6474   
     46.50    3d5.(4G).4p   5G*  2 - 3d6           3P1  2    69156.1   284215.5   -4662   
     46.53    3d5.(2D1).4p  1F*  3 - 3d5.(6S).4s   5S   2   178019.8   392957.1    2785   
     46.57    3d5.(4G).4p   3H*  4 - 3d6           1G1  4    77899.5   292631.0   -4037   
     46.59    3d5.(2D3).4p  1P*  1 - 3d6           1D1  2   104420.5   319073.4   -1806   
     46.62    3d5.(6S).4p   7P*  3 - 3d6           3F2  4    29123.7   243608.5   -4302   
     46.63    3d5.(4G).4p   3H*  5 - 3d6           1G1  4    77899.5   292353.4   -4060   
     46.64    3d5.(2D1).4p  3P*  2 - 3d5.(6S).4s   5S   2   178019.8   392413.5    1874   
     46.72    3d5.(6S).4p   7P*  3 - 3d6           3F2  3    29570.8   243608.5   -4624   
     46.79    3d5.(6S).4p   7P*  3 - 3d6           3F2  2    29899.2   243608.5   -5052   
     46.80    3d5.(4G).4p   3F*  4 - 3d6           1G1  4    77899.5   291554.6   -3973   
     46.85    3d5.(4G).4p   3F*  3 - 3d6           1G1  4    77899.5   291328.5   -4712   
     46.89    3d5.(6S).4p   5P*  1 - 3d6           3D   2    41626.9   254885.0   -3141   
     46.91    3d5.(6S).4p   5P*  1 - 3d6           3D   1    41701.1   254885.0   -3337   
     46.93    3d5.(4F).4p   5D*  2 - 3d6           1D1  2   104420.5   317517.5   -2940   
     46.94    3d5.(4F).4p   5D*  1 - 3d6           1D1  2   104420.5   317477.9   -2723   
     46.96    3d5.(4F).4p   *    3 - 3d6           1D1  2   104420.5   317376.8   -2288   
     46.98    3d5.(6S).4p   5P*  2 - 3d6           3D   2    41626.9   254495.6   -5261   
     46.98    3d5.(4P).4p   5P*  3 - 3d6           1G1  4    77899.5   290757.0   -4198   
     46.99    3d5.(6S).4p   5P*  2 - 3d6           3D   1    41701.1   254495.6   -5457   
     46.99    3d5.(4F).4p   5D*  3 - 3d6           1D1  2   104420.5   317232.0   -3127   
     47.02    3d5.(2D1).4p  1D*  2 - 3d5.(6S).4s   5S   2   178019.8   390675.1    2266   
     47.04    3d5.(6S).4p   5P*  2 - 3d6           3D   3    41920.2   254495.6   -5676   
     47.05    3d5.(2P).4p   1D*  2 - 3d5.(6S).4s   7S   3   164525.9   377059.1    1448   
     47.07    3d5.(2D1).4p  3D*  3 - 3d5.(6S).4s   5S   2   178019.8   390478.2    3324   
     47.12    3d5.(6S).4p   5P*  3 - 3d6           3D   2    41626.9   253862.7   -4002   
     47.18    3d5.(6S).4p   5P*  3 - 3d6           3D   3    41920.2   253862.7   -4417   
     47.18    3d5.(2P).4p   3D*  3 - 3d5.(6S).4s   7S   3   164525.9   376471.6    3296   
     47.20    3d5.(2F1).4p  *    3 - 3d6           1D1  2   104420.5   316280.3   -3098   
     47.23    3d5.(2F1).4p  *    2 - 3d6           1D1  2   104420.5   316165.4   -3342   
     47.25    3d5.(6S).4p   5P*  3 - 3d6           1G2  4    42208.1   253862.7   -5023   
     47.25    3d5.(6S).4p   7P*  4 - 3d6           3G   5    33256.5   244900.5   -3429   
     47.27    3d5.(2D1).4p  3D*  2 - 3d5.(6S).4s   5S   2   178019.8   389571.8    1168   
     47.28    3d5.(2S).4s   3S   1 - 3d5.(6S).5p   5P*  2    42378.2   253905.2   -3234   
     47.30    3d5.(4G).4p   5F*  3 - 3d6           1G1  4    77899.5   289298.0   -5632   
     47.41    3d5.(2F1).4p  *    2 - 3d6           1D1  2   104420.5   315366.1   -4221   
     47.41    3d5.(2F1).4p  *    3 - 3d6           1D1  2   104420.5   315326.2   -3399   
     47.42    3d5.(2F1).4p  3D*  1 - 3d6           1D1  2   104420.5   315300.7   -4492   
     47.43    3d5.(6S).4p   7P*  4 - 3d6           3G   4    34061.7   244900.5   -4261   
     47.45    3d5.(4F).4p   5F*  1 - 3d6           1D1  2   104420.5   315152.8   -4187   
     47.45    3d5.(2D1).4p  3D*  1 - 3d5.(6S).4s   5S   2   178019.8   388746.1    1325   
     47.51    3d5.(6S).4p   7P*  4 - 3d6           3G   3    34416.4   244900.5   -4430   
     47.53    3d5.(4F).4p   5F*  2 - 3d6           1D1  2   104420.5   314834.7   -4748   
     47.56    3d5.(2P).4p   3D*  2 - 3d5.(6S).4s   7S   3   164525.9   374803.7    2834   
     47.56    3d5.(4G).4p   5F*  4 - 3d6           1G1  4    77899.5   288161.6   -4712   
     47.59    3d5.(4F).4p   5F*  3 - 3d6           1D1  2   104420.5   314562.8   -4823   
     47.61    3d5.(4G).4p   *    3 - 3d6           1G1  4    77899.5   287960.0   -4845   
     47.62    3d5.(4G).4p   5F*  5 - 3d6           1G1  4    77899.5   287906.9   -4927   
     47.72    3d5.(6S).4p   7P*  3 - 3d6           3G   4    34061.7   243608.5   -5719   
     47.73    3d5.(2F1).4p  *    3 - 3d6           1D1  2   104420.5   313919.8   -5086   
     47.78    3d5.(2D1).4p  3F*  3 - 3d5.(6S).4s   5S   2   178019.8   387333.4    1265   
     47.78    3d5.(2F2).4s  1F   3 - 3d5.(6S).5p   5P*  2    42378.2   251654.9   -2884   
     47.79    3d5.(2D3).4p  *    1 - 3d6           1D1  2   104420.5   313679.0   -4222   
     47.79    3d5.(2D3).4p  3D*  2 - 3d6           1D1  2   104420.5   313686.6   -4631   
     47.79    3d5.(4G).4p   5H*  5 - 3d6           1G1  4    77899.5   287127.2   -4475   
     47.80    3d5.(6S).4p   7P*  3 - 3d6           3G   3    34416.4   243608.5   -5888   
     47.86    3d5.(2D1).4p  3F*  2 - 3d5.(6S).4s   5S   2   178019.8   386968.8    3161   
     47.89    3d5.(4G).4p   5H*  4 - 3d6           1G1  4    77899.5   286706.6   -4976   
     47.95    3d5.(2F1).4p  *    3 - 3d6           1D1  2   104420.5   312953.6   -5325   
     47.97    3d5.(4F).4p   5G*  3 - 3d6           1D1  2   104420.5   312889.4   -5250   
     47.99    3d5.(4F).4p   5G*  2 - 3d6           1D1  2   104420.5   312778.2   -5560   
     47.99    3d5.(4G).4p   5H*  3 - 3d6           1G1  4    77899.5   286293.6   -5579   
     48.07    3d5.(2F1).4p  3G*  3 - 3d6           1D1  2   104420.5   312463.3   -5476   
     48.11    3d5.(2D3).4p  *    1 - 3d6           1D1  2   104420.5   312291.0   -5617   
     48.18    3d5.(2D3).4p  3P*  2 - 3d6           1D1  2   104420.5   311966.5   -5588   
     48.27    3d5.(6S).4p   5P*  1 - 3d6           1S2  0    47699.7   254885.0   -4195   
     48.43    3d5.(4G).4p   5G*  5 - 3d6           1G1  4    77899.5   284402.5   -5408   
     48.45    3d5.(4G).4p   5G*  4 - 3d6           1G1  4    77899.5   284308.9   -5546   
     48.46    3d5.(4G).4p   5G*  3 - 3d6           1G1  4    77899.5   284249.0   -5599   
     48.48    3d5.(6S).4p   5P*  1 - 3d6           1D2  2    48607.0   254885.0   -3793   
     48.57    3d5.(6S).4p   5P*  2 - 3d6           1D2  2    48607.0   254495.6   -5913   
     48.72    3d5.(6S).4p   5P*  3 - 3d6           1D2  2    48607.0   253862.7   -4654   
     48.75    3d5.(2P).4p   3P*  2 - 3d5.(6S).4s   7S   3   164525.9   369649.1    3835   
     48.83    3d5.(2F2).4s  3F   2 - 3d5.(6S).5p   5P*  2    42378.2   247165.0   -2971   
     48.85    3d5.(2F2).4s  3F   3 - 3d5.(6S).5p   5P*  2    42378.2   247104.9   -3056   
     48.89    3d5.(2D3).4p  *    2 - 3d6           1D1  2   104420.5   308943.0   -6426   
     48.98    3d5.(2D3).4p  3F*  3 - 3d6           1D1  2   104420.5   308592.0   -6429   
     49.19    3d5.(2D3).4p  3F*  2 - 3d6           1D1  2   104420.5   307731.1   -3684   
     49.27    3d5.(6S).4p   7P*  4 - 3d6           3D   3    41920.2   244900.5   -3509   
     49.34    3d5.(6S).4p   7P*  4 - 3d6           1G2  4    42208.1   244900.5   -4115   
     49.47    3d5.(2P).4p   1P*  1 - 3d5.(6S).4s   5S   2   178019.8   380165.6    2849   
     49.51    3d5.(6S).4p   7P*  3 - 3d6           3D   2    41626.9   243608.5   -4552   
     49.52    3d5.(4D).4p   3P*  2 - 3d6           1D1  2   104420.5   306377.8   -3124   
     49.58    3d5.(6S).4p   7P*  3 - 3d6           3D   3    41920.2   243608.5   -4967   
     49.65    3d5.(4D).4p   3P*  1 - 3d6           1D1  2   104420.5   305838.1   -4036   
     49.65    3d5.(6S).4p   7P*  3 - 3d6           1G2  4    42208.1   243608.5   -5573   
     49.75    3d5.(4F).4s   3F   3 - 3d5.(6S).5p   5P*  2    42378.2   243370.5   -2592   
     49.78    3d5.(4F).4s   3F   2 - 3d5.(6S).5p   5P*  2    42378.2   243266.2   -2530   
     49.87    3d5.(2P).4p   3S*  1 - 3d5.(6S).4s   5S   2   178019.8   378555.0    2226   
     50.02    3d5.(2G2).4s  3G   3 - 3d5.(6S).5p   5P*  2    42378.2   242290.4   -3020   
     50.24    3d5.(2P).4p   1D*  2 - 3d5.(6S).4s   5S   2   178019.8   377059.1     982   
     50.29    3d5.(4P).4p   3S*  1 - 3d6           1D1  2   104420.5   303249.5   -4260   
     50.39    3d5.(2P).4p   3D*  3 - 3d5.(6S).4s   5S   2   178019.8   376471.6    2830   
     50.55    3d5.(2F1).4s  1F   3 - 3d5.(6S).5p   5P*  2    42378.2   240193.8   -2291   
     50.73    3d5.(4D).4p   3F*  2 - 3d6           1D1  2   104420.5   301553.0   -3332   
     50.75    3d5.(4D).4p   3F*  3 - 3d6           1D1  2   104420.5   301470.2   -3064   
     50.81    3d5.(2P).4p   3D*  1 - 3d5.(6S).4s   5S   2   178019.8   374828.1    1148   
     50.82    3d5.(2P).4p   3D*  2 - 3d5.(6S).4s   5S   2   178019.8   374803.7    2368   
     50.83    3d5.(2D3).4s  1D   2 - 3d5.(6S).5p   5P*  2    42378.2   239107.7   -1347   
     50.87    3d5.(6S).4p   5P*  2 - 3d6           1F   3    57924.1   254495.6   -5121   
     50.98    3d5.(4D).4p   3D*  1 - 3d6           1D1  2   104420.5   300563.3   -2957   
     51.04    3d5.(6S).4p   5P*  3 - 3d6           1F   3    57924.1   253862.7   -3862   
     51.07    3d5.(4D).4p   3D*  2 - 3d6           1D1  2   104420.5   300224.9   -3240   
     51.08    3d5.(4D).4p   *    3 - 3d6           1D1  2   104420.5   300201.0   -3114   
     51.14    3d5.(2G1).4p  1F*  3 - 3d5.(6S).4s   7S   3   164525.9   360059.7    3291   
     51.28    3d5.(6S).4p   7P*  3 - 3d6           1D2  2    48607.0   243608.5   -5204   
     51.38    3d5.(4D).4p   5P*  2 - 3d6           1D1  2   104420.5   299045.6   -4301   
     51.40    3d5.(4D).4p   3D*  3 - 3d6           1D1  2   104420.5   298972.3   -3920   
     51.48    3d5.(2G1).4p  1G*  4 - 3d5.(6S).4s   7S   3   164525.9   358760.0    3525   
     51.50    3d5.(4P).4p   *    1 - 3d6           1D1  2   104420.5   298600.6   -3594   
     51.53    3d5.(2F1).4s  3F   3 - 3d5.(6S).5p   5P*  2    42378.2   236454.1   -1839   
     51.66    3d5.(4D).4p   5P*  1 - 3d6           1D1  2   104420.5   297982.8   -4109   
     51.70    3d5.(4P).4p   3D*  2 - 3d6           1D1  2   104420.5   297842.5   -4664   
     51.72    3d5.(2F1).4s  3F   2 - 3d5.(6S).5p   5P*  2    42378.2   235736.5   -2652   
     51.81    3d5.(4D).4p   5D*  1 - 3d6           1D1  2   104420.5   297417.9   -4175   
     51.81    3d5.(4P).4p   3D*  3 - 3d6           1D1  2   104420.5   297418.1   -4817   
     51.88    3d5.(4F).4s   5F   1 - 3d5.(6S).5p   5P*  2    42378.2   235116.5   -2020   
     51.92    3d5.(4D).4p   5D*  2 - 3d6           1D1  2   104420.5   297013.9   -4785   
     51.97    3d5.(4G).4p   3G*  3 - 3d6           1D1  2   104420.5   296847.1   -5303   
     52.04    3d5.(4D).4p   5D*  3 - 3d6           1D1  2   104420.5   296574.0   -4381   
     52.07    3d5.(4F).4s   5F   2 - 3d5.(6S).5p   5P*  2    42378.2   234412.7   -3579   
     52.11    3d5.(4F).4s   5F   3 - 3d5.(6S).5p   5P*  2    42378.2   234275.2   -3353   
     52.18    3d5.(2P).4p   3P*  2 - 3d5.(6S).4s   5S   2   178019.8   369649.1    3369   
     52.29    3d5.(2G1).4p  3G*  4 - 3d5.(6S).4s   7S   3   164525.9   355765.2    1685   
     52.39    3d5.(2G1).4p  3G*  3 - 3d5.(6S).4s   7S   3   164525.9   355398.0    3502   
     52.43    3d5.(2P).4p   3P*  1 - 3d5.(6S).4s   5S   2   178019.8   368749.7    1415   
     52.46    3d5.(2G1).4p  3F*  2 - 3d5.(6S).4s   7S   3   164525.9   355150.0    3556   
     52.48    3d5.(2D3).4s  3D   1 - 3d5.(6S).5p   5P*  2    42378.2   232910.8   -4236   
     52.55    3d5.(2D3).4s  3D   2 - 3d5.(6S).5p   5P*  2    42378.2   232655.6   -4656   
     52.59    3d5.(2D3).4s  3D   3 - 3d5.(6S).5p   5P*  2    42378.2   232545.9   -4807   
     52.63    3d5.(4D).4p   5F*  3 - 3d6           1D1  2   104420.5   294443.3   -4014   
     52.72    3d5.(4D).4p   5F*  2 - 3d6           1D1  2   104420.5   294086.0   -4475   
     52.79    3d5.(4D).4p   5F*  1 - 3d6           1D1  2   104420.5   293833.8   -5063   
     52.79    3d5.(2G1).4p  3F*  3 - 3d5.(6S).4s   7S   3   164525.9   353944.1    1979   
     52.91    3d5.(4P).4p   3P*  1 - 3d6           1D1  2   104420.5   293420.0   -4438   
     52.96    3d5.(2G1).4p  3F*  4 - 3d5.(6S).4s   7S   3   164525.9   353347.1    1584   
     53.03    3d5.(4P).4p   3P*  2 - 3d6           1D1  2   104420.5   292983.0   -3995   
     53.04    3d5.(2G1).4p  3H*  4 - 3d5.(6S).4s   7S   3   164525.9   353071.6    3898   
     53.15    3d5.(6S).4p   5P*  1 - 3d6           3P1  0    66737.8   254885.0   -1768   
     53.38    3d5.(6S).4p   5P*  1 - 3d6           3P1  1    67547.9   254885.0   -2540   
     53.44    3d5.(4P).4p   5P*  1 - 3d6           1D1  2   104420.5   291541.7   -4457   
     53.48    3d5.(4P).4p   5P*  2 - 3d6           1D1  2   104420.5   291390.0   -5184   
     53.48    3d5.(6S).4p   7P*  4 - 3d6           1F   3    57924.1   244900.5   -2954   
     53.49    3d5.(6S).4p   5P*  2 - 3d6           3P1  1    67547.9   254495.6   -4660   
     53.50    3d5.(4G).4p   3F*  3 - 3d6           1D1  2   104420.5   291328.5   -4399   
     53.57    3d5.(4G).4p   3F*  2 - 3d6           1D1  2   104420.5   291097.7   -4503   
     53.67    3d5.(4P).4p   5P*  3 - 3d6           1D1  2   104420.5   290757.0   -3885   
     53.69    3d5.(6S).4p   5P*  1 - 3d6           3F1  2    68632.1   254885.0   -3250   
     53.80    3d5.(6S).4p   5P*  2 - 3d6           3F1  2    68632.1   254495.6   -5370   
     53.84    3d5.(6S).4p   5P*  1 - 3d6           3P1  2    69156.1   254885.0   -4356   
     53.85    3d5.(6S).4p   7P*  3 - 3d6           1F   3    57924.1   243608.5   -4412   
     53.87    3d5.(6S).4p   5P*  2 - 3d6           3F1  3    68854.7   254495.6   -6011   
     53.96    3d5.(6S).4p   5P*  2 - 3d6           3P1  2    69156.1   254495.6   -6476   
     53.99    3d5.(6S).4p   5P*  3 - 3d6           3F1  2    68632.1   253862.7   -4111   
     54.01    3d5.(6S).4p   5P*  3 - 3d6           3F1  4    68718.7   253862.7   -4205   
     54.05    3d5.(6S).4p   5P*  3 - 3d6           3F1  3    68854.7   253862.7   -4752   
     54.05    3d5.(2D2).4p  1D*  2 - 3d5.(6S).4s   7S   3   164525.9   349546.0    3241   
     54.09    3d5.(4G).4p   5F*  3 - 3d6           1D1  2   104420.5   289298.0   -5319   
     54.10    3d5.(4G).4p   5F*  2 - 3d6           1D1  2   104420.5   289247.1   -5387   
     54.11    3d5.(2D1).4p  1F*  3 - 3d5.(4G).4s   5G   2   208151.5   392957.1    3591   
     54.11    3d5.(2D1).4p  1F*  3 - 3d5.(4G).4s   5G   3   208164.6   392957.1    3495   
     54.11    3d5.(2D1).4p  1F*  3 - 3d5.(4G).4s   5G   4   208163.7   392957.1    3402   
     54.13    3d5.(4G).4p   5F*  1 - 3d6           1D1  2   104420.5   289163.0   -5222   
     54.14    3d5.(6S).4p   5P*  3 - 3d6           3P1  2    69156.1   253862.7   -5217   
     54.21    3d5.(4P).4p   *    2 - 3d6           1D1  2   104420.5   288877.9   -4546   
     54.27    3d5.(2D1).4p  3P*  2 - 3d5.(4G).4s   5G   2   208151.5   392413.5    2680   
     54.27    3d5.(2D1).4p  3P*  2 - 3d5.(4G).4s   5G   3   208164.6   392413.5    2584   
     54.48    3d5.(4G).4p   *    3 - 3d6           1D1  2   104420.5   287960.0   -4532   
     54.54    3d5.(4P).4p   5D*  1 - 3d6           1D1  2   104420.5   287755.5   -4436   
     54.54    3d5.(4P).4p   5D*  2 - 3d6           1D1  2   104420.5   287782.1   -5246   
     54.57    3d5.(4D).4s   3D   2 - 3d5.(6S).5p   5P*  2    42378.2   225616.5   -2281   
     54.60    3d5.(4D).4s   3D   1 - 3d5.(6S).5p   5P*  2    42378.2   225545.1   -2497   
     54.70    3d5.(4D).4s   3D   3 - 3d5.(6S).5p   5P*  2    42378.2   225200.7   -3019   
     54.79    3d5.(2D1).4p  1D*  2 - 3d5.(4G).4s   5G   2   208151.5   390675.1    3072   
     54.79    3d5.(2D1).4p  1D*  2 - 3d5.(4G).4s   5G   3   208164.6   390675.1    2976   
     54.83    3d5.(2D2).4p  3P*  2 - 3d5.(6S).4s   7S   3   164525.9   346912.4    2543   
     54.85    3d5.(2D1).4p  3D*  3 - 3d5.(4G).4s   5G   2   208151.5   390478.2    4130   
     54.85    3d5.(2D1).4p  3D*  3 - 3d5.(4G).4s   5G   3   208164.6   390478.2    4034   
     54.85    3d5.(2D1).4p  3D*  3 - 3d5.(4G).4s   5G   4   208163.7   390478.2    3941   
     54.93    3d5.(2G1).4p  1F*  3 - 3d5.(6S).4s   5S   2   178019.8   360059.7    2825   
     54.98    3d5.(4G).4p   5H*  3 - 3d6           1D1  2   104420.5   286293.6   -5266   
     55.12    3d5.(2D1).4p  3D*  2 - 3d5.(4G).4s   5G   2   208151.5   389571.8    1974   
     55.12    3d5.(2D2).4p  1F*  3 - 3d5.(6S).4s   7S   3   164525.9   345936.1    3514   
     55.12    3d5.(2D1).4p  3D*  2 - 3d5.(4G).4s   5G   3   208164.6   389571.8    1878   
     55.29    3d5.(2D1).4p  1F*  3 - 3d5.(4P).4s   5P   3   212095.8   392957.1    4335   
     55.34    3d5.(2D1).4p  1F*  3 - 3d5.(4P).4s   5P   2   212253.4   392957.1    4082   
     55.37    3d5.(2D1).4p  3D*  1 - 3d5.(4G).4s   5G   2   208151.5   388746.1    2131   
     55.38    3d5.(2D1).4p  3F*  4 - 3d5.(4G).4s   5G   5   208131.0   388698.9    3477   
     55.39    3d5.(2D1).4p  3F*  4 - 3d5.(4G).4s   5G   3   208164.6   388698.9    3629   
     55.39    3d5.(2D1).4p  3F*  4 - 3d5.(4G).4s   5G   4   208163.7   388698.9    3536   
     55.44    3d5.(2D2).4p  3F*  4 - 3d5.(6S).4s   7S   3   164525.9   344911.2    3313   
     55.46    3d5.(2D1).4p  3P*  2 - 3d5.(4P).4s   5P   3   212095.8   392413.5    3424   
     55.47    3d5.(2D2).4p  3D*  3 - 3d5.(6S).4s   7S   3   164525.9   344805.3    3716   
     55.51    3d5.(2D1).4p  3P*  2 - 3d5.(4P).4s   5P   2   212253.4   392413.5    3171   
     55.57    3d5.(2D1).4p  3P*  2 - 3d5.(4P).4s   5P   1   212455.7   392413.5    2778   
     55.61    3d5.(4G).4p   5G*  3 - 3d6           1D1  2   104420.5   284249.0   -5286   
     55.62    3d5.(4G).4p   5G*  2 - 3d6           1D1  2   104420.5   284215.5   -3474   
     55.75    3d5.(2D2).4p  3D*  2 - 3d5.(6S).4s   7S   3   164525.9   343905.7    1629   
     55.81    3d5.(2D1).4p  3F*  3 - 3d5.(4G).4s   5G   2   208151.5   387333.4    2071   
     55.81    3d5.(2D1).4p  3F*  3 - 3d5.(4G).4s   5G   3   208164.6   387333.4    1975   
     55.81    3d5.(2D1).4p  3F*  3 - 3d5.(4G).4s   5G   4   208163.7   387333.4    1882   
     55.85    3d5.(4P).4s   3P   1 - 3d5.(6S).5p   5P*  2    42378.2   221429.0   -3167   
     55.92    3d5.(2D1).4p  3F*  2 - 3d5.(4G).4s   5G   2   208151.5   386968.8    3967   
     55.93    3d5.(2D1).4p  3F*  2 - 3d5.(4G).4s   5G   3   208164.6   386968.8    3871   
     55.94    3d5.(2D2).4p  3F*  3 - 3d5.(6S).4s   7S   3   164525.9   343281.0    2032   
     55.96    3d5.(4P).4s   3P   2 - 3d5.(6S).5p   5P*  2    42378.2   221087.6   -3821   
     56.00    3d5.(2D1).4p  1D*  2 - 3d5.(4P).4s   5P   3   212095.8   390675.1    3816   
     56.05    3d5.(2D1).4p  1D*  2 - 3d5.(4P).4s   5P   2   212253.4   390675.1    3563   
     56.06    3d5.(2D2).4p  3F*  2 - 3d5.(6S).4s   7S   3   164525.9   342894.6    3715   
     56.06    3d5.(2D1).4p  3D*  3 - 3d5.(4P).4s   5P   3   212095.8   390478.2    4874   
     56.11    3d5.(2D1).4p  1D*  2 - 3d5.(4P).4s   5P   1   212455.7   390675.1    3170   
     56.11    3d5.(2D1).4p  3D*  3 - 3d5.(4P).4s   5P   2   212253.4   390478.2    4621   
     56.35    3d5.(2D1).4p  3D*  2 - 3d5.(4P).4s   5P   3   212095.8   389571.8    2718   
     56.38    3d5.(2G1).4p  3G*  3 - 3d5.(6S).4s   5S   2   178019.8   355398.0    3036   
     56.40    3d5.(2D1).4p  3D*  2 - 3d5.(4P).4s   5P   2   212253.4   389571.8    2465   
     56.46    3d5.(2D1).4p  3D*  2 - 3d5.(4P).4s   5P   1   212455.7   389571.8    2072   
     56.46    3d5.(2G1).4p  3F*  2 - 3d5.(6S).4s   5S   2   178019.8   355150.0    3090   
     56.57    3d5.(2D1).4p  1F*  3 - 3d5.(4D).4s   5D   4   216189.9   392957.1    3091   
     56.62    3d5.(2D1).4p  3F*  4 - 3d5.(4P).4s   5P   3   212095.8   388698.9    4469   
     56.66    3d5.(2D1).4p  3D*  1 - 3d5.(4P).4s   5P   2   212253.4   388746.1    2622   
     56.70    3d5.(2D1).4p  1F*  3 - 3d5.(4D).4s   5D   2   216590.5   392957.1    2878   
     56.70    3d5.(2D1).4p  1F*  3 - 3d5.(4D).4s   5D   3   216596.0   392957.1    3275   
     56.72    3d5.(2D1).4p  3D*  1 - 3d5.(4P).4s   5P   1   212455.7   388746.1    2229   
     56.76    3d5.(6S).4p   7P*  4 - 3d6           3F1  4    68718.7   244900.5   -3297   
     56.80    3d5.(6S).4p   7P*  4 - 3d6           3F1  3    68854.7   244900.5   -3844   
     56.83    3d5.(2D1).4p  3P*  2 - 3d5.(4D).4s   5D   1   216434.7   392413.5    2319   
     56.83    3d5.(6S).4p   5P*  3 - 3d6           1G1  4    77899.5   253862.7   -4342   
     56.84    3d5.(2G1).4p  3F*  3 - 3d5.(6S).4s   5S   2   178019.8   353944.1    1513   
     56.86    3d5.(2D1).4p  1F*  3 - 3d5.(4G).4s   3G   3   217101.0   392957.1    2803   
     56.87    3d5.(2D1).4p  1F*  3 - 3d5.(4G).4s   3G   4   217129.1   392957.1    3500   
     56.88    3d5.(2D1).4p  3P*  2 - 3d5.(4D).4s   5D   2   216590.5   392413.5    1967   
     56.88    3d5.(2D1).4p  3P*  2 - 3d5.(4D).4s   5D   3   216596.0   392413.5    2364   
     57.04    3d5.(2D1).4p  3P*  2 - 3d5.(4G).4s   3G   3   217101.0   392413.5    1892   
     57.07    3d5.(2D1).4p  3F*  3 - 3d5.(4P).4s   5P   3   212095.8   387333.4    2815   
     57.12    3d5.(2D1).4p  3F*  3 - 3d5.(4P).4s   5P   2   212253.4   387333.4    2562   
     57.15    3d5.(6S).4p   7P*  3 - 3d6           3F1  2    68632.1   243608.5   -4661   
     57.18    3d5.(2D1).4p  3F*  2 - 3d5.(4P).4s   5P   3   212095.8   386968.8    4711   
     57.18    3d5.(6S).4p   7P*  3 - 3d6           3F1  4    68718.7   243608.5   -4755   
     57.22    3d5.(6S).4p   7P*  3 - 3d6           3F1  3    68854.7   243608.5   -5302   
     57.23    3d5.(4G).4s   3G   3 - 3d5.(6S).5p   5P*  2    42378.2   217101.0   -2639   
     57.24    3d5.(2D1).4p  3F*  2 - 3d5.(4P).4s   5P   2   212253.4   386968.8    4458   
     57.30    3d5.(2D1).4p  3F*  2 - 3d5.(4P).4s   5P   1   212455.7   386968.8    4065   
     57.32    3d5.(6S).4p   7P*  3 - 3d6           3P1  2    69156.1   243608.5   -5767   
     57.38    3d5.(2D1).4p  3D*  3 - 3d5.(4D).4s   5D   4   216189.9   390478.2    3630   
     57.39    3d5.(2D1).4p  1D*  2 - 3d5.(4D).4s   5D   1   216434.7   390675.1    2711   
     57.40    3d5.(4D).4s   5D   2 - 3d5.(6S).5p   5P*  2    42378.2   216590.5   -2714   
     57.40    3d5.(4D).4s   5D   3 - 3d5.(6S).5p   5P*  2    42378.2   216596.0   -3111   
     57.44    3d5.(2D1).4p  1D*  2 - 3d5.(4D).4s   5D   2   216590.5   390675.1    2359   
     57.45    3d5.(4D).4s   5D   1 - 3d5.(6S).5p   5P*  2    42378.2   216434.7   -3066   
     57.45    3d5.(2D1).4p  1D*  2 - 3d5.(4D).4s   5D   3   216596.0   390675.1    2756   
     57.51    3d5.(2D1).4p  3D*  3 - 3d5.(4D).4s   5D   2   216590.5   390478.2    3417   
     57.51    3d5.(2D1).4p  3D*  3 - 3d5.(4D).4s   5D   3   216596.0   390478.2    3814   
     57.61    3d5.(2D1).4p  1D*  2 - 3d5.(4G).4s   3G   3   217101.0   390675.1    2284   
     57.68    3d5.(2D1).4p  3D*  3 - 3d5.(4G).4s   3G   3   217101.0   390478.2    3342   
     57.69    3d5.(2D1).4p  3D*  3 - 3d5.(4G).4s   3G   4   217129.1   390478.2    4039   
     57.76    3d5.(2D1).4p  3D*  2 - 3d5.(4D).4s   5D   1   216434.7   389571.8    1613   
     57.81    3d5.(2D1).4p  3D*  2 - 3d5.(4D).4s   5D   2   216590.5   389571.8    1261   
     57.81    3d5.(2D1).4p  3D*  2 - 3d5.(4D).4s   5D   3   216596.0   389571.8    1658   
     57.97    3d5.(2D1).4p  3F*  4 - 3d5.(4D).4s   5D   4   216189.9   388698.9    3225   
     57.98    3d5.(2D1).4p  3D*  2 - 3d5.(4G).4s   3G   3   217101.0   389571.8    1186   
     57.99    3d5.(2D1).4p  3D*  1 - 3d5.(4D).4s   5D   0   216305.7   388746.1    2084   
     58.03    3d5.(2D1).4p  3D*  1 - 3d5.(4D).4s   5D   1   216434.7   388746.1    1770   
     58.09    3d5.(2D1).4p  3D*  1 - 3d5.(4D).4s   5D   2   216590.5   388746.1    1418   
     58.10    3d5.(2D1).4p  3F*  4 - 3d5.(4D).4s   5D   3   216596.0   388698.9    3409   
     58.13    3d5.(2P).4p   1P*  1 - 3d5.(4G).4s   5G   2   208151.5   380165.6    3655   
     58.18    3d5.(2D1).4p  1F*  3 - 3d5.(4P).4s   3P   2   221087.6   392957.1    3985   
     58.26    3d5.(2D1).4p  3F*  4 - 3d5.(4G).4s   3G   5   217048.7   388698.9    3190   
     58.28    3d5.(2D1).4p  3F*  4 - 3d5.(4G).4s   3G   3   217101.0   388698.9    2937   
     58.29    3d5.(2D1).4p  3F*  4 - 3d5.(4G).4s   3G   4   217129.1   388698.9    3634   
     58.30    3d5.(2D2).4p  1D*  2 - 3d5.(6S).4s   5S   2   178019.8   349546.0    2775   
     58.37    3d5.(2D1).4p  3P*  2 - 3d5.(4P).4s   3P   2   221087.6   392413.5    3074   
     58.43    3d5.(2D1).4p  3F*  3 - 3d5.(4D).4s   5D   4   216189.9   387333.4    1571   
     58.48    3d5.(2D1).4p  3P*  2 - 3d5.(4P).4s   3P   1   221429.0   392413.5    2420   
     58.57    3d5.(2D1).4p  3F*  3 - 3d5.(4D).4s   5D   2   216590.5   387333.4    1358   
     58.57    3d5.(2D1).4p  3F*  3 - 3d5.(4D).4s   5D   3   216596.0   387333.4    1755   
     58.64    3d5.(2D1).4p  3F*  2 - 3d5.(4D).4s   5D   1   216434.7   386968.8    3606   
     58.67    3d5.(2D2).4p  1P*  1 - 3d5.(6S).4s   5S   2   178019.8   348477.9    2961   
     58.68    3d5.(2P).4p   3S*  1 - 3d5.(4G).4s   5G   2   208151.5   378555.0    3032   
     58.69    3d5.(2D1).4p  3F*  2 - 3d5.(4D).4s   5D   2   216590.5   386968.8    3254   
     58.69    3d5.(2D1).4p  3F*  2 - 3d5.(4D).4s   5D   3   216596.0   386968.8    3651   
     58.74    3d5.(2D1).4p  3F*  3 - 3d5.(4G).4s   3G   3   217101.0   387333.4    1283   
     58.75    3d5.(2F2).4p  1F*  3 - 3d5.(6S).4s   7S   3   164525.9   334727.6    3496   
     58.75    3d5.(2D1).4p  3F*  3 - 3d5.(4G).4s   3G   4   217129.1   387333.4    1980   
     58.80    3d5.(4P).4s   5P   1 - 3d5.(6S).5p   5P*  2    42378.2   212455.7   -3525   
     58.87    3d5.(4P).4s   5P   2 - 3d5.(6S).5p   5P*  2    42378.2   212253.4   -3918   
     58.87    3d5.(2D1).4p  3F*  2 - 3d5.(4G).4s   3G   3   217101.0   386968.8    3179   
     58.92    3d5.(4P).4s   5P   3 - 3d5.(6S).5p   5P*  2    42378.2   212095.8   -4171   
     58.97    3d5.(2D1).4p  1D*  2 - 3d5.(4P).4s   3P   2   221087.6   390675.1    3466   
     59.04    3d5.(2D1).4p  3D*  3 - 3d5.(4P).4s   3P   2   221087.6   390478.2    4524   
     59.09    3d5.(2D1).4p  1D*  2 - 3d5.(4P).4s   3P   1   221429.0   390675.1    2812   
     59.19    3d5.(2D2).4p  3P*  1 - 3d5.(6S).4s   5S   2   178019.8   346959.5    2802   
     59.20    3d5.(2P).4p   1D*  2 - 3d5.(4G).4s   5G   2   208151.5   377059.1    1788   
     59.21    3d5.(2D2).4p  3P*  2 - 3d5.(6S).4s   5S   2   178019.8   346912.4    2077   
     59.21    3d5.(2P).4p   1D*  2 - 3d5.(4G).4s   5G   3   208164.6   377059.1    1692   
     59.35    3d5.(2D1).4p  3D*  2 - 3d5.(4P).4s   3P   2   221087.6   389571.8    2368   
     59.36    3d5.(2H).4p   1G*  4 - 3d5.(6S).4s   7S   3   164525.9   332995.6    3520   
     59.41    3d5.(2P).4p   3D*  3 - 3d5.(4G).4s   5G   2   208151.5   376471.6    3636   
     59.41    3d5.(2P).4p   3D*  3 - 3d5.(4G).4s   5G   4   208163.7   376471.6    3447   
     59.42    3d5.(2P).4p   3D*  3 - 3d5.(4G).4s   5G   3   208164.6   376471.6    3540   
     59.47    3d5.(2D1).4p  3D*  2 - 3d5.(4P).4s   3P   1   221429.0   389571.8    1714   
     59.55    3d5.(2D2).4p  1F*  3 - 3d5.(6S).4s   5S   2   178019.8   345936.1    3048   
     59.55    3d5.(2P).4p   1P*  1 - 3d5.(4P).4s   5P   2   212253.4   380165.6    4146   
     59.61    3d5.(2D1).4p  1F*  3 - 3d5.(4D).4s   3D   3   225200.7   392957.1    3183   
     59.63    3d5.(2P).4p   1P*  1 - 3d5.(4P).4s   5P   1   212455.7   380165.6    3753   
     59.65    3d5.(2D1).4p  3D*  1 - 3d5.(4P).4s   3P   2   221087.6   388746.1    2525   
     59.76    3d5.(2D1).4p  1F*  3 - 3d5.(4D).4s   3D   2   225616.5   392957.1    2445   
     59.77    3d5.(2D1).4p  3D*  1 - 3d5.(4P).4s   3P   1   221429.0   388746.1    1871   
     59.80    3d5.(2D1).4p  3P*  2 - 3d5.(4D).4s   3D   3   225200.7   392413.5    2272   
     59.83    3d5.(2S).4p   3P*  2 - 3d5.(6S).4s   7S   3   164525.9   331678.2    3346   
     59.88    3d5.(6S).4p   7P*  4 - 3d6           1G1  4    77899.5   244900.5   -3434   
     59.93    3d5.(2D1).4p  3P*  2 - 3d5.(4D).4s   3D   1   225545.1   392413.5    1750   
     59.95    3d5.(2D1).4p  3P*  2 - 3d5.(4D).4s   3D   2   225616.5   392413.5    1534   
     59.96    3d5.(2D2).4p  3D*  3 - 3d5.(6S).4s   5S   2   178019.8   344805.3    3250   
     60.00    3d5.(2P).4p   3D*  1 - 3d5.(4G).4s   5G   2   208151.5   374828.1    1954   
     60.01    3d5.(2P).4p   3D*  2 - 3d5.(4G).4s   5G   2   208151.5   374803.7    3174   
     60.01    3d5.(2P).4p   3D*  2 - 3d5.(4G).4s   5G   3   208164.6   374803.7    3078   
     60.13    3d5.(2P).4p   3S*  1 - 3d5.(4P).4s   5P   2   212253.4   378555.0    3523   
     60.15    3d5.(2D1).4p  3F*  3 - 3d5.(4P).4s   3P   2   221087.6   387333.4    2465   
     60.20    3d5.(2P).4p   3S*  1 - 3d5.(4P).4s   5P   1   212455.7   378555.0    3130   
     60.28    3d5.(2D2).4p  3D*  2 - 3d5.(6S).4s   5S   2   178019.8   343905.7    1163   
     60.28    3d5.(2D1).4p  3F*  2 - 3d5.(4P).4s   3P   2   221087.6   386968.8    4361   
     60.32    3d5.(4G).4s   5G   2 - 3d5.(6S).5p   5P*  2    42378.2   208151.5   -3427   
     60.32    3d5.(2F2).4p  3G*  4 - 3d5.(6S).4s   7S   3   164525.9   330297.6    3636   
     60.32    3d5.(4G).4s   5G   3 - 3d5.(6S).5p   5P*  2    42378.2   208164.6   -3331   
     60.35    3d5.(6S).4p   7P*  3 - 3d6           1G1  4    77899.5   243608.5   -4892   
     60.41    3d5.(2D1).4p  3F*  2 - 3d5.(4P).4s   3P   1   221429.0   386968.8    3707   
     60.43    3d5.(2D1).4p  1D*  2 - 3d5.(4D).4s   3D   3   225200.7   390675.1    2664   
     60.44    3d5.(2D2).4p  3D*  1 - 3d5.(6S).4s   5S   2   178019.8   343478.2    1663   
     60.48    3d5.(2F2).4p  3D*  3 - 3d5.(6S).4s   7S   3   164525.9   329872.9    3339   
     60.50    3d5.(2D1).4p  3D*  3 - 3d5.(4D).4s   3D   3   225200.7   390478.2    3722   
     60.51    3d5.(2D2).4p  3F*  3 - 3d5.(6S).4s   5S   2   178019.8   343281.0    1566   
     60.51    3d5.(2F2).4p  3D*  2 - 3d5.(6S).4s   7S   3   164525.9   329776.3    3859   
     60.56    3d5.(2D1).4p  1D*  2 - 3d5.(4D).4s   3D   1   225545.1   390675.1    2142   
     60.57    3d5.(2F2).4p  3G*  3 - 3d5.(6S).4s   7S   3   164525.9   329614.3    2562   
     60.58    3d5.(2D1).4p  1D*  2 - 3d5.(4D).4s   3D   2   225616.5   390675.1    1926   
     60.62    3d5.(2P).4p   1D*  2 - 3d5.(4P).4s   5P   3   212095.8   377059.1    2532   
     60.65    3d5.(2D2).4p  3F*  2 - 3d5.(6S).4s   5S   2   178019.8   342894.6    3249   
     60.66    3d5.(2D1).4p  3D*  3 - 3d5.(4D).4s   3D   2   225616.5   390478.2    2984   
     60.68    3d5.(2P).4p   1D*  2 - 3d5.(4P).4s   5P   2   212253.4   377059.1    2279   
     60.75    3d5.(2P).4p   1D*  2 - 3d5.(4P).4s   5P   1   212455.7   377059.1    1886   
     60.84    3d5.(2P).4p   3D*  3 - 3d5.(4P).4s   5P   3   212095.8   376471.6    4380   
     60.84    3d5.(2D1).4p  3D*  2 - 3d5.(4D).4s   3D   3   225200.7   389571.8    1566   
     60.89    3d5.(2P).4p   3D*  3 - 3d5.(4P).4s   5P   2   212253.4   376471.6    4127   
     60.97    3d5.(2D1).4p  3D*  2 - 3d5.(4D).4s   3D   1   225545.1   389571.8    1044   
     60.99    3d5.(2D1).4p  3D*  2 - 3d5.(4D).4s   3D   2   225616.5   389571.8     828   
     61.03    3d5.(2P).4p   1P*  1 - 3d5.(4D).4s   5D   0   216305.7   380165.6    3608   
     61.08    3d5.(2P).4p   1P*  1 - 3d5.(4D).4s   5D   1   216434.7   380165.6    3294   
     61.13    3d5.(2P).4p   1P*  1 - 3d5.(4D).4s   5D   2   216590.5   380165.6    2942   
     61.16    3d5.(2D1).4p  3F*  4 - 3d5.(4D).4s   3D   3   225200.7   388698.9    3317   
     61.27    3d5.(2D1).4p  3D*  1 - 3d5.(4D).4s   3D   1   225545.1   388746.1    1201   
     61.30    3d5.(2D1).4p  3D*  1 - 3d5.(4D).4s   3D   2   225616.5   388746.1     985   
     61.46    3d5.(2P).4p   3D*  2 - 3d5.(4P).4s   5P   3   212095.8   374803.7    3918   
     61.50    3d5.(2F2).4p  1D*  2 - 3d5.(6S).4s   7S   3   164525.9   327122.7    2642   
     61.51    3d5.(2P).4p   3D*  1 - 3d5.(4P).4s   5P   2   212253.4   374828.1    2445   
     61.52    3d5.(2P).4p   3D*  2 - 3d5.(4P).4s   5P   2   212253.4   374803.7    3665   
     61.59    3d5.(2P).4p   3D*  1 - 3d5.(4P).4s   5P   1   212455.7   374828.1    2052   
     61.60    3d5.(2P).4p   3D*  2 - 3d5.(4P).4s   5P   1   212455.7   374803.7    3272   
     61.60    3d5.(2F2).4p  3F*  4 - 3d5.(6S).4s   7S   3   164525.9   326876.3    3074   
     61.63    3d5.(2P).4p   3S*  1 - 3d5.(4D).4s   5D   0   216305.7   378555.0    2985   
     61.65    3d5.(2G2).4p  1F*  3 - 3d5.(6S).4s   7S   3   164525.9   326739.0    2931   
     61.68    3d5.(2P).4p   3S*  1 - 3d5.(4D).4s   5D   1   216434.7   378555.0    2671   
     61.68    3d5.(2D1).4p  3F*  3 - 3d5.(4D).4s   3D   3   225200.7   387333.4    1663   
     61.74    3d5.(2P).4p   3S*  1 - 3d5.(4D).4s   5D   2   216590.5   378555.0    2319   
     61.82    3d5.(2D1).4p  3F*  2 - 3d5.(4D).4s   3D   3   225200.7   386968.8    3559   
     61.84    3d5.(2D1).4p  3F*  3 - 3d5.(4D).4s   3D   2   225616.5   387333.4     925   
     61.92    3d5.(2P).4p   3P*  2 - 3d5.(4G).4s   5G   2   208151.5   369649.1    4175   
     61.92    3d5.(2F2).4p  3F*  3 - 3d5.(6S).4s   7S   3   164525.9   326029.9    3969   
     61.93    3d5.(2P).4p   3P*  2 - 3d5.(4G).4s   5G   3   208164.6   369649.1    4079   
     61.94    3d5.(2F2).4p  3F*  2 - 3d5.(6S).4s   7S   3   164525.9   325982.2    4077   
     61.95    3d5.(2D1).4p  3F*  2 - 3d5.(4D).4s   3D   1   225545.1   386968.8    3037   
     61.98    3d5.(2D1).4p  3F*  2 - 3d5.(4D).4s   3D   2   225616.5   386968.8    2821   
     62.10    3d5.(2F2).4p  *    4 - 3d5.(6S).4s   7S   3   164525.9   325558.6    3825   
     62.23    3d5.(2G2).4p  3G*  3 - 3d5.(6S).4s   7S   3   164525.9   325211.9    3702   
     62.23    3d5.(2G2).4p  3G*  4 - 3d5.(6S).4s   7S   3   164525.9   325222.9    2839   
     62.26    3d5.(2P).4p   1D*  2 - 3d5.(4D).4s   5D   1   216434.7   377059.1    1427   
     62.27    3d5.(2P).4p   3P*  1 - 3d5.(4G).4s   5G   2   208151.5   368749.7    2221   
     62.32    3d5.(2P).4p   1D*  2 - 3d5.(4D).4s   5D   2   216590.5   377059.1    1075   
     62.32    3d5.(2P).4p   1D*  2 - 3d5.(4D).4s   5D   3   216596.0   377059.1    1472   
     62.34    3d5.(2D1).4p  1F*  3 - 3d5.(2D3).4s  3D   3   232545.9   392957.1    4971   
     62.38    3d5.(2D1).4p  1F*  3 - 3d5.(2D3).4s  3D   2   232655.6   392957.1    4820   
     62.39    3d5.(2P).4p   3D*  3 - 3d5.(4D).4s   5D   4   216189.9   376471.6    3136   
     62.52    3d5.(2P).4p   1D*  2 - 3d5.(4G).4s   3G   3   217101.0   377059.1    1000   
     62.55    3d5.(2P).4p   3D*  3 - 3d5.(4D).4s   5D   2   216590.5   376471.6    2923   
     62.55    3d5.(2P).4p   3D*  3 - 3d5.(4D).4s   5D   3   216596.0   376471.6    3320   
     62.55    3d5.(2D1).4p  3P*  2 - 3d5.(2D3).4s  3D   3   232545.9   392413.5    4060   
     62.59    3d5.(2D1).4p  3P*  2 - 3d5.(2D3).4s  3D   2   232655.6   392413.5    3909   
     62.69    3d5.(2D1).4p  3P*  2 - 3d5.(2D3).4s  3D   1   232910.8   392413.5    3489   
     62.74    3d5.(2H).4p   3H*  4 - 3d5.(6S).4s   7S   3   164525.9   323926.3    2917   
     62.75    3d5.(2P).4p   3D*  3 - 3d5.(4G).4s   3G   3   217101.0   376471.6    2848   
     62.76    3d5.(4F).4p   3F*  2 - 3d5.(6S).4s   7S   3   164525.9   323853.1    3310   
     62.76    3d5.(2P).4p   3D*  3 - 3d5.(4G).4s   3G   4   217129.1   376471.6    3545   
     62.78    3d5.(2D1).4p  3F*  4 - 3d5.(2I).4s   3I   5   229413.0   388698.9    3733   
     62.86    3d5.(2P).4p   1P*  1 - 3d5.(4P).4s   3P   2   221087.6   380165.6    4049   
     62.89    3d5.(4F).4p   3F*  3 - 3d5.(6S).4s   7S   3   164525.9   323532.2    3202   
     62.96    3d5.(2D1).4p  1F*  3 - 3d5.(4F).4s   5F   4   234125.4   392957.1    3598   
     63.00    3d5.(2P).4p   1P*  1 - 3d5.(4P).4s   3P   1   221429.0   380165.6    3395   
     63.02    3d5.(2D1).4p  1F*  3 - 3d5.(4F).4s   5F   3   234275.2   392957.1    3517   
     63.07    3d5.(2D1).4p  1F*  3 - 3d5.(4F).4s   5F   2   234412.7   392957.1    3743   
     63.08    3d5.(2P).4p   3D*  1 - 3d5.(4D).4s   5D   0   216305.7   374828.1    1907   
     63.13    3d5.(2P).4p   3D*  1 - 3d5.(4D).4s   5D   1   216434.7   374828.1    1593   
     63.14    3d5.(2P).4p   3D*  2 - 3d5.(4D).4s   5D   1   216434.7   374803.7    2813   
     63.17    3d5.(4F).4p   3F*  4 - 3d5.(6S).4s   7S   3   164525.9   322820.8    3709   
     63.20    3d5.(2P).4p   3D*  1 - 3d5.(4D).4s   5D   2   216590.5   374828.1    1241   
     63.21    3d5.(2P).4p   3D*  2 - 3d5.(4D).4s   5D   2   216590.5   374803.7    2461   
     63.21    3d5.(2P).4p   3D*  2 - 3d5.(4D).4s   5D   3   216596.0   374803.7    2858   
     63.24    3d5.(2D1).4p  1D*  2 - 3d5.(2D3).4s  3D   3   232545.9   390675.1    4452   
     63.24    3d5.(2D1).4p  3P*  2 - 3d5.(4F).4s   5F   3   234275.2   392413.5    2606   
     63.25    3d5.(4F).4p   3D*  3 - 3d5.(6S).4s   7S   3   164525.9   322617.6    3497   
     63.28    3d5.(2D1).4p  1D*  2 - 3d5.(2D3).4s  3D   2   232655.6   390675.1    4301   
     63.29    3d5.(2D1).4p  3P*  2 - 3d5.(4F).4s   5F   2   234412.7   392413.5    2832   
     63.32    3d5.(2D1).4p  3D*  3 - 3d5.(2D3).4s  3D   3   232545.9   390478.2    5510   
     63.33    3d5.(4F).4p   3D*  2 - 3d5.(6S).4s   7S   3   164525.9   322436.4    3173   
     63.36    3d5.(2D1).4p  3D*  3 - 3d5.(2D3).4s  3D   2   232655.6   390478.2    5359   
     63.39    3d5.(2D1).4p  1D*  2 - 3d5.(2D3).4s  3D   1   232910.8   390675.1    3881   
     63.41    3d5.(2P).4p   3D*  2 - 3d5.(4G).4s   3G   3   217101.0   374803.7    2386   
     63.47    3d5.(2P).4p   3P*  2 - 3d5.(4P).4s   5P   3   212095.8   369649.1    4919   
     63.48    3d5.(2D1).4p  1F*  3 - 3d5.(2F1).4s  3F   4   235420.6   392957.1    3154   
     63.51    3d5.(2P).4p   3S*  1 - 3d5.(4P).4s   3P   2   221087.6   378555.0    3426   
     63.53    3d5.(2P).4p   3P*  2 - 3d5.(4P).4s   5P   2   212253.4   369649.1    4666   
     63.57    3d5.(2D1).4p  3P*  2 - 3d5.(4F).4s   5F   1   235116.5   392413.5    1273   
     63.60    3d5.(2D1).4p  1F*  3 - 3d5.(2F1).4s  3F   2   235736.5   392957.1    2816   
     63.62    3d5.(2P).4p   3P*  2 - 3d5.(4P).4s   5P   1   212455.7   369649.1    4273   
     63.64    3d5.(2P).4p   3S*  1 - 3d5.(4P).4s   3P   1   221429.0   378555.0    2772   
     63.68    3d5.(2D1).4p  3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   389571.8    3354   
     63.73    3d5.(2D1).4p  3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   389571.8    3203   
     63.81    3d5.(2F2).4p  1F*  3 - 3d5.(6S).4s   5S   2   178019.8   334727.6    3030   
     63.83    3d5.(2D1).4p  3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   389571.8    2783   
     63.83    3d5.(2D1).4p  3P*  2 - 3d5.(2F1).4s  3F   2   235736.5   392413.5    1905   
     63.87    3d5.(2F1).4p  1F*  3 - 3d5.(6S).4s   7S   3   164525.9   321081.9    2863   
     63.89    3d5.(2G2).4p  3F*  4 - 3d5.(6S).4s   7S   3   164525.9   321056.4    3217   
     63.90    3d5.(2P).4p   3P*  1 - 3d5.(4P).4s   5P   2   212253.4   368749.7    2712   
     63.90    3d5.(2G2).4p  3F*  2 - 3d5.(6S).4s   7S   3   164525.9   321018.3    3287   
     63.90    3d5.(2D1).4p  1F*  3 - 3d5.(2F1).4s  3F   3   236454.1   392957.1    2003   
     63.92    3d5.(2S).4p   1P*  1 - 3d5.(6S).4s   5S   2   178019.8   334477.2    2762   
     63.94    3d5.(2D1).4p  1D*  2 - 3d5.(4F).4s   5F   3   234275.2   390675.1    2998   
     63.96    3d5.(2D1).4p  3D*  3 - 3d5.(4F).4s   5F   4   234125.4   390478.2    4137   
     63.98    3d5.(2P).4p   3P*  1 - 3d5.(4P).4s   5P   1   212455.7   368749.7    2319   
     63.99    3d5.(2D1).4p  1D*  2 - 3d5.(4F).4s   5F   2   234412.7   390675.1    3224   
     64.02    3d5.(2D1).4p  3D*  3 - 3d5.(4F).4s   5F   3   234275.2   390478.2    4056   
     64.04    3d5.(2D1).4p  3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   388698.9    5105   
     64.07    3d5.(2D1).4p  3D*  1 - 3d5.(2D3).4s  3D   2   232655.6   388746.1    3360   
     64.08    3d5.(2D1).4p  3D*  3 - 3d5.(4F).4s   5F   2   234412.7   390478.2    4282   
     64.11    3d5.(2P).4p   3P*  0 - 3d5.(4P).4s   5P   1   212455.7   368440.5    2170   
     64.11    3d5.(2P).4p   1D*  2 - 3d5.(4P).4s   3P   2   221087.6   377059.1    2182   
     64.11    3d5.(2G2).4p  3F*  3 - 3d5.(6S).4s   7S   3   164525.9   320513.8    3345   
     64.12    3d5.(2D1).4p  3P*  2 - 3d5.(2F1).4s  3F   3   236454.1   392413.5    1092   
     64.17    3d5.(2D1).4p  3D*  1 - 3d5.(2D3).4s  3D   1   232910.8   388746.1    2940   
     64.25    3d5.(2P).4p   1D*  2 - 3d5.(4P).4s   3P   1   221429.0   377059.1    1528   
     64.28    3d5.(2D1).4p  1D*  2 - 3d5.(4F).4s   5F   1   235116.5   390675.1    1665   
     64.35    3d5.(2F1).4p  1D*  2 - 3d5.(6S).4s   7S   3   164525.9   319926.5    5017   
     64.36    3d5.(2P).4p   3D*  3 - 3d5.(4P).4s   3P   2   221087.6   376471.6    4030   
     64.36    3d5.(4F).4p   3G*  4 - 3d5.(6S).4s   7S   3   164525.9   319899.1    3406   
     64.39    3d5.(2D1).4p  3D*  2 - 3d5.(4F).4s   5F   3   234275.2   389571.8    1900   
     64.45    3d5.(2D1).4p  3D*  2 - 3d5.(4F).4s   5F   2   234412.7   389571.8    2126   
     64.48    3d5.(4F).4p   3G*  3 - 3d5.(6S).4s   7S   3   164525.9   319620.2    3484   
     64.49    3d5.(2D1).4p  3D*  3 - 3d5.(2F1).4s  3F   4   235420.6   390478.2    3693   
     64.54    3d5.(2D1).4p  1D*  2 - 3d5.(2F1).4s  3F   2   235736.5   390675.1    2297   
     64.60    3d5.(2D1).4p  3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   387333.4    3451   
     64.62    3d5.(2D1).4p  3D*  3 - 3d5.(2F1).4s  3F   2   235736.5   390478.2    3355   
     64.65    3d5.(2D1).4p  3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   387333.4    3300   
     64.67    3d5.(2P).4p   1P*  1 - 3d5.(4D).4s   3D   1   225545.1   380165.6    2725   
     64.68    3d5.(2G2).4p  *    4 - 3d5.(6S).4s   7S   3   164525.9   319138.7    3695   
     64.68    3d5.(2D1).4p  3F*  4 - 3d5.(4F).4s   5F   5   234082.1   388698.9    3784   
     64.69    3d5.(2D1).4p  3F*  4 - 3d5.(4F).4s   5F   4   234125.4   388698.9    3732   
     64.70    3d5.(2P).4p   1P*  1 - 3d5.(4D).4s   3D   2   225616.5   380165.6    2509   
     64.74    3d5.(2D1).4p  3D*  2 - 3d5.(4F).4s   5F   1   235116.5   389571.8     567   
     64.76    3d5.(2D1).4p  3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   386968.8    5347   
     64.76    3d5.(2D1).4p  3F*  4 - 3d5.(4F).4s   5F   3   234275.2   388698.9    3651   
     64.79    3d5.(2D1).4p  3D*  1 - 3d5.(4F).4s   5F   2   234412.7   388746.1    2283   
     64.80    3d5.(2D1).4p  3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   386968.8    5196   
     64.84    3d5.(2D1).4p  1D*  2 - 3d5.(2F1).4s  3F   3   236454.1   390675.1    1484   
     64.91    3d5.(2D1).4p  3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   386968.8    4776   
     64.92    3d5.(2D1).4p  3D*  3 - 3d5.(2F1).4s  3F   3   236454.1   390478.2    2542   
     65.00    3d5.(2D1).4p  3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   389571.8    1199   
     65.00    3d5.(2D1).4p  1F*  3 - 3d5.(2D3).4s  1D   2   239107.7   392957.1    1511   
     65.04    3d5.(2P).4p   3D*  1 - 3d5.(4P).4s   3P   2   221087.6   374828.1    2348   
     65.05    3d5.(2P).4p   3D*  2 - 3d5.(4P).4s   3P   2   221087.6   374803.7    3568   
     65.08    3d5.(2S).4p   3P*  2 - 3d5.(6S).4s   5S   2   178019.8   331678.2    2880   
     65.09    3d5.(2D1).4p  3D*  1 - 3d5.(4F).4s   5F   1   235116.5   388746.1     724   
     65.19    3d5.(2P).4p   3D*  1 - 3d5.(4P).4s   3P   1   221429.0   374828.1    1694   
     65.20    3d5.(2P).4p   3D*  2 - 3d5.(4P).4s   3P   1   221429.0   374803.7    2914   
     65.23    3d5.(2D1).4p  3P*  2 - 3d5.(2D3).4s  1D   2   239107.7   392413.5     600   
     65.24    3d5.(2D1).4p  3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   388698.9    3288   
     65.27    3d5.(2P).4p   3P*  2 - 3d5.(4D).4s   5D   1   216434.7   369649.1    3814   
     65.27    3d5.(2D1).4p  3F*  3 - 3d5.(4F).4s   5F   4   234125.4   387333.4    2078   
     65.31    3d5.(2D1).4p  3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   389571.8     386   
     65.33    3d5.(2P).4p   3P*  2 - 3d5.(4D).4s   5D   2   216590.5   369649.1    3462   
     65.33    3d5.(2D1).4p  3F*  3 - 3d5.(4F).4s   5F   3   234275.2   387333.4    1997   
     65.34    3d5.(2P).4p   3P*  2 - 3d5.(4D).4s   5D   3   216596.0   369649.1    3859   
     65.36    3d5.(2P).4p   3S*  1 - 3d5.(4D).4s   3D   1   225545.1   378555.0    2102   
     65.36    3d5.(2D1).4p  3D*  1 - 3d5.(2F1).4s  3F   2   235736.5   388746.1    1356   
     65.36    3d5.(4F).4p   5D*  2 - 3d5.(6S).4s   7S   3   164525.9   317517.5    4198   
     65.39    3d5.(2P).4p   3S*  1 - 3d5.(4D).4s   3D   2   225616.5   378555.0    1886   
     65.39    3d5.(2D1).4p  3F*  3 - 3d5.(4F).4s   5F   2   234412.7   387333.4    2223   
     65.42    3d5.(4F).4p   *    3 - 3d5.(6S).4s   7S   3   164525.9   317376.8    4850   
     65.46    3d5.(2D1).4p  1F*  3 - 3d5.(2F1).4s  1F   3   240193.8   392957.1    2455   
     65.49    3d5.(4F).4p   5D*  3 - 3d5.(6S).4s   7S   3   164525.9   317232.0    4011   
     65.49    3d5.(2D1).4p  3F*  2 - 3d5.(4F).4s   5F   3   234275.2   386968.8    3893   
     65.55    3d5.(2D1).4p  3F*  2 - 3d5.(4F).4s   5F   2   234412.7   386968.8    4119   
     65.55    3d5.(2P).4p   3P*  2 - 3d5.(4G).4s   3G   3   217101.0   369649.1    3387   
     65.60    3d5.(2P).4p   3P*  1 - 3d5.(4D).4s   5D   0   216305.7   368749.7    2174   
     65.63    3d5.(2H).4p   *    4 - 3d5.(6S).4s   7S   3   164525.9   316887.8    3364   
     65.64    3d5.(2S).4p   3P*  1 - 3d5.(6S).4s   5S   2   178019.8   330370.7    1631   
     65.65    3d5.(2P).4p   3P*  1 - 3d5.(4D).4s   5D   1   216434.7   368749.7    1860   
     65.68    3d5.(2D1).4p  3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   388698.9    2137   
     65.69    3d5.(2D1).4p  3P*  2 - 3d5.(2F1).4s  1F   3   240193.8   392413.5    1544   
     65.70    3d5.(4F).4p   5D*  4 - 3d5.(6S).4s   7S   3   164525.9   316744.0    4039   
     65.72    3d5.(2P).4p   3P*  1 - 3d5.(4D).4s   5D   2   216590.5   368749.7    1508   
     65.73    3d5.(2P).4p   3P*  0 - 3d5.(4D).4s   5D   0   216305.7   368440.5    2025   
     65.79    3d5.(2P).4p   3P*  0 - 3d5.(4D).4s   5D   1   216434.7   368440.5    1711   
     65.79    3d5.(2D1).4p  1F*  3 - 3d5.(2H).4s   3H   4   240959.6   392957.1    4003   
     65.83    3d5.(2G1).4p  1F*  3 - 3d5.(4G).4s   5G   2   208151.5   360059.7    3631   
     65.83    3d5.(2G1).4p  1F*  3 - 3d5.(4G).4s   5G   3   208164.6   360059.7    3535   
     65.83    3d5.(2G1).4p  1F*  3 - 3d5.(4G).4s   5G   4   208163.7   360059.7    3442   
     65.83    3d5.(2D1).4p  3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   387333.4    1634   
     65.85    3d5.(2D1).4p  3F*  2 - 3d5.(4F).4s   5F   1   235116.5   386968.8    2560   
     65.85    3d5.(2F2).4p  3D*  3 - 3d5.(6S).4s   5S   2   178019.8   329872.9    2873   
     65.85    3d5.(2P).4p   1D*  2 - 3d5.(4D).4s   3D   3   225200.7   377059.1    1380   
     65.90    3d5.(2F2).4p  3D*  2 - 3d5.(6S).4s   5S   2   178019.8   329776.3    3393   
     65.90    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   7S   3   164525.9   316280.3    4040   
     65.95    3d5.(2F1).4p  *    2 - 3d5.(6S).4s   7S   3   164525.9   316165.4    3796   
     65.96    3d5.(2D1).4p  3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   387333.4    1296   
     65.97    3d5.(2F2).4p  3G*  3 - 3d5.(6S).4s   5S   2   178019.8   329614.3    2096   
     65.98    3d5.(2D1).4p  1D*  2 - 3d5.(2D3).4s  1D   2   239107.7   390675.1     992   
     65.99    3d5.(2D3).4p  *    4 - 3d5.(6S).4s   7S   3   164525.9   316068.8    1862   
     66.00    3d5.(2P).4p   1D*  2 - 3d5.(4D).4s   3D   1   225545.1   377059.1     858   
     66.03    3d5.(2F2).4p  3D*  1 - 3d5.(6S).4s   5S   2   178019.8   329462.3    2638   
     66.03    3d5.(2P).4p   1D*  2 - 3d5.(4D).4s   3D   2   225616.5   377059.1     642   
     66.06    3d5.(2D1).4p  3D*  3 - 3d5.(2D3).4s  1D   2   239107.7   390478.2    2050   
     66.11    3d5.(2P).4p   3D*  3 - 3d5.(4D).4s   3D   3   225200.7   376471.6    3228   
     66.12    3d5.(2D1).4p  3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   386968.8    3192   
     66.28    3d5.(2D1).4p  3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   387333.4     483   
     66.29    3d5.(2P).4p   3D*  3 - 3d5.(4D).4s   3D   2   225616.5   376471.6    2490   
     66.29    3d5.(2G2).4p  3H*  4 - 3d5.(6S).4s   7S   3   164525.9   315370.1    3006   
     66.30    3d5.(2F1).4p  *    2 - 3d5.(6S).4s   7S   3   164525.9   315366.1    2917   
     66.31    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   7S   3   164525.9   315326.2    3739   
     66.37    3d5.(2D1).4p  1F*  3 - 3d5.(2G2).4s  3G   3   242290.4   392957.1    3184   
     66.39    3d5.(2G1).4p  1G*  4 - 3d5.(4G).4s   5G   5   208131.0   358760.0    3617   
     66.40    3d5.(2G1).4p  1G*  4 - 3d5.(4G).4s   5G   3   208164.6   358760.0    3769   
     66.40    3d5.(2G1).4p  1G*  4 - 3d5.(4G).4s   5G   4   208163.7   358760.0    3676   
     66.44    3d5.(2D1).4p  3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   386968.8    2379   
     66.45    3d5.(2D1).4p  1D*  2 - 3d5.(2F1).4s  1F   3   240193.8   390675.1    1936   
     66.46    3d5.(6S).4p   5P*  1 - 3d6           1D1  2   104420.5   254885.0   -3168   
     66.46    3d5.(2D1).4p  3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   389571.8    -106   
     66.47    3d5.(2D1).4p  1F*  3 - 3d5.(2G2).4s  3G   4   242504.3   392957.1    3500   
     66.48    3d5.(2G1).4p  1H*  5 - 3d5.(4G).4s   5G   6   208046.4   358475.6    3641   
     66.51    3d5.(2G1).4p  1H*  5 - 3d5.(4G).4s   5G   5   208131.0   358475.6    3619   
     66.53    3d5.(4F).4p   5F*  2 - 3d5.(6S).4s   7S   3   164525.9   314834.7    2390   
     66.53    3d5.(2G1).4p  1H*  5 - 3d5.(4G).4s   5G   4   208163.7   358475.6    3678   
     66.54    3d5.(2D1).4p  3D*  3 - 3d5.(2F1).4s  1F   3   240193.8   390478.2    2994   
     66.61    3d5.(2D1).4p  3P*  2 - 3d5.(2G2).4s  3G   3   242290.4   392413.5    2273   
     66.63    3d5.(6S).4p   5P*  2 - 3d6           1D1  2   104420.5   254495.6   -5288   
     66.63    3d5.(4F).4p   5F*  4 - 3d5.(6S).4s   7S   3   164525.9   314599.2    2288   
     66.65    3d5.(4F).4p   5F*  3 - 3d5.(6S).4s   7S   3   164525.9   314562.8    2315   
     66.80    3d5.(2D1).4p  1F*  3 - 3d5.(4F).4s   3F   2   243266.2   392957.1    2694   
     66.81    3d5.(2F1).4p  *    4 - 3d5.(6S).4s   7S   3   164525.9   314208.8    2209   
     66.83    3d5.(2D1).4p  3D*  1 - 3d5.(2D3).4s  1D   2   239107.7   388746.1      51   
     66.83    3d5.(2D1).4p  1F*  3 - 3d5.(4F).4s   3F   4   243331.5   392957.1    2630   
     66.84    3d5.(2P).4p   3D*  2 - 3d5.(4D).4s   3D   3   225200.7   374803.7    2766   
     66.85    3d5.(2D1).4p  1F*  3 - 3d5.(4F).4s   3F   3   243370.5   392957.1    2756   
     66.88    3d5.(2D1).4p  3D*  3 - 3d5.(2H).4s   3H   4   240959.6   390478.2    4542   
     66.92    3d5.(6S).4p   5P*  3 - 3d6           1D1  2   104420.5   253862.7   -4029   
     66.94    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   7S   3   164525.9   313919.8    2052   
     66.94    3d5.(2D1).4p  3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   389571.8     838   
     66.99    3d5.(2P).4p   3D*  1 - 3d5.(4D).4s   3D   1   225545.1   374828.1    1024   
     67.00    3d5.(2P).4p   3D*  2 - 3d5.(4D).4s   3D   1   225545.1   374803.7    2244   
     67.02    3d5.(2P).4p   3D*  1 - 3d5.(4D).4s   3D   2   225616.5   374828.1     808   
     67.03    3d5.(2P).4p   3D*  2 - 3d5.(4D).4s   3D   2   225616.5   374803.7    2028   
     67.04    3d5.(2D3).4p  3D*  2 - 3d5.(6S).4s   7S   3   164525.9   313686.6    2507   
     67.05    3d5.(2D1).4p  3P*  2 - 3d5.(4F).4s   3F   2   243266.2   392413.5    1783   
     67.07    3d5.(2F2).4p  1D*  2 - 3d5.(6S).4s   5S   2   178019.8   327122.7    2176   
     67.09    3d5.(2D1).4p  3P*  2 - 3d5.(4F).4s   3F   3   243370.5   392413.5    1845   
     67.22    3d5.(4F).4p   5G*  4 - 3d5.(6S).4s   7S   3   164525.9   313281.3    1682   
     67.24    3d5.(2G2).4p  1F*  3 - 3d5.(6S).4s   5S   2   178019.8   326739.0    2465   
     67.31    3d5.(2P).4p   3P*  2 - 3d5.(4P).4s   3P   2   221087.6   369649.1    4569   
     67.34    3d5.(2D1).4p  3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   388698.9    2589   
     67.37    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   7S   3   164525.9   312953.6    1813   
     67.39    3d5.(2D1).4p  1D*  2 - 3d5.(2G2).4s  3G   3   242290.4   390675.1    2665   
     67.40    3d5.(4F).4p   5G*  3 - 3d5.(6S).4s   7S   3   164525.9   312889.4    1888   
     67.45    3d5.(4F).4p   5G*  2 - 3d5.(6S).4s   7S   3   164525.9   312778.2    1578   
     67.46    3d5.(2D1).4p  3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   387333.4      -9   
     67.47    3d5.(2P).4p   3P*  2 - 3d5.(4P).4s   3P   1   221429.0   369649.1    3915   
     67.48    3d5.(2D1).4p  3D*  3 - 3d5.(2G2).4s  3G   3   242290.4   390478.2    3723   
     67.56    3d5.(2F2).4p  3F*  3 - 3d5.(6S).4s   5S   2   178019.8   326029.9    3503   
     67.57    3d5.(2G1).4p  3G*  5 - 3d5.(4G).4s   5G   6   208046.4   356036.3    3822   
     67.58    3d5.(2F2).4p  3F*  2 - 3d5.(6S).4s   5S   2   178019.8   325982.2    3611   
     67.58    3d5.(2G1).4p  1F*  3 - 3d5.(4P).4s   5P   3   212095.8   360059.7    4375   
     67.58    3d5.(2D1).4p  3D*  3 - 3d5.(2G2).4s  3G   4   242504.3   390478.2    4039   
     67.60    3d5.(2F1).4p  3G*  3 - 3d5.(6S).4s   7S   3   164525.9   312463.3    1662   
     67.61    3d5.(2G1).4p  3G*  5 - 3d5.(4G).4s   5G   5   208131.0   356036.3    3800   
     67.63    3d5.(2D1).4p  3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   386968.8    1887   
     67.63    3d5.(2G1).4p  3G*  5 - 3d5.(4G).4s   5G   4   208163.7   356036.3    3859   
     67.66    3d5.(2G1).4p  1F*  3 - 3d5.(4P).4s   5P   2   212253.4   360059.7    4122   
     67.69    3d5.(2D1).4p  3F*  4 - 3d5.(2H).4s   3H   4   240959.6   388698.9    4137   
     67.72    3d5.(2P).4p   3P*  1 - 3d5.(4P).4s   3P   2   221087.6   368749.7    2615   
     67.73    3d5.(2G1).4p  3G*  4 - 3d5.(4G).4s   5G   5   208131.0   355765.2    1777   
     67.74    3d5.(2D1).4p  3F*  4 - 3d5.(2H).4s   3H   5   241082.2   388698.9    3802   
     67.75    3d5.(2G1).4p  3G*  4 - 3d5.(4G).4s   5G   3   208164.6   355765.2    1929   
     67.75    3d5.(2G1).4p  3G*  4 - 3d5.(4G).4s   5G   4   208163.7   355765.2    1836   
     67.79    3d5.(2P).4p   1P*  1 - 3d5.(2D3).4s  3D   2   232655.6   380165.6    4884   
     67.80    3d5.(2F1).4p  1G*  4 - 3d5.(6S).4s   7S   3   164525.9   312008.3    2570   
     67.82    3d5.(2D3).4p  3P*  2 - 3d5.(6S).4s   7S   3   164525.9   311966.5    1550   
     67.84    3d5.(2D1).4p  1D*  2 - 3d5.(4F).4s   3F   2   243266.2   390675.1    2175   
     67.88    3d5.(2P).4p   3P*  1 - 3d5.(4P).4s   3P   1   221429.0   368749.7    1961   
     67.89    3d5.(2D1).4p  1D*  2 - 3d5.(4F).4s   3F   3   243370.5   390675.1    2237   
     67.90    3d5.(2D1).4p  3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   389571.8    1567   
     67.91    3d5.(2P).4p   1P*  1 - 3d5.(2D3).4s  3D   1   232910.8   380165.6    4464   
     67.91    3d5.(2G1).4p  3G*  3 - 3d5.(4G).4s   5G   2   208151.5   355398.0    3842   
     67.92    3d5.(2G1).4p  3G*  3 - 3d5.(4G).4s   5G   3   208164.6   355398.0    3746   
     67.92    3d5.(2G1).4p  3G*  3 - 3d5.(4G).4s   5G   4   208163.7   355398.0    3653   
     67.93    3d5.(2D1).4p  3D*  3 - 3d5.(4F).4s   3F   2   243266.2   390478.2    3233   
     67.94    3d5.(2G2).4p  3G*  3 - 3d5.(6S).4s   5S   2   178019.8   325211.9    3236   
     67.96    3d5.(2D1).4p  3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   387333.4     935   
     67.96    3d5.(2D1).4p  3D*  3 - 3d5.(4F).4s   3F   4   243331.5   390478.2    3169   
     67.98    3d5.(2D1).4p  3D*  3 - 3d5.(4F).4s   3F   3   243370.5   390478.2    3295   
     68.02    3d5.(2P).4p   3P*  0 - 3d5.(4P).4s   3P   1   221429.0   368440.5    1812   
     68.03    3d5.(2G1).4p  3F*  2 - 3d5.(4G).4s   5G   2   208151.5   355150.0    3896   
     68.03    3d5.(2G1).4p  3F*  2 - 3d5.(4G).4s   5G   3   208164.6   355150.0    3800   
     68.05    3d5.(2G1).4p  3H*  6 - 3d5.(4G).4s   5G   6   208046.4   354989.6    3741   
     68.09    3d5.(2G1).4p  3H*  6 - 3d5.(4G).4s   5G   5   208131.0   354989.6    3719   
     68.13    3d5.(2D1).4p  3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   386968.8    2831   
     68.18    3d5.(2G1).4p  1G*  4 - 3d5.(4P).4s   5P   3   212095.8   358760.0    4609   
     68.30    3d5.(2D1).4p  3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   388698.9    3318   
     68.32    3d5.(2D1).4p  3F*  3 - 3d5.(2H).4s   3H   4   240959.6   387333.4    2483   
     68.35    3d5.(2D1).4p  3D*  2 - 3d5.(4F).4s   3F   2   243266.2   389571.8    1077   
     68.40    3d5.(2D1).4p  3D*  2 - 3d5.(4F).4s   3F   3   243370.5   389571.8    1139   
     68.40    3d5.(2D1).4p  3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   388698.9    3634   
     68.54    3d5.(2P).4p   3S*  1 - 3d5.(2D3).4s  3D   2   232655.6   378555.0    4261   
     68.54    3d5.(2D1).4p  1F*  3 - 3d5.(2G2).4s  1G   4   247049.1   392957.1    2491   
     68.56    3d5.(2D1).4p  1F*  3 - 3d5.(2F2).4s  3F   3   247104.9   392957.1    3220   
     68.57    3d5.(4F).4p   3F*  2 - 3d5.(6S).4s   5S   2   178019.8   323853.1    2844   
     68.57    3d5.(2D1).4p  3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   388698.9    3030   
     68.59    3d5.(2G1).4p  3F*  3 - 3d5.(4G).4s   5G   2   208151.5   353944.1    2319   
     68.59    3d5.(2D1).4p  1F*  3 - 3d5.(2F2).4s  3F   2   247165.0   392957.1    3135   
     68.60    3d5.(2G1).4p  3F*  3 - 3d5.(4G).4s   5G   3   208164.6   353944.1    2223   
     68.60    3d5.(2G1).4p  3F*  3 - 3d5.(4G).4s   5G   4   208163.7   353944.1    2130   
     68.61    3d5.(2P).4p   1P*  1 - 3d5.(4F).4s   5F   2   234412.7   380165.6    3807   
     68.64    3d5.(2D3).4p  3F*  4 - 3d5.(6S).4s   7S   3   164525.9   310212.6    3289   
     68.65    3d5.(2D1).4p  1F*  3 - 3d5.(2F2).4s  3F   4   247281.8   392957.1    3165   
     68.66    3d5.(2P).4p   3S*  1 - 3d5.(2D3).4s  3D   1   232910.8   378555.0    3841   
     68.72    3d5.(4F).4p   3F*  3 - 3d5.(6S).4s   5S   2   178019.8   323532.2    2736   
     68.73    3d5.(2G1).4p  3H*  5 - 3d5.(4G).4s   5G   6   208046.4   353548.7    1905   
     68.74    3d5.(2D1).4p  3D*  1 - 3d5.(4F).4s   3F   2   243266.2   388746.1    1234   
     68.76    3d5.(2I).4p   3H*  4 - 3d5.(6S).4s   7S   3   164525.9   309952.5    3262   
     68.77    3d5.(2G1).4p  3H*  5 - 3d5.(4G).4s   5G   5   208131.0   353548.7    1883   
     68.78    3d5.(2G1).4p  3H*  5 - 3d5.(4G).4s   5G   4   208163.7   353548.7    1942   
     68.79    3d5.(2D1).4p  3F*  4 - 3d5.(4F).4s   3F   4   243331.5   388698.9    2764   
     68.81    3d5.(2D1).4p  3F*  4 - 3d5.(4F).4s   3F   3   243370.5   388698.9    2890   
     68.82    3d5.(2D1).4p  3P*  2 - 3d5.(2F2).4s  3F   3   247104.9   392413.5    2309   
     68.85    3d5.(2D1).4p  3P*  2 - 3d5.(2F2).4s  3F   2   247165.0   392413.5    2224   
     68.86    3d5.(2G1).4p  3F*  4 - 3d5.(4G).4s   5G   5   208131.0   353347.1    1676   
     68.88    3d5.(2G1).4p  3F*  4 - 3d5.(4G).4s   5G   3   208164.6   353347.1    1828   
     68.88    3d5.(2G1).4p  3F*  4 - 3d5.(4G).4s   5G   4   208163.7   353347.1    1735   
     68.94    3d5.(2P).4p   1P*  1 - 3d5.(4F).4s   5F   1   235116.5   380165.6    2248   
     68.95    3d5.(2D1).4p  3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   387333.4    1664   
     68.98    3d5.(4F).4p   3D*  1 - 3d5.(6S).4s   5S   2   178019.8   322984.5    3515   
     68.99    3d5.(2G1).4p  3H*  4 - 3d5.(4G).4s   5G   5   208131.0   353071.6    3990   
     69.01    3d5.(2G1).4p  3H*  4 - 3d5.(4G).4s   5G   3   208164.6   353071.6    4142   
     69.01    3d5.(2G1).4p  3H*  4 - 3d5.(4G).4s   5G   4   208163.7   353071.6    4049   
     69.05    3d5.(2D1).4p  3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   387333.4    1980   
     69.12    3d5.(2D1).4p  3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   386968.8    3560   
     69.16    3d5.(4F).4p   3D*  3 - 3d5.(6S).4s   5S   2   178019.8   322617.6    3031   
     69.20    3d5.(2P).4p   1D*  2 - 3d5.(2D3).4s  3D   3   232545.9   377059.1    3168   
     69.23    3d5.(2P).4p   3P*  2 - 3d5.(4D).4s   3D   3   225200.7   369649.1    3767   
     69.24    3d5.(4F).4p   3D*  2 - 3d5.(6S).4s   5S   2   178019.8   322436.4    2707   
     69.24    3d5.(2P).4p   1P*  1 - 3d5.(2F1).4s  3F   2   235736.5   380165.6    2880   
     69.24    3d5.(2D3).4p  *    2 - 3d5.(6S).4s   7S   3   164525.9   308943.0     712   
     69.25    3d5.(2P).4p   1D*  2 - 3d5.(2D3).4s  3D   2   232655.6   377059.1    3017   
     69.37    3d5.(2P).4p   1D*  2 - 3d5.(2D3).4s  3D   1   232910.8   377059.1    2597   
     69.38    3d5.(2P).4p   3S*  1 - 3d5.(4F).4s   5F   2   234412.7   378555.0    3184   
     69.39    3d5.(2P).4p   3P*  2 - 3d5.(4D).4s   3D   1   225545.1   369649.1    3245   
     69.41    3d5.(2D1).4p  3F*  3 - 3d5.(4F).4s   3F   2   243266.2   387333.4    1174   
     69.41    3d5.(2D3).4p  3F*  3 - 3d5.(6S).4s   7S   3   164525.9   308592.0     709   
     69.43    3d5.(2P).4p   3P*  2 - 3d5.(4D).4s   3D   2   225616.5   369649.1    3029   
     69.44    3d5.(2D1).4p  3F*  3 - 3d5.(4F).4s   3F   4   243331.5   387333.4    1110   
     69.46    3d5.(2D1).4p  3F*  3 - 3d5.(4F).4s   3F   3   243370.5   387333.4    1236   
     69.48    3d5.(2P).4p   3D*  3 - 3d5.(2D3).4s  3D   3   232545.9   376471.6    5016   
     69.51    3d5.(2G1).4p  1F*  3 - 3d5.(4D).4s   5D   4   216189.9   360059.7    3131   
     69.53    3d5.(2P).4p   3D*  3 - 3d5.(2D3).4s  3D   2   232655.6   376471.6    4865   
     69.59    3d5.(2D1).4p  3F*  2 - 3d5.(4F).4s   3F   2   243266.2   386968.8    3070   
     69.60    3d5.(2G1).4p  3G*  4 - 3d5.(4P).4s   5P   3   212095.8   355765.2    2769   
     69.64    3d5.(2D1).4p  3F*  2 - 3d5.(4F).4s   3F   3   243370.5   386968.8    3132   
     69.65    3d5.(2D1).4p  1D*  2 - 3d5.(2F2).4s  3F   3   247104.9   390675.1    2701   
     69.68    3d5.(2D1).4p  1D*  2 - 3d5.(2F2).4s  3F   2   247165.0   390675.1    2616   
     69.70    3d5.(2G1).4p  1F*  3 - 3d5.(4D).4s   5D   2   216590.5   360059.7    2918   
     69.70    3d5.(2G1).4p  1F*  3 - 3d5.(4D).4s   5D   3   216596.0   360059.7    3315   
     69.72    3d5.(2P).4p   3S*  1 - 3d5.(4F).4s   5F   1   235116.5   378555.0    1625   
     69.72    3d5.(2D1).4p  3D*  3 - 3d5.(2G2).4s  1G   4   247049.1   390478.2    3030   
     69.75    3d5.(2D1).4p  3D*  3 - 3d5.(2F2).4s  3F   3   247104.9   390478.2    3759   
     69.78    3d5.(2D1).4p  3D*  3 - 3d5.(2F2).4s  3F   2   247165.0   390478.2    3674   
     69.78    3d5.(2G1).4p  3G*  3 - 3d5.(4P).4s   5P   3   212095.8   355398.0    4586   
     69.83    3d5.(2P).4p   3P*  1 - 3d5.(4D).4s   3D   1   225545.1   368749.7    1291   
     69.83    3d5.(2D3).4p  3F*  2 - 3d5.(6S).4s   7S   3   164525.9   307731.1    3454   
     69.83    3d5.(2D1).4p  3D*  3 - 3d5.(2F2).4s  3F   4   247281.8   390478.2    3704   
     69.86    3d5.(2G1).4p  3G*  3 - 3d5.(4P).4s   5P   2   212253.4   355398.0    4333   
     69.86    3d5.(2P).4p   3P*  1 - 3d5.(4D).4s   3D   2   225616.5   368749.7    1075   
     69.90    3d5.(2F1).4p  1F*  3 - 3d5.(6S).4s   5S   2   178019.8   321081.9    2397   
     69.90    3d5.(2G1).4p  3F*  2 - 3d5.(4P).4s   5P   3   212095.8   355150.0    4640   
     69.93    3d5.(2G2).4p  3F*  2 - 3d5.(6S).4s   5S   2   178019.8   321018.3    2821   
     69.95    3d5.(2G1).4p  1F*  3 - 3d5.(4G).4s   3G   3   217101.0   360059.7    2843   
     69.96    3d5.(2G1).4p  1F*  3 - 3d5.(4G).4s   3G   4   217129.1   360059.7    3540   
     69.98    3d5.(2P).4p   3P*  0 - 3d5.(4D).4s   3D   1   225545.1   368440.5    1142   
     69.98    3d5.(2G1).4p  3F*  2 - 3d5.(4P).4s   5P   2   212253.4   355150.0    4387   
     70.02    3d5.(2P).4p   3S*  1 - 3d5.(2F1).4s  3F   2   235736.5   378555.0    2257   
     70.04    3d5.(2P).4p   1D*  2 - 3d5.(4F).4s   5F   3   234275.2   377059.1    1714   
     70.08    3d5.(2G1).4p  3F*  2 - 3d5.(4P).4s   5P   1   212455.7   355150.0    3994   
     70.10    3d5.(2P).4p   1D*  2 - 3d5.(4F).4s   5F   2   234412.7   377059.1    1940   
     70.14    3d5.(2G1).4p  1G*  4 - 3d5.(4D).4s   5D   4   216189.9   358760.0    3365   
     70.18    3d5.(2G2).4p  3F*  3 - 3d5.(6S).4s   5S   2   178019.8   320513.8    2879   
     70.19    3d5.(2D1).4p  3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   389571.8    1603   
     70.20    3d5.(2D1).4p  3F*  4 - 3d5.(2H).4s   1H   5   246240.9   388698.9    2521   
     70.22    3d5.(2D1).4p  3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   389571.8    1518   
     70.25    3d5.(2P).4p   3D*  3 - 3d5.(4F).4s   5F   4   234125.4   376471.6    3643   
     70.28    3d5.(2G1).4p  1H*  5 - 3d5.(4D).4s   5D   4   216189.9   358475.6    3367   
     70.29    3d5.(2P).4p   3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   374803.7    4554   
     70.33    3d5.(2P).4p   3D*  3 - 3d5.(4F).4s   5F   3   234275.2   376471.6    3562   
     70.34    3d5.(2P).4p   3D*  1 - 3d5.(2D3).4s  3D   2   232655.6   374828.1    3183   
     70.34    3d5.(2G1).4p  1G*  4 - 3d5.(4D).4s   5D   3   216596.0   358760.0    3549   
     70.35    3d5.(2P).4p   3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   374803.7    4403   
     70.39    3d5.(2P).4p   3D*  3 - 3d5.(4F).4s   5F   2   234412.7   376471.6    3788   
     70.45    3d5.(2P).4p   1D*  2 - 3d5.(4F).4s   5F   1   235116.5   377059.1     381   
     70.46    3d5.(2P).4p   3D*  1 - 3d5.(2D3).4s  3D   1   232910.8   374828.1    2763   
     70.47    3d5.(2F1).4p  1D*  2 - 3d5.(6S).4s   5S   2   178019.8   319926.5    4551   
     70.48    3d5.(2P).4p   3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   374803.7    3983   
     70.50    3d5.(4D).4p   3P*  2 - 3d5.(6S).4s   7S   3   164525.9   306377.8    4014   
     70.50    3d5.(2G1).4p  3F*  3 - 3d5.(4P).4s   5P   3   212095.8   353944.1    3063   
     70.57    3d5.(2G1).4p  1G*  4 - 3d5.(4G).4s   3G   5   217048.7   358760.0    3330   
     70.58    3d5.(2G1).4p  3F*  3 - 3d5.(4P).4s   5P   2   212253.4   353944.1    2810   
     70.59    3d5.(2G1).4p  1G*  4 - 3d5.(4G).4s   3G   3   217101.0   358760.0    3077   
     70.60    3d5.(2D1).4p  3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   388698.9    2625   
     70.61    3d5.(2G1).4p  1G*  4 - 3d5.(4G).4s   3G   4   217129.1   358760.0    3774   
     70.62    3d5.(4F).4p   3G*  3 - 3d5.(6S).4s   5S   2   178019.8   319620.2    3018   
     70.62    3d5.(2D1).4p  3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   388698.9    3354   
     70.63    3d5.(2D1).4p  3D*  1 - 3d5.(2F2).4s  3F   2   247165.0   388746.1    1675   
     70.71    3d5.(2D1).4p  3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   388698.9    3299   
     70.71    3d5.(2G1).4p  1H*  5 - 3d5.(4G).4s   3G   5   217048.7   358475.6    3332   
     70.72    3d5.(2D2).4p  1D*  2 - 3d5.(4G).4s   5G   2   208151.5   349546.0    3581   
     70.73    3d5.(2D2).4p  1D*  2 - 3d5.(4G).4s   5G   3   208164.6   349546.0    3485   
     70.75    3d5.(2G1).4p  1H*  5 - 3d5.(4G).4s   3G   4   217129.1   358475.6    3776   
     70.76    3d5.(2P).4p   1D*  2 - 3d5.(2F1).4s  3F   2   235736.5   377059.1    1013   
     70.77    3d5.(2D1).4p  1F*  3 - 3d5.(2F2).4s  1F   3   251654.9   392957.1    3048   
     70.80    3d5.(2G1).4p  3F*  4 - 3d5.(4P).4s   5P   3   212095.8   353347.1    2668   
     70.89    3d5.(2P).4p   1P*  1 - 3d5.(2D3).4s  1D   2   239107.7   380165.6    1575   
     70.90    3d5.(2D3).4p  1P*  1 - 3d5.(6S).4s   5S   2   178019.8   319073.4    4866   
     70.90    3d5.(2P).4p   3D*  3 - 3d5.(2F1).4s  3F   4   235420.6   376471.6    3199   
     70.93    3d5.(2G1).4p  3H*  4 - 3d5.(4P).4s   5P   3   212095.8   353071.6    4982   
     71.04    3d5.(2D1).4p  3P*  2 - 3d5.(2F2).4s  1F   3   251654.9   392413.5    2137   
     71.06    3d5.(2P).4p   3D*  3 - 3d5.(2F1).4s  3F   2   235736.5   376471.6    2861   
     71.12    3d5.(2P).4p   1D*  2 - 3d5.(2F1).4s  3F   3   236454.1   377059.1     200   
     71.16    3d5.(2P).4p   3D*  2 - 3d5.(4F).4s   5F   3   234275.2   374803.7    3100   
     71.22    3d5.(2P).4p   3D*  1 - 3d5.(4F).4s   5F   2   234412.7   374828.1    2106   
     71.23    3d5.(2P).4p   3D*  2 - 3d5.(4F).4s   5F   2   234412.7   374803.7    3326   
     71.26    3d5.(2D2).4p  1P*  1 - 3d5.(4G).4s   5G   2   208151.5   348477.9    3767   
     71.28    3d5.(2D1).4p  3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   387333.4     971   
     71.31    3d5.(2D1).4p  3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   387333.4    1700   
     71.34    3d5.(2D1).4p  3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   387333.4    1615   
     71.40    3d5.(2D1).4p  3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   387333.4    1645   
     71.42    3d5.(2P).4p   3D*  3 - 3d5.(2F1).4s  3F   3   236454.1   376471.6    2048   
     71.50    3d5.(2D1).4p  3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   386968.8    3596   
     71.51    3d5.(2G1).4p  3G*  5 - 3d5.(4D).4s   5D   4   216189.9   356036.3    3548   
     71.53    3d5.(2D1).4p  3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   386968.8    3511   
     71.58    3d5.(2P).4p   3D*  1 - 3d5.(4F).4s   5F   1   235116.5   374828.1     547   
     71.59    3d5.(2P).4p   3D*  2 - 3d5.(4F).4s   5F   1   235116.5   374803.7    1767   
     71.65    3d5.(2G1).4p  3G*  4 - 3d5.(4D).4s   5D   4   216189.9   355765.2    1525   
     71.69    3d5.(4F).4p   5D*  2 - 3d5.(6S).4s   5S   2   178019.8   317517.5    3732   
     71.71    3d5.(4F).4p   5D*  1 - 3d5.(6S).4s   5S   2   178019.8   317477.9    3949   
     71.71    3d5.(2P).4p   3S*  1 - 3d5.(2D3).4s  1D   2   239107.7   378555.0     952   
     71.76    3d5.(4F).4p   *    3 - 3d5.(6S).4s   5S   2   178019.8   317376.8    4384   
     71.83    3d5.(4F).4p   5D*  3 - 3d5.(6S).4s   5S   2   178019.8   317232.0    3545   
     71.83    3d5.(2G1).4p  3G*  3 - 3d5.(4D).4s   5D   4   216189.9   355398.0    3342   
     71.85    3d5.(6S).4p   7P*  3 - 3d6           1D1  2   104420.5   243608.5   -4579   
     71.85    3d5.(2G1).4p  3G*  4 - 3d5.(4D).4s   5D   3   216596.0   355765.2    1709   
     71.90    3d5.(2P).4p   3D*  1 - 3d5.(2F1).4s  3F   2   235736.5   374828.1    1179   
     71.91    3d5.(2P).4p   3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   374803.7    2399   
     71.93    3d5.(2D1).4p  1D*  2 - 3d5.(2F2).4s  1F   3   251654.9   390675.1    2529   
     71.95    3d5.(2G1).4p  3G*  5 - 3d5.(4G).4s   3G   5   217048.7   356036.3    3513   
     71.96    3d5.(2G1).4p  1F*  3 - 3d5.(4P).4s   3P   2   221087.6   360059.7    4025   
     71.99    3d5.(2G1).4p  3G*  5 - 3d5.(4G).4s   3G   4   217129.1   356036.3    3957   
     72.03    3d5.(2D1).4p  3D*  3 - 3d5.(2F2).4s  1F   3   251654.9   390478.2    3587   
     72.04    3d5.(2D2).4p  3P*  1 - 3d5.(4G).4s   5G   2   208151.5   346959.5    3608   
     72.04    3d5.(2G1).4p  3G*  3 - 3d5.(4D).4s   5D   2   216590.5   355398.0    3129   
     72.05    3d5.(2G1).4p  3G*  3 - 3d5.(4D).4s   5D   3   216596.0   355398.0    3526   
     72.07    3d5.(2D2).4p  3P*  2 - 3d5.(4G).4s   5G   2   208151.5   346912.4    2883   
     72.07    3d5.(2D2).4p  3P*  2 - 3d5.(4G).4s   5G   3   208164.6   346912.4    2787   
     72.09    3d5.(2G1).4p  3F*  2 - 3d5.(4D).4s   5D   1   216434.7   355150.0    3535   
     72.09    3d5.(2G1).4p  3G*  4 - 3d5.(4G).4s   3G   5   217048.7   355765.2    1490   
     72.12    3d5.(2G1).4p  3G*  4 - 3d5.(4G).4s   3G   3   217101.0   355765.2    1237   
     72.13    3d5.(2G1).4p  3G*  4 - 3d5.(4G).4s   3G   4   217129.1   355765.2    1934   
     72.17    3d5.(2G1).4p  3F*  2 - 3d5.(4D).4s   5D   2   216590.5   355150.0    3183   
     72.17    3d5.(2G1).4p  3F*  2 - 3d5.(4D).4s   5D   3   216596.0   355150.0    3580   
     72.20    3d5.(2D1).4p  3P*  2 - 3d5.(2S).4s   3S   1   253905.2   392413.5    2487   
     72.28    3d5.(2P).4p   3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   374803.7    1586   
     72.31    3d5.(2G1).4p  3G*  3 - 3d5.(4G).4s   3G   3   217101.0   355398.0    3054   
     72.32    3d5.(2G1).4p  3G*  3 - 3d5.(4G).4s   3G   4   217129.1   355398.0    3751   
     72.33    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   5S   2   178019.8   316280.3    3574   
     72.39    3d5.(2F1).4p  *    2 - 3d5.(6S).4s   5S   2   178019.8   316165.4    3330   
     72.44    3d5.(2G1).4p  3F*  2 - 3d5.(4G).4s   3G   3   217101.0   355150.0    3108   
     72.49    3d5.(2P).4p   1D*  2 - 3d5.(2D3).4s  1D   2   239107.7   377059.1    -292   
     72.49    3d5.(2G1).4p  3H*  6 - 3d5.(4G).4s   3G   5   217048.7   354989.6    3432   
     72.51    3d5.(2D1).4p  3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   389571.8    1431   
     72.58    3d5.(2D2).4p  1F*  3 - 3d5.(4G).4s   5G   2   208151.5   345936.1    3854   
     72.58    3d5.(2D2).4p  1F*  3 - 3d5.(4G).4s   5G   3   208164.6   345936.1    3758   
     72.58    3d5.(2D2).4p  1F*  3 - 3d5.(4G).4s   5G   4   208163.7   345936.1    3665   
     72.59    3d5.(2G1).4p  3F*  3 - 3d5.(4D).4s   5D   4   216189.9   353944.1    1819   
     72.75    3d5.(2D2).4p  1D*  2 - 3d5.(4P).4s   5P   3   212095.8   349546.0    4325   
     72.80    3d5.(2G1).4p  3F*  3 - 3d5.(4D).4s   5D   2   216590.5   353944.1    1606   
     72.80    3d5.(2P).4p   3D*  3 - 3d5.(2D3).4s  1D   2   239107.7   376471.6    1556   
     72.80    3d5.(2G1).4p  3H*  5 - 3d5.(4D).4s   5D   4   216189.9   353548.7    1631   
     72.81    3d5.(2F1).4p  *    2 - 3d5.(6S).4s   5S   2   178019.8   315366.1    2451   
     72.81    3d5.(2G1).4p  3F*  3 - 3d5.(4D).4s   5D   3   216596.0   353944.1    2003   
     72.83    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   5S   2   178019.8   315326.2    3273   
     72.84    3d5.(2F1).4p  3D*  1 - 3d5.(6S).4s   5S   2   178019.8   315300.7    2180   
     72.84    3d5.(2D2).4p  1D*  2 - 3d5.(4P).4s   5P   2   212253.4   349546.0    4072   
     72.91    3d5.(2G1).4p  3F*  4 - 3d5.(4D).4s   5D   4   216189.9   353347.1    1424   
     72.92    3d5.(4F).4p   5F*  1 - 3d5.(6S).4s   5S   2   178019.8   315152.8    2485   
     72.94    3d5.(2D2).4p  1D*  2 - 3d5.(4P).4s   5P   1   212455.7   349546.0    3679   
     72.94    3d5.(2P).4p   3P*  2 - 3d5.(2D3).4s  3D   3   232545.9   369649.1    5555   
     72.97    3d5.(2D1).4p  3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   388698.9    3182   
     72.98    3d5.(4D).4p   3F*  2 - 3d5.(6S).4s   7S   3   164525.9   301553.0    3806   
     73.00    3d5.(2P).4p   3P*  2 - 3d5.(2D3).4s  3D   2   232655.6   369649.1    5404   
     73.02    3d5.(4D).4p   3F*  3 - 3d5.(6S).4s   7S   3   164525.9   301470.2    4074   
     73.05    3d5.(2P).4p   1P*  1 - 3d5.(4F).4s   3F   2   243266.2   380165.6    2758   
     73.06    3d5.(2P).4p   1D*  2 - 3d5.(2F1).4s  1F   3   240193.8   377059.1     652   
     73.06    3d5.(2G1).4p  3H*  4 - 3d5.(4D).4s   5D   4   216189.9   353071.6    3738   
     73.08    3d5.(2G1).4p  3F*  3 - 3d5.(4G).4s   3G   3   217101.0   353944.1    1531   
     73.09    3d5.(4F).4p   5F*  2 - 3d5.(6S).4s   5S   2   178019.8   314834.7    1924   
     73.09    3d5.(2G1).4p  3F*  3 - 3d5.(4G).4s   3G   4   217129.1   353944.1    2228   
     73.11    3d5.(2D2).4p  3F*  4 - 3d5.(4G).4s   5G   5   208131.0   344911.2    3405   
     73.12    3d5.(2D1).4p  1D*  2 - 3d5.(2S).4s   3S   1   253905.2   390675.1    2879   
     73.13    3d5.(2P).4p   3P*  2 - 3d5.(2D3).4s  3D   1   232910.8   369649.1    4984   
     73.13    3d5.(2D2).4p  3F*  4 - 3d5.(4G).4s   5G   3   208164.6   344911.2    3557   
     73.13    3d5.(2G1).4p  3F*  4 - 3d5.(4D).4s   5D   3   216596.0   353347.1    1608   
     73.13    3d5.(2D2).4p  3F*  4 - 3d5.(4G).4s   5G   4   208163.7   344911.2    3464   
     73.18    3d5.(2D2).4p  3D*  3 - 3d5.(4G).4s   5G   2   208151.5   344805.3    4056   
     73.18    3d5.(2D2).4p  3D*  3 - 3d5.(4G).4s   5G   3   208164.6   344805.3    3960   
     73.18    3d5.(2D2).4p  3D*  3 - 3d5.(4G).4s   5G   4   208163.7   344805.3    3867   
     73.24    3d5.(4F).4p   5F*  3 - 3d5.(6S).4s   5S   2   178019.8   314562.8    1849   
     73.26    3d5.(2G1).4p  3H*  5 - 3d5.(4G).4s   3G   5   217048.7   353548.7    1596   
     73.27    3d5.(2G1).4p  3H*  4 - 3d5.(4D).4s   5D   3   216596.0   353071.6    3922   
     73.30    3d5.(2G1).4p  3H*  5 - 3d5.(4G).4s   3G   4   217129.1   353548.7    2040   
     73.32    3d5.(4D).4p   3F*  4 - 3d5.(6S).4s   7S   3   164525.9   300918.1    2446   
     73.37    3d5.(2G1).4p  3F*  4 - 3d5.(4G).4s   3G   5   217048.7   353347.1    1389   
     73.38    3d5.(2P).4p   3D*  3 - 3d5.(2F1).4s  1F   3   240193.8   376471.6    2500   
     73.40    3d5.(2G1).4p  3F*  4 - 3d5.(4G).4s   3G   3   217101.0   353347.1    1136   
     73.41    3d5.(2D2).4p  1P*  1 - 3d5.(4P).4s   5P   2   212253.4   348477.9    4258   
     73.41    3d5.(2G1).4p  3F*  4 - 3d5.(4G).4s   3G   4   217129.1   353347.1    1833   
     73.48    3d5.(2P).4p   3P*  1 - 3d5.(2D3).4s  3D   2   232655.6   368749.7    3450   
     73.52    3d5.(2D2).4p  1P*  1 - 3d5.(4P).4s   5P   1   212455.7   348477.9    3865   
     73.52    3d5.(2G1).4p  3H*  4 - 3d5.(4G).4s   3G   5   217048.7   353071.6    3703   
     73.55    3d5.(2G1).4p  3H*  4 - 3d5.(4G).4s   3G   3   217101.0   353071.6    3450   
     73.56    3d5.(2G1).4p  3H*  4 - 3d5.(4G).4s   3G   4   217129.1   353071.6    4147   
     73.58    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   5S   2   178019.8   313919.8    1586   
     73.62    3d5.(2P).4p   3P*  1 - 3d5.(2D3).4s  3D   1   232910.8   368749.7    3030   
     73.66    3d5.(2D2).4p  3D*  2 - 3d5.(4G).4s   5G   2   208151.5   343905.7    1969   
     73.67    3d5.(2D2).4p  3D*  2 - 3d5.(4G).4s   5G   3   208164.6   343905.7    1873   
     73.68    3d5.(2P).4p   3D*  1 - 3d5.(2D3).4s  1D   2   239107.7   374828.1    -126   
     73.69    3d5.(2P).4p   3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   374803.7    1094   
     73.69    3d5.(4D).4p   3D*  2 - 3d5.(6S).4s   7S   3   164525.9   300224.9    3898   
     73.70    3d5.(2D1).4p  3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   387333.4    1528   
     73.71    3d5.(2D1).4p  3D*  2 - 3d5.(2S).4s   3S   1   253905.2   389571.8    1781   
     73.71    3d5.(2D3).4p  *    1 - 3d5.(6S).4s   5S   2   178019.8   313679.0    2450   
     73.71    3d5.(2D3).4p  3D*  2 - 3d5.(6S).4s   5S   2   178019.8   313686.6    2041   
     73.71    3d5.(4D).4p   *    3 - 3d5.(6S).4s   7S   3   164525.9   300201.0    4024   
     73.72    3d5.(6S).4s   5S   2 - 3d5.(6S).5p   5P*  2    42378.2   178019.8   -2621   
     73.78    3d5.(2P).4p   3P*  0 - 3d5.(2D3).4s  3D   1   232910.8   368440.5    2881   
     73.79    3d5.(2P).4p   3D*  3 - 3d5.(2H).4s   3H   4   240959.6   376471.6    4048   
     73.87    3d5.(2P).4p   3P*  2 - 3d5.(4F).4s   5F   3   234275.2   369649.1    4101   
     73.90    3d5.(2D2).4p  3D*  1 - 3d5.(4G).4s   5G   2   208151.5   343478.2    2469   
     73.90    3d5.(2D1).4p  3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   386968.8    3424   
     73.92    3d5.(2P).4p   3S*  1 - 3d5.(4F).4s   3F   2   243266.2   378555.0    2135   
     73.94    3d5.(2P).4p   3P*  2 - 3d5.(4F).4s   5F   2   234412.7   369649.1    4327   
     74.00    3d5.(2D2).4p  3F*  3 - 3d5.(4G).4s   5G   2   208151.5   343281.0    2372   
     74.01    3d5.(2D2).4p  3F*  3 - 3d5.(4G).4s   5G   3   208164.6   343281.0    2276   
     74.01    3d5.(2D2).4p  3F*  3 - 3d5.(4G).4s   5G   4   208163.7   343281.0    2183   
     74.11    3d5.(2F1).4p  *    3 - 3d5.(6S).4s   5S   2   178019.8   312953.6    1347   
     74.15    3d5.(4F).4p   5G*  3 - 3d5.(6S).4s   5S   2   178019.8   312889.4    1422   
     74.15    3d5.(2G1).4p  1F*  3 - 3d5.(4D).4s   3D   3   225200.7   360059.7    3223   
     74.16    3d5.(2D1).4p  3D*  1 - 3d5.(2S).4s   3S   1   253905.2   388746.1    1938   
     74.17    3d5.(2D2).4p  3P*  2 - 3d5.(4P).4s   5P   3   212095.8   346912.4    3627   
     74.20    3d5.(2P).4p   1D*  2 - 3d5.(2G2).4s  3G   3   242290.4   377059.1    1381   
     74.21    3d5.(4F).4p   5G*  2 - 3d5.(6S).4s   5S   2   178019.8   312778.2    1112   
     74.22    3d5.(2D2).4p  3F*  2 - 3d5.(4G).4s   5G   2   208151.5   342894.6    4055   
     74.22    3d5.(2D2).4p  3F*  2 - 3d5.(4G).4s   5G   3   208164.6   342894.6    3959   
     74.24    3d5.(2D2).4p  3P*  1 - 3d5.(4P).4s   5P   2   212253.4   346959.5    4099   
     74.26    3d5.(2D2).4p  3P*  2 - 3d5.(4P).4s   5P   2   212253.4   346912.4    3374   
     74.29    3d5.(2P).4p   3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   374803.7    2038   
     74.33    3d5.(2P).4p   3P*  2 - 3d5.(4F).4s   5F   1   235116.5   369649.1    2768   
     74.34    3d5.(4D).4p   5P*  2 - 3d5.(6S).4s   7S   3   164525.9   299045.6    2837   
     74.35    3d5.(2D2).4p  3P*  1 - 3d5.(4P).4s   5P   1   212455.7   346959.5    3706   
     74.37    3d5.(2D2).4p  3P*  0 - 3d5.(4P).4s   5P   1   212455.7   346920.2    3626   
     74.37    3d5.(2D2).4p  3P*  2 - 3d5.(4P).4s   5P   1   212455.7   346912.4    2981   
     74.38    3d5.(2F1).4p  3G*  3 - 3d5.(6S).4s   5S   2   178019.8   312463.3    1196   
     74.38    3d5.(2G1).4p  1F*  3 - 3d5.(4D).4s   3D   2   225616.5   360059.7    2485   
     74.38    3d5.(4D).4p   3D*  3 - 3d5.(6S).4s   7S   3   164525.9   298972.3    3218   
     74.44    3d5.(2P).4p   3P*  1 - 3d5.(4F).4s   5F   2   234412.7   368749.7    2373   
     74.45    3d5.(2G1).4p  3G*  3 - 3d5.(4P).4s   3P   2   221087.6   355398.0    4236   
     74.48    3d5.(2D3).4p  *    1 - 3d5.(6S).4s   5S   2   178019.8   312291.0    1055   
     74.53    3d5.(2P).4p   3D*  3 - 3d5.(2G2).4s  3G   3   242290.4   376471.6    3229   
     74.59    3d5.(2G1).4p  3F*  2 - 3d5.(4P).4s   3P   2   221087.6   355150.0    4290   
     74.65    3d5.(2P).4p   3D*  3 - 3d5.(2G2).4s  3G   4   242504.3   376471.6    3545   
     74.66    3d5.(2D3).4p  3P*  2 - 3d5.(6S).4s   5S   2   178019.8   311966.5    1084   
     74.68    3d5.(2P).4p   3P*  2 - 3d5.(2F1).4s  3F   2   235736.5   369649.1    3400   
     74.72    3d5.(2D2).4p  1F*  3 - 3d5.(4P).4s   5P   3   212095.8   345936.1    4598   
     74.74    3d5.(2P).4p   1D*  2 - 3d5.(4F).4s   3F   2   243266.2   377059.1     891   
     74.78    3d5.(2G1).4p  3F*  2 - 3d5.(4P).4s   3P   1   221429.0   355150.0    3636   
     74.80    3d5.(2D2).4p  1F*  3 - 3d5.(4P).4s   5P   2   212253.4   345936.1    4345   
     74.80    3d5.(2P).4p   1D*  2 - 3d5.(4F).4s   3F   3   243370.5   377059.1     953   
     74.83    3d5.(2P).4p   3P*  1 - 3d5.(4F).4s   5F   1   235116.5   368749.7     814   
     74.87    3d5.(2G1).4p  1G*  4 - 3d5.(4D).4s   3D   3   225200.7   358760.0    3457   
     75.01    3d5.(2P).4p   3P*  0 - 3d5.(4F).4s   5F   1   235116.5   368440.5     665   
     75.01    3d5.(4P).4p   3D*  2 - 3d5.(6S).4s   7S   3   164525.9   297842.5    2474   
     75.07    3d5.(2P).4p   3D*  3 - 3d5.(4F).4s   3F   2   243266.2   376471.6    2739   
     75.08    3d5.(2P).4p   3P*  2 - 3d5.(2F1).4s  3F   3   236454.1   369649.1    2587   
     75.11    3d5.(2P).4p   3D*  3 - 3d5.(4F).4s   3F   4   243331.5   376471.6    2675   
     75.13    3d5.(2D2).4p  1D*  2 - 3d5.(4D).4s   5D   1   216434.7   349546.0    3220   
     75.13    3d5.(2P).4p   3D*  3 - 3d5.(4F).4s   3F   3   243370.5   376471.6    2801   
     75.15    3d5.(2D1).4p  3F*  2 - 3d5.(2S).4s   3S   1   253905.2   386968.8    3774   
     75.18    3d5.(2P).4p   3P*  1 - 3d5.(2F1).4s  3F   2   235736.5   368749.7    1446   
     75.19    3d5.(2P).4p   1P*  1 - 3d5.(2F2).4s  3F   2   247165.0   380165.6    3199   
     75.21    3d5.(2D2).4p  1D*  2 - 3d5.(4D).4s   5D   2   216590.5   349546.0    2868   
     75.22    3d5.(2D2).4p  1D*  2 - 3d5.(4D).4s   5D   3   216596.0   349546.0    3265   
     75.25    3d5.(4P).4p   3D*  3 - 3d5.(6S).4s   7S   3   164525.9   297418.1    2321   
     75.27    3d5.(2G1).4p  3F*  3 - 3d5.(4P).4s   3P   2   221087.6   353944.1    2713   
     75.29    3d5.(2D2).4p  3F*  4 - 3d5.(4P).4s   5P   3   212095.8   344911.2    4397   
     75.35    3d5.(2D2).4p  3D*  3 - 3d5.(4P).4s   5P   3   212095.8   344805.3    4800   
     75.44    3d5.(2D2).4p  3D*  3 - 3d5.(4P).4s   5P   2   212253.4   344805.3    4547   
     75.46    3d5.(2P).4p   3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   374803.7    2767   
     75.48    3d5.(4D).4p   5D*  2 - 3d5.(6S).4s   7S   3   164525.9   297013.9    2353   
     75.50    3d5.(2D2).4p  1D*  2 - 3d5.(4G).4s   3G   3   217101.0   349546.0    2793   
     75.53    3d5.(4D).4p   5D*  4 - 3d5.(6S).4s   7S   3   164525.9   296919.3    3348   
     75.55    3d5.(4G).4p   3G*  4 - 3d5.(6S).4s   7S   3   164525.9   296897.0    3321   
     75.57    3d5.(4G).4p   3G*  3 - 3d5.(6S).4s   7S   3   164525.9   296847.1    1835   
     75.66    3d5.(2D2).4p  1P*  1 - 3d5.(4D).4s   5D   0   216305.7   348477.9    3720   
     75.73    3d5.(2D2).4p  1P*  1 - 3d5.(4D).4s   5D   1   216434.7   348477.9    3406   
     75.73    3d5.(4D).4p   5D*  3 - 3d5.(6S).4s   7S   3   164525.9   296574.0    2757   
     75.82    3d5.(2D2).4p  1P*  1 - 3d5.(4D).4s   5D   2   216590.5   348477.9    3054   
     75.87    3d5.(2D2).4p  3D*  2 - 3d5.(4P).4s   5P   3   212095.8   343905.7    2713   
     75.96    3d5.(2D2).4p  3D*  2 - 3d5.(4P).4s   5P   2   212253.4   343905.7    2460   
     76.01    3d5.(2P).4p   3D*  1 - 3d5.(4F).4s   3F   2   243266.2   374828.1    1057   
     76.02    3d5.(2P).4p   3D*  2 - 3d5.(4F).4s   3F   2   243266.2   374803.7    2277   
     76.07    3d5.(2D2).4p  3D*  2 - 3d5.(4P).4s   5P   1   212455.7   343905.7    2067   
     76.08    3d5.(2P).4p   3D*  2 - 3d5.(4F).4s   3F   3   243370.5   374803.7    2339   
     76.11    3d5.(2P).4p   3S*  1 - 3d5.(2F2).4s  3F   2   247165.0   378555.0    2576   
     76.21    3d5.(2D2).4p  3D*  1 - 3d5.(4P).4s   5P   2   212253.4   343478.2    2960   
     76.23    3d5.(2D2).4p  3F*  3 - 3d5.(4P).4s   5P   3   212095.8   343281.0    3116   
     76.32    3d5.(2D2).4p  3D*  1 - 3d5.(4P).4s   5P   1   212455.7   343478.2    2567   
     76.32    3d5.(2D2).4p  3F*  3 - 3d5.(4P).4s   5P   2   212253.4   343281.0    2863   
     76.38    3d5.(2D3).4p  *    2 - 3d5.(6S).4s   5S   2   178019.8   308943.0     246   
     76.45    3d5.(2D2).4p  3F*  2 - 3d5.(4P).4s   5P   3   212095.8   342894.6    4799   
     76.54    3d5.(2D2).4p  3P*  1 - 3d5.(4D).4s   5D   0   216305.7   346959.5    3561   
     76.55    3d5.(2D2).4p  3F*  2 - 3d5.(4P).4s   5P   2   212253.4   342894.6    4546   
     76.56    3d5.(2D2).4p  3P*  0 - 3d5.(4D).4s   5D   0   216305.7   346920.2    3481   
     76.59    3d5.(2D3).4p  3F*  3 - 3d5.(6S).4s   5S   2   178019.8   308592.0     243   
     76.59    3d5.(2G1).4p  3G*  4 - 3d5.(4D).4s   3D   3   225200.7   355765.2    1617   
     76.60    3d5.(2P).4p   3P*  2 - 3d5.(2D3).4s  1D   2   239107.7   369649.1    2095   
     76.61    3d5.(2D2).4p  3P*  1 - 3d5.(4D).4s   5D   1   216434.7   346959.5    3247   
     76.64    3d5.(2D2).4p  3P*  0 - 3d5.(4D).4s   5D   1   216434.7   346920.2    3167   
     76.64    3d5.(2D2).4p  3P*  2 - 3d5.(4D).4s   5D   1   216434.7   346912.4    2522   
     76.66    3d5.(2D2).4p  3F*  2 - 3d5.(4P).4s   5P   1   212455.7   342894.6    4153   
     76.68    3d5.(4D).4p   5F*  4 - 3d5.(6S).4s   7S   3   164525.9   294939.6    3344   
     76.71    3d5.(2D2).4p  3P*  1 - 3d5.(4D).4s   5D   2   216590.5   346959.5    2895   
     76.73    3d5.(2D2).4p  3P*  2 - 3d5.(4D).4s   5D   2   216590.5   346912.4    2170   
     76.74    3d5.(2D2).4p  3P*  2 - 3d5.(4D).4s   5D   3   216596.0   346912.4    2567   
     76.81    3d5.(2G1).4p  3G*  3 - 3d5.(4D).4s   3D   3   225200.7   355398.0    3434   
     76.95    3d5.(2G1).4p  3F*  2 - 3d5.(4D).4s   3D   3   225200.7   355150.0    3488   
     76.95    3d5.(2P).4p   1D*  2 - 3d5.(2F2).4s  3F   3   247104.9   377059.1    1417   
     76.97    3d5.(4D).4p   5F*  3 - 3d5.(6S).4s   7S   3   164525.9   294443.3    3124   
     76.99    3d5.(2P).4p   1D*  2 - 3d5.(2F2).4s  3F   2   247165.0   377059.1    1332   
     77.03    3d5.(2D2).4p  3P*  2 - 3d5.(4G).4s   3G   3   217101.0   346912.4    2095   
     77.05    3d5.(2G1).4p  3G*  3 - 3d5.(4D).4s   3D   2   225616.5   355398.0    2696   
     77.07    3d5.(2D2).4p  1F*  3 - 3d5.(4D).4s   5D   4   216189.9   345936.1    3354   
     77.09    3d5.(2D3).4p  3F*  2 - 3d5.(6S).4s   5S   2   178019.8   307731.1    2988   
     77.14    3d5.(2P).4p   3P*  1 - 3d5.(2D3).4s  1D   2   239107.7   368749.7     141   
     77.16    3d5.(2G1).4p  3F*  2 - 3d5.(4D).4s   3D   1   225545.1   355150.0    2966   
     77.18    3d5.(4D).4p   5F*  2 - 3d5.(6S).4s   7S   3   164525.9   294086.0    2663   
     77.20    3d5.(2G1).4p  3F*  2 - 3d5.(4D).4s   3D   2   225616.5   355150.0    2750   
     77.25    3d5.(2P).4p   3P*  2 - 3d5.(2F1).4s  1F   3   240193.8   369649.1    3039   
     77.27    3d5.(2P).4p   3D*  3 - 3d5.(2G2).4s  1G   4   247049.1   376471.6    2536   
     77.30    3d5.(2P).4p   3D*  3 - 3d5.(2F2).4s  3F   3   247104.9   376471.6    3265   
     77.31    3d5.(2D2).4p  1F*  3 - 3d5.(4D).4s   5D   2   216590.5   345936.1    3141   
     77.31    3d5.(2G1).4p  1G*  4 - 3d5.(2I).4s   3I   5   229413.0   358760.0    3873   
     77.32    3d5.(2D2).4p  1F*  3 - 3d5.(4D).4s   5D   3   216596.0   345936.1    3538   
     77.34    3d5.(2P).4p   3D*  3 - 3d5.(2F2).4s  3F   2   247165.0   376471.6    3180   
     77.39    3d5.(2D1).4p  1F*  3 - 3d5.(2D2).4s  3D   2   263735.7   392957.1    3356   
     77.41    3d5.(2P).4p   3D*  3 - 3d5.(2F2).4s  3F   4   247281.8   376471.6    3210   
     77.43    3d5.(2D1).4p  1F*  3 - 3d5.(2D2).4s  3D   3   263805.8   392957.1    3163   
     77.48    3d5.(2G1).4p  1H*  5 - 3d5.(2I).4s   3I   5   229413.0   358475.6    3875   
     77.48    3d5.(2G1).4p  1H*  5 - 3d5.(2I).4s   3I   6   229408.8   358475.6    3757   
     77.62    3d5.(2D2).4p  1F*  3 - 3d5.(4G).4s   3G   3   217101.0   345936.1    3066   
     77.64    3d5.(2D2).4p  1F*  3 - 3d5.(4G).4s   3G   4   217129.1   345936.1    3763   
     77.67    3d5.(2G1).4p  3F*  3 - 3d5.(4D).4s   3D   3   225200.7   353944.1    1911   
     77.69    3d5.(2D1).4p  3P*  2 - 3d5.(2D2).4s  3D   1   263700.9   392413.5    2540   
     77.69    3d5.(2D2).4p  3F*  4 - 3d5.(4D).4s   5D   4   216189.9   344911.2    3153   
     77.71    3d5.(2D1).4p  3P*  2 - 3d5.(2D2).4s  3D   2   263735.7   392413.5    2445   
     77.75    3d5.(2D2).4p  3D*  3 - 3d5.(4D).4s   5D   4   216189.9   344805.3    3556   
     77.76    3d5.(2D1).4p  3P*  2 - 3d5.(2D2).4s  3D   3   263805.8   392413.5    2252   
     77.85    3d5.(2D2).4p  1D*  2 - 3d5.(4P).4s   3P   2   221087.6   349546.0    3975   
     77.85    3d5.(4P).4p   3P*  2 - 3d5.(6S).4s   7S   3   164525.9   292983.0    3143   
     77.91    3d5.(4D).4p   3P*  2 - 3d5.(6S).4s   5S   2   178019.8   306377.8    3548   
     77.93    3d5.(2G1).4p  3F*  3 - 3d5.(4D).4s   3D   2   225616.5   353944.1    1173   
     77.93    3d5.(2D2).4p  3F*  4 - 3d5.(4D).4s   5D   3   216596.0   344911.2    3337   
     77.99    3d5.(2D2).4p  3D*  3 - 3d5.(4D).4s   5D   2   216590.5   344805.3    3343   
     78.00    3d5.(2D2).4p  3D*  3 - 3d5.(4D).4s   5D   3   216596.0   344805.3    3740   
     78.04    3d5.(2G1).4p  3F*  4 - 3d5.(4D).4s   3D   3   225200.7   353347.1    1516   
     78.05    3d5.(2D2).4p  1D*  2 - 3d5.(4P).4s   3P   1   221429.0   349546.0    3321   
     78.06    3d5.(4G).4p   3H*  4 - 3d5.(6S).4s   7S   3   164525.9   292631.0    3414   
     78.20    3d5.(2G1).4p  3H*  4 - 3d5.(4D).4s   3D   3   225200.7   353071.6    3830   
     78.21    3d5.(2D2).4p  3F*  4 - 3d5.(4G).4s   3G   5   217048.7   344911.2    3118   
     78.24    3d5.(4D).4p   3P*  1 - 3d5.(6S).4s   5S   2   178019.8   305838.1    2636   
     78.24    3d5.(2D2).4p  3F*  4 - 3d5.(4G).4s   3G   3   217101.0   344911.2    2865   
     78.26    3d5.(2D2).4p  3F*  4 - 3d5.(4G).4s   3G   4   217129.1   344911.2    3562   
     78.31    3d5.(2D2).4p  3D*  3 - 3d5.(4G).4s   3G   3   217101.0   344805.3    3268   
     78.31    3d5.(2P).4p   3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   374803.7    2803   
     78.32    3d5.(2D2).4p  3D*  3 - 3d5.(4G).4s   3G   4   217129.1   344805.3    3965   
     78.33    3d5.(2P).4p   3D*  1 - 3d5.(2F2).4s  3F   2   247165.0   374828.1    1498   
     78.35    3d5.(2P).4p   3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   374803.7    2718   
     78.42    3d5.(2G1).4p  1F*  3 - 3d5.(2D3).4s  3D   3   232545.9   360059.7    5011   
     78.45    3d5.(2D2).4p  3D*  2 - 3d5.(4D).4s   5D   1   216434.7   343905.7    1608   
     78.49    3d5.(2G1).4p  1F*  3 - 3d5.(2D3).4s  3D   2   232655.6   360059.7    4860   
     78.50    3d5.(2D2).4p  1P*  1 - 3d5.(4P).4s   3P   2   221087.6   348477.9    4161   
     78.52    3d5.(2P).4p   3P*  2 - 3d5.(2G2).4s  3G   3   242290.4   369649.1    3768   
     78.55    3d5.(2D2).4p  3D*  2 - 3d5.(4D).4s   5D   2   216590.5   343905.7    1256   
     78.55    3d5.(2D2).4p  3D*  2 - 3d5.(4D).4s   5D   3   216596.0   343905.7    1653   
     78.63    3d5.(2D2).4p  3D*  1 - 3d5.(4D).4s   5D   0   216305.7   343478.2    2422   
     78.68    3d5.(2D2).4p  3F*  3 - 3d5.(4D).4s   5D   4   216189.9   343281.0    1872   
     78.71    3d5.(2D2).4p  3D*  1 - 3d5.(4D).4s   5D   1   216434.7   343478.2    2108   
     78.71    3d5.(2D2).4p  1P*  1 - 3d5.(4P).4s   3P   1   221429.0   348477.9    3507   
     78.72    3d5.(4G).4p   3F*  4 - 3d5.(6S).4s   7S   3   164525.9   291554.6    3478   
     78.76    3d5.(2D1).4p  1D*  2 - 3d5.(2D2).4s  3D   1   263700.9   390675.1    2932   
     78.78    3d5.(2D1).4p  1D*  2 - 3d5.(2D2).4s  3D   2   263735.7   390675.1    2837   
     78.81    3d5.(2D2).4p  3D*  1 - 3d5.(4D).4s   5D   2   216590.5   343478.2    1756   
     78.82    3d5.(4P).4p   5P*  2 - 3d5.(6S).4s   7S   3   164525.9   291390.0    1954   
     78.82    3d5.(2D1).4p  1D*  2 - 3d5.(2D2).4s  3D   3   263805.8   390675.1    2644   
     78.86    3d5.(4G).4p   3F*  3 - 3d5.(6S).4s   7S   3   164525.9   291328.5    2739   
     78.86    3d5.(2D2).4p  3D*  2 - 3d5.(4G).4s   3G   3   217101.0   343905.7    1181   
     78.90    3d5.(2D1).4p  3D*  3 - 3d5.(2D2).4s  3D   2   263735.7   390478.2    3895   
     78.93    3d5.(2D2).4p  3F*  3 - 3d5.(4D).4s   5D   2   216590.5   343281.0    1659   
     78.94    3d5.(2D2).4p  3F*  3 - 3d5.(4D).4s   5D   3   216596.0   343281.0    2056   
     78.94    3d5.(2D1).4p  3D*  3 - 3d5.(2D2).4s  3D   3   263805.8   390478.2    3702   
     78.97    3d5.(2G1).4p  3G*  5 - 3d5.(2I).4s   3I   5   229413.0   356036.3    4056   
     78.97    3d5.(2G1).4p  3G*  5 - 3d5.(2I).4s   3I   6   229408.8   356036.3    3938   
     79.00    3d5.(2F2).4p  1F*  3 - 3d5.(4G).4s   5G   2   208151.5   334727.6    3836   
     79.01    3d5.(4G).4p   3F*  2 - 3d5.(6S).4s   7S   3   164525.9   291097.7    2635   
     79.01    3d5.(2F2).4p  1F*  3 - 3d5.(4G).4s   5G   3   208164.6   334727.6    3740   
     79.01    3d5.(2F2).4p  1F*  3 - 3d5.(4G).4s   5G   4   208163.7   334727.6    3647   
     79.08    3d5.(2D2).4p  3F*  2 - 3d5.(4D).4s   5D   1   216434.7   342894.6    3694   
     79.12    3d5.(2P).4p   3P*  2 - 3d5.(4F).4s   3F   2   243266.2   369649.1    3278   
     79.14    3d5.(2G1).4p  3G*  4 - 3d5.(2I).4s   3I   5   229413.0   355765.2    2033   
     79.16    3d5.(2S).4p   1P*  1 - 3d5.(4G).4s   5G   2   208151.5   334477.2    3568   
     79.17    3d5.(2D2).4p  3F*  2 - 3d5.(4D).4s   5D   2   216590.5   342894.6    3342   
     79.18    3d5.(2D2).4p  3F*  2 - 3d5.(4D).4s   5D   3   216596.0   342894.6    3739   
     79.19    3d5.(2P).4p   3P*  2 - 3d5.(4F).4s   3F   3   243370.5   369649.1    3340   
     79.20    3d5.(2P).4p   1P*  1 - 3d5.(2S).4s   3S   1   253905.2   380165.6    3462   
     79.22    3d5.(4P).4p   5P*  3 - 3d5.(6S).4s   7S   3   164525.9   290757.0    3253   
     79.23    3d5.(2G1).4p  1G*  4 - 3d5.(2D3).4s  3D   3   232545.9   358760.0    5245   
     79.25    3d5.(2D2).4p  3F*  3 - 3d5.(4G).4s   3G   3   217101.0   343281.0    1584   
     79.27    3d5.(2D2).4p  3F*  3 - 3d5.(4G).4s   3G   4   217129.1   343281.0    2281   
     79.41    3d5.(2G1).4p  1F*  3 - 3d5.(4F).4s   5F   4   234125.4   360059.7    3638   
     79.45    3d5.(2D1).4p  3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   389571.8    1834   
     79.45    3d5.(2D2).4p  3P*  1 - 3d5.(4P).4s   3P   2   221087.6   346959.5    4002   
     79.47    3d5.(2D1).4p  3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   389571.8    1739   
     79.48    3d5.(2D2).4p  3P*  2 - 3d5.(4P).4s   3P   2   221087.6   346912.4    3277   
     79.50    3d5.(2D2).4p  3F*  2 - 3d5.(4G).4s   3G   3   217101.0   342894.6    3267   
     79.50    3d5.(2G1).4p  1F*  3 - 3d5.(4F).4s   5F   3   234275.2   360059.7    3557   
     79.51    3d5.(2D1).4p  3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   389571.8    1546   
     79.59    3d5.(2G1).4p  1F*  3 - 3d5.(4F).4s   5F   2   234412.7   360059.7    3783   
     79.63    3d5.(2G1).4p  3H*  6 - 3d5.(2I).4s   3I   5   229413.0   354989.6    3975   
     79.63    3d5.(2G1).4p  3H*  6 - 3d5.(2I).4s   3I   6   229408.8   354989.6    3857   
     79.66    3d5.(2D2).4p  3P*  1 - 3d5.(4P).4s   3P   1   221429.0   346959.5    3348   
     79.69    3d5.(2D2).4p  3P*  0 - 3d5.(4P).4s   3P   1   221429.0   346920.2    3268   
     79.69    3d5.(2D2).4p  3P*  2 - 3d5.(4P).4s   3P   1   221429.0   346912.4    2623   
     79.69    3d5.(2P).4p   3P*  1 - 3d5.(4F).4s   3F   2   243266.2   368749.7    1324   
     79.74    3d5.(2P).4p   1D*  2 - 3d5.(2F2).4s  1F   3   251654.9   377059.1    1245   
     79.85    3d5.(4P).4p   3S*  1 - 3d5.(6S).4s   5S   2   178019.8   303249.5    2412   
     79.97    3d5.(2D1).4p  3D*  1 - 3d5.(2D2).4s  3D   1   263700.9   388746.1    1991   
     79.99    3d5.(2D1).4p  3D*  1 - 3d5.(2D2).4s  3D   2   263735.7   388746.1    1896   
     80.07    3d5.(2D1).4p  3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   388698.9    3297   
     80.09    3d5.(2H).4p   1G*  4 - 3d5.(4G).4s   5G   5   208131.0   332995.6    3612   
     80.10    3d5.(2D2).4p  1F*  3 - 3d5.(4P).4s   3P   2   221087.6   345936.1    4248   
     80.11    3d5.(2H).4p   1G*  4 - 3d5.(4G).4s   5G   3   208164.6   332995.6    3764   
     80.11    3d5.(2H).4p   1G*  4 - 3d5.(4G).4s   5G   4   208163.7   332995.6    3671   
     80.12    3d5.(2P).4p   3D*  3 - 3d5.(2F2).4s  1F   3   251654.9   376471.6    3093   
     80.15    3d5.(4G).4p   5F*  3 - 3d5.(6S).4s   7S   3   164525.9   289298.0    1819   
     80.18    3d5.(4G).4p   5F*  2 - 3d5.(6S).4s   7S   3   164525.9   289247.1    1751   
     80.20    3d5.(2D1).4p  1F*  3 - 3d5.(2D2).4s  1D   2   268273.9   392957.1    3149   
     80.21    3d5.(2G1).4p  1G*  4 - 3d5.(4F).4s   5F   5   234082.1   358760.0    3924   
     80.22    3d5.(2P).4p   3S*  1 - 3d5.(2S).4s   3S   1   253905.2   378555.0    2839   
     80.23    3d5.(2G1).4p  1G*  4 - 3d5.(4F).4s   5F   4   234125.4   358760.0    3872   
     80.23    3d5.(2G1).4p  1F*  3 - 3d5.(2F1).4s  3F   4   235420.6   360059.7    3194   
     80.23    3d5.(2G1).4p  1H*  5 - 3d5.(2I).4s   1I   6   233839.2   358475.6    3611   
     80.33    3d5.(2G1).4p  1G*  4 - 3d5.(4F).4s   5F   3   234275.2   358760.0    3791   
     80.39    3d5.(2G1).4p  1H*  5 - 3d5.(4F).4s   5F   5   234082.1   358475.6    3926   
     80.42    3d5.(4P).4p   *    2 - 3d5.(6S).4s   7S   3   164525.9   288877.9    2592   
     80.42    3d5.(2D2).4p  1D*  2 - 3d5.(4D).4s   3D   3   225200.7   349546.0    3173   
     80.42    3d5.(2G1).4p  1H*  5 - 3d5.(4F).4s   5F   4   234125.4   358475.6    3874   
     80.44    3d5.(2G1).4p  1F*  3 - 3d5.(2F1).4s  3F   2   235736.5   360059.7    2856   
     80.55    3d5.(2D1).4p  3P*  2 - 3d5.(2D2).4s  1D   2   268273.9   392413.5    2238   
     80.55    3d5.(2G1).4p  3H*  5 - 3d5.(2I).4s   3I   6   229408.8   353548.7    2021   
     80.56    3d5.(2G1).4p  3H*  5 - 3d5.(2I).4s   3I   5   229413.0   353548.7    2139   
     80.64    3d5.(2D2).4p  1D*  2 - 3d5.(4D).4s   3D   1   225545.1   349546.0    2651   
     80.69    3d5.(2D2).4p  1D*  2 - 3d5.(4D).4s   3D   2   225616.5   349546.0    2435   
     80.69    3d5.(2G1).4p  3F*  4 - 3d5.(2I).4s   3I   5   229413.0   353347.1    1932   
     80.83    3d5.(2D2).4p  3D*  3 - 3d5.(4P).4s   3P   2   221087.6   344805.3    4450   
     80.87    3d5.(2G1).4p  3H*  4 - 3d5.(2I).4s   3I   5   229413.0   353071.6    4246   
     80.88    3d5.(4G).4p   5F*  4 - 3d5.(6S).4s   7S   3   164525.9   288161.6    2739   
     80.90    3d5.(2G1).4p  1F*  3 - 3d5.(2F1).4s  3F   3   236454.1   360059.7    2043   
     80.91    3d5.(2D1).4p  3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   387333.4    1836   
     80.95    3d5.(4D).4p   3F*  2 - 3d5.(6S).4s   5S   2   178019.8   301553.0    3340   
     80.95    3d5.(2S).4p   3P*  2 - 3d5.(4G).4s   5G   2   208151.5   331678.2    3686   
     80.95    3d5.(2D1).4p  3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   387333.4    1643   
     80.96    3d5.(2S).4p   3P*  2 - 3d5.(4G).4s   5G   3   208164.6   331678.2    3590   
     81.00    3d5.(4D).4p   3F*  3 - 3d5.(6S).4s   5S   2   178019.8   301470.2    3608   
     81.01    3d5.(4G).4p   *    3 - 3d5.(6S).4s   7S   3   164525.9   287960.0    2606   
     81.08    3d5.(2G1).4p  1G*  4 - 3d5.(2F1).4s  3F   4   235420.6   358760.0    3428   
     81.12    3d5.(2D1).4p  3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   386968.8    3827   
     81.13    3d5.(4P).4p   5D*  2 - 3d5.(6S).4s   7S   3   164525.9   287782.1    1892   
     81.15    3d5.(2D1).4p  3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   386968.8    3732   
     81.16    3d5.(2G1).4p  3G*  4 - 3d5.(2D3).4s  3D   3   232545.9   355765.2    3405   
     81.19    3d5.(2D1).4p  3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   386968.8    3539   
     81.20    3d5.(2P).4p   1D*  2 - 3d5.(2S).4s   3S   1   253905.2   377059.1    1595   
     81.20    3d5.(2P).4p   3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   374803.7    2631   
     81.26    3d5.(2G1).4p  1H*  5 - 3d5.(2F1).4s  3F   4   235420.6   358475.6    3430   
     81.35    3d5.(2D2).4p  1P*  1 - 3d5.(4D).4s   3D   1   225545.1   348477.9    2837   
     81.39    3d5.(2D2).4p  1P*  1 - 3d5.(4D).4s   3D   2   225616.5   348477.9    2621   
     81.40    3d5.(2G1).4p  3G*  3 - 3d5.(2D3).4s  3D   3   232545.9   355398.0    5222   
     81.42    3d5.(2D2).4p  3D*  2 - 3d5.(4P).4s   3P   2   221087.6   343905.7    2363   
     81.47    3d5.(2G1).4p  3G*  3 - 3d5.(2D3).4s  3D   2   232655.6   355398.0    5071   
     81.52    3d5.(2F2).4p  3G*  5 - 3d5.(4G).4s   5G   6   208046.4   330718.1    3939   
     81.54    3d5.(2F2).4p  1F*  3 - 3d5.(4P).4s   5P   3   212095.8   334727.6    4580   
     81.56    3d5.(2G1).4p  3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   355150.0    5276   
     81.57    3d5.(2F2).4p  3G*  5 - 3d5.(4G).4s   5G   5   208131.0   330718.1    3917   
     81.60    3d5.(4D).4p   3D*  1 - 3d5.(6S).4s   5S   2   178019.8   300563.3    3715   
     81.60    3d5.(2P).4p   3P*  2 - 3d5.(2F2).4s  3F   3   247104.9   369649.1    3804   
     81.60    3d5.(2F2).4p  3G*  5 - 3d5.(4G).4s   5G   4   208163.7   330718.1    3976   
     81.64    3d5.(2G1).4p  3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   355150.0    5125   
     81.64    3d5.(2P).4p   3P*  2 - 3d5.(2F2).4s  3F   2   247165.0   369649.1    3719   
     81.65    3d5.(2D2).4p  3D*  2 - 3d5.(4P).4s   3P   1   221429.0   343905.7    1709   
     81.65    3d5.(2F2).4p  1F*  3 - 3d5.(4P).4s   5P   2   212253.4   334727.6    4327   
     81.70    3d5.(2D1).4p  1D*  2 - 3d5.(2D2).4s  1D   2   268273.9   390675.1    2630   
     81.71    3d5.(2D2).4p  3D*  1 - 3d5.(4P).4s   3P   2   221087.6   343478.2    2863   
     81.76    3d5.(2G1).4p  1G*  4 - 3d5.(2F1).4s  3F   3   236454.1   358760.0    2277   
     81.81    3d5.(2G1).4p  3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   355150.0    4705   
     81.82    3d5.(2S).4p   3P*  1 - 3d5.(4G).4s   5G   2   208151.5   330370.7    2437   
     81.82    3d5.(2S).4p   1P*  1 - 3d5.(4P).4s   5P   2   212253.4   334477.2    4059   
     81.83    3d5.(4D).4p   3D*  2 - 3d5.(6S).4s   5S   2   178019.8   300224.9    3432   
     81.83    3d5.(2D1).4p  3D*  3 - 3d5.(2D2).4s  1D   2   268273.9   390478.2    3688   
     81.84    3d5.(2D2).4p  3F*  3 - 3d5.(4P).4s   3P   2   221087.6   343281.0    2766   
     81.84    3d5.(2G1).4p  3G*  5 - 3d5.(2I).4s   1I   6   233839.2   356036.3    3792   
     81.85    3d5.(4D).4p   *    3 - 3d5.(6S).4s   5S   2   178019.8   300201.0    3558   
     81.85    3d5.(4G).4p   5H*  4 - 3d5.(6S).4s   7S   3   164525.9   286706.6    2475   
     81.86    3d5.(2F2).4p  3G*  4 - 3d5.(4G).4s   5G   5   208131.0   330297.6    3728   
     81.87    3d5.(6S).4s   7S   3 - 3d5.(6S).5p   5P*  2    42378.2   164525.9   -3087   
     81.88    3d5.(2F2).4p  3G*  4 - 3d5.(4G).4s   5G   3   208164.6   330297.6    3880   
     81.88    3d5.(2F2).4p  3G*  4 - 3d5.(4G).4s   5G   4   208163.7   330297.6    3787   
     81.93    3d5.(2D2).4p  3D*  1 - 3d5.(4P).4s   3P   1   221429.0   343478.2    2209   
     81.95    3d5.(2S).4p   1P*  1 - 3d5.(4P).4s   5P   1   212455.7   334477.2    3666   
     82.00    3d5.(2G1).4p  3G*  5 - 3d5.(4F).4s   5F   5   234082.1   356036.3    4107   
     82.03    3d5.(2G1).4p  3G*  5 - 3d5.(4F).4s   5F   4   234125.4   356036.3    4055   
     82.10    3d5.(2D2).4p  3F*  2 - 3d5.(4P).4s   3P   2   221087.6   342894.6    4449   
     82.12    3d5.(4G).4p   5H*  3 - 3d5.(6S).4s   7S   3   164525.9   286293.6    1872   
     82.15    3d5.(2F2).4p  3D*  3 - 3d5.(4G).4s   5G   2   208151.5   329872.9    3679   
     82.16    3d5.(2F2).4p  3D*  3 - 3d5.(4G).4s   5G   3   208164.6   329872.9    3583   
     82.16    3d5.(2D2).4p  3P*  2 - 3d5.(4D).4s   3D   3   225200.7   346912.4    2475   
     82.16    3d5.(2F2).4p  3D*  3 - 3d5.(4G).4s   5G   4   208163.7   329872.9    3490   
     82.18    3d5.(2G1).4p  3G*  4 - 3d5.(4F).4s   5F   5   234082.1   355765.2    2084   
     82.21    3d5.(2G1).4p  3G*  4 - 3d5.(4F).4s   5F   4   234125.4   355765.2    2032   
     82.22    3d5.(2F2).4p  3D*  2 - 3d5.(4G).4s   5G   2   208151.5   329776.3    4199   
     82.23    3d5.(2F2).4p  3D*  2 - 3d5.(4G).4s   5G   3   208164.6   329776.3    4103   
     82.25    3d5.(2P).4p   3P*  1 - 3d5.(2F2).4s  3F   2   247165.0   368749.7    1765   
     82.31    3d5.(2G1).4p  3G*  4 - 3d5.(4F).4s   5F   3   234275.2   355765.2    1951   
     82.33    3d5.(2D2).4p  3F*  2 - 3d5.(4P).4s   3P   1   221429.0   342894.6    3795   
     82.33    3d5.(2F2).4p  3G*  3 - 3d5.(4G).4s   5G   2   208151.5   329614.3    2902   
     82.34    3d5.(2F2).4p  3G*  3 - 3d5.(4G).4s   5G   3   208164.6   329614.3    2806   
     82.34    3d5.(2F2).4p  3G*  3 - 3d5.(4G).4s   5G   4   208163.7   329614.3    2713   
     82.36    3d5.(2D2).4p  3P*  1 - 3d5.(4D).4s   3D   1   225545.1   346959.5    2678   
     82.37    3d5.(2G1).4p  3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   353944.1    3699   
     82.39    3d5.(2D2).4p  3P*  0 - 3d5.(4D).4s   3D   1   225545.1   346920.2    2598   
     82.39    3d5.(2D2).4p  3P*  2 - 3d5.(4D).4s   3D   1   225545.1   346912.4    1953   
     82.41    3d5.(2D2).4p  3P*  1 - 3d5.(4D).4s   3D   2   225616.5   346959.5    2462   
     82.43    3d5.(2F2).4p  3D*  1 - 3d5.(4G).4s   5G   2   208151.5   329462.3    3444   
     82.44    3d5.(2D2).4p  3P*  2 - 3d5.(4D).4s   3D   2   225616.5   346912.4    1737   
     82.44    3d5.(2D1).4p  3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   389571.8    1532   
     82.45    3d5.(2G1).4p  3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   353944.1    3548   
     82.46    3d5.(2G1).4p  3G*  3 - 3d5.(4F).4s   5F   4   234125.4   355398.0    3849   
     82.54    3d5.(2G1).4p  3H*  6 - 3d5.(2I).4s   1I   6   233839.2   354989.6    3711   
     82.56    3d5.(2G1).4p  3G*  3 - 3d5.(4F).4s   5F   3   234275.2   355398.0    3768   
     82.63    3d5.(4D).4p   5P*  2 - 3d5.(6S).4s   5S   2   178019.8   299045.6    2371   
     82.65    3d5.(2G1).4p  3G*  3 - 3d5.(4F).4s   5F   2   234412.7   355398.0    3994   
     82.68    3d5.(4D).4p   3D*  3 - 3d5.(6S).4s   5S   2   178019.8   298972.3    2752   
     82.68    3d5.(2G1).4p  1F*  3 - 3d5.(2D3).4s  1D   2   239107.7   360059.7    1551   
     82.70    3d5.(2P).4p   3D*  1 - 3d5.(2S).4s   3S   1   253905.2   374828.1    1761   
     82.71    3d5.(2P).4p   3D*  2 - 3d5.(2S).4s   3S   1   253905.2   374803.7    2981   
     82.71    3d5.(2H).4p   1G*  4 - 3d5.(4P).4s   5P   3   212095.8   332995.6    4604   
     82.71    3d5.(2G1).4p  3H*  6 - 3d5.(4F).4s   5F   5   234082.1   354989.6    4026   
     82.73    3d5.(2G1).4p  3F*  2 - 3d5.(4F).4s   5F   3   234275.2   355150.0    3822   
     82.78    3d5.(2G1).4p  3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   353347.1    3304   
     82.82    3d5.(2G1).4p  3F*  2 - 3d5.(4F).4s   5F   2   234412.7   355150.0    4048   
     82.83    3d5.(2D2).4p  1F*  3 - 3d5.(4D).4s   3D   3   225200.7   345936.1    3446   
     82.91    3d5.(2G1).4p  3G*  5 - 3d5.(2F1).4s  3F   4   235420.6   356036.3    3611   
     82.93    3d5.(4P).4p   *    1 - 3d5.(6S).4s   5S   2   178019.8   298600.6    3078   
     82.97    3d5.(2G1).4p  3H*  4 - 3d5.(2D3).4s  3D   3   232545.9   353071.6    5618   
     83.01    3d5.(2D1).4p  3D*  1 - 3d5.(2D2).4s  1D   2   268273.9   388746.1    1689   
     83.09    3d5.(2G1).4p  3G*  4 - 3d5.(2F1).4s  3F   4   235420.6   355765.2    1588   
     83.11    3d5.(2D2).4p  1F*  3 - 3d5.(4D).4s   3D   2   225616.5   345936.1    2708   
     83.31    3d5.(2G1).4p  3F*  2 - 3d5.(4F).4s   5F   1   235116.5   355150.0    2489   
     83.35    3d5.(2G1).4p  3G*  3 - 3d5.(2F1).4s  3F   4   235420.6   355398.0    3405   
     83.36    3d5.(4D).4p   5P*  1 - 3d5.(6S).4s   5S   2   178019.8   297982.8    2563   
     83.43    3d5.(2G1).4p  1F*  3 - 3d5.(2F1).4s  1F   3   240193.8   360059.7    2495   
     83.46    3d5.(4P).4p   3D*  2 - 3d5.(6S).4s   5S   2   178019.8   297842.5    2008   
     83.46    3d5.(2G1).4p  3F*  3 - 3d5.(4F).4s   5F   4   234125.4   353944.1    2326   
     83.48    3d5.(4G).4p   5G*  4 - 3d5.(6S).4s   7S   3   164525.9   284308.9    1905   
     83.53    3d5.(4G).4p   5G*  3 - 3d5.(6S).4s   7S   3   164525.9   284249.0    1852   
     83.53    3d5.(2D2).4p  3F*  4 - 3d5.(4D).4s   3D   3   225200.7   344911.2    3245   
     83.54    3d5.(2G1).4p  3H*  5 - 3d5.(2I).4s   1I   6   233839.2   353548.7    1875   
     83.55    3d5.(4G).4p   5G*  2 - 3d5.(6S).4s   7S   3   164525.9   284215.5    3664   
     83.56    3d5.(2G1).4p  3F*  3 - 3d5.(4F).4s   5F   3   234275.2   353944.1    2245   
     83.57    3d5.(2G1).4p  3G*  3 - 3d5.(2F1).4s  3F   2   235736.5   355398.0    3067   
     83.61    3d5.(2D2).4p  3D*  3 - 3d5.(4D).4s   3D   3   225200.7   344805.3    3648   
     83.62    3d5.(2S).4p   3P*  2 - 3d5.(4P).4s   5P   3   212095.8   331678.2    4430   
     83.66    3d5.(2G1).4p  3F*  3 - 3d5.(4F).4s   5F   2   234412.7   353944.1    2471   
     83.71    3d5.(2G1).4p  3H*  5 - 3d5.(4F).4s   5F   5   234082.1   353548.7    2190   
     83.73    3d5.(2S).4p   3P*  2 - 3d5.(4P).4s   5P   2   212253.4   331678.2    4177   
     83.74    3d5.(2G1).4p  3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   355150.0    3121   
     83.74    3d5.(2G1).4p  3H*  5 - 3d5.(4F).4s   5F   4   234125.4   353548.7    2138   
     83.75    3d5.(4D).4p   5D*  1 - 3d5.(6S).4s   5S   2   178019.8   297417.9    2497   
     83.75    3d5.(4P).4p   3D*  3 - 3d5.(6S).4s   5S   2   178019.8   297418.1    1855   
     83.81    3d5.(2G1).4p  3G*  4 - 3d5.(2F1).4s  3F   3   236454.1   355765.2     437   
     83.82    3d5.(2H).4p   1H*  5 - 3d5.(4G).4s   5G   6   208046.4   327356.6    4209   
     83.85    3d5.(2G1).4p  3F*  4 - 3d5.(4F).4s   5F   5   234082.1   353347.1    1983   
     83.87    3d5.(2H).4p   1H*  5 - 3d5.(4G).4s   5G   5   208131.0   327356.6    4187   
     83.88    3d5.(2S).4p   3P*  2 - 3d5.(4P).4s   5P   1   212455.7   331678.2    3784   
     83.88    3d5.(2G1).4p  3F*  4 - 3d5.(4F).4s   5F   4   234125.4   353347.1    1931   
     83.90    3d5.(2D2).4p  3D*  3 - 3d5.(4D).4s   3D   2   225616.5   344805.3    2910   
     83.90    3d5.(2H).4p   1H*  5 - 3d5.(4G).4s   5G   4   208163.7   327356.6    4246   
     83.96    3d5.(2G1).4p  1F*  3 - 3d5.(2H).4s   3H   4   240959.6   360059.7    4043   
     83.98    3d5.(2G1).4p  3F*  4 - 3d5.(4F).4s   5F   3   234275.2   353347.1    1850   
     83.99    3d5.(2D1).4p  3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   387333.4    1629   
     84.04    3d5.(4D).4p   5D*  2 - 3d5.(6S).4s   5S   2   178019.8   297013.9    1887   
     84.04    3d5.(2G1).4p  3H*  4 - 3d5.(4F).4s   5F   5   234082.1   353071.6    4297   
     84.05    3d5.(2F2).4p  1D*  2 - 3d5.(4G).4s   5G   2   208151.5   327122.7    2982   
     84.06    3d5.(2F2).4p  1D*  2 - 3d5.(4G).4s   5G   3   208164.6   327122.7    2886   
     84.07    3d5.(2G1).4p  3G*  3 - 3d5.(2F1).4s  3F   3   236454.1   355398.0    2254   
     84.07    3d5.(2G1).4p  3H*  4 - 3d5.(4F).4s   5F   4   234125.4   353071.6    4245   
     84.16    3d5.(4G).4p   3G*  3 - 3d5.(6S).4s   5S   2   178019.8   296847.1    1369   
     84.18    3d5.(2G1).4p  3H*  4 - 3d5.(4F).4s   5F   3   234275.2   353071.6    4164   
     84.21    3d5.(2F2).4p  3F*  4 - 3d5.(4G).4s   5G   5   208131.0   326876.3    3166   
     84.24    3d5.(2F2).4p  3F*  4 - 3d5.(4G).4s   5G   3   208164.6   326876.3    3318   
     84.24    3d5.(2D2).4p  3D*  2 - 3d5.(4D).4s   3D   3   225200.7   343905.7    1561   
     84.24    3d5.(2F2).4p  3F*  4 - 3d5.(4G).4s   5G   4   208163.7   326876.3    3225   
     84.25    3d5.(2D1).4p  3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   386968.8    3525   
     84.25    3d5.(2G1).4p  3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   355150.0    2308   
     84.33    3d5.(2G2).4p  1F*  3 - 3d5.(4G).4s   5G   2   208151.5   326739.0    3271   
     84.33    3d5.(2G2).4p  1F*  3 - 3d5.(4G).4s   5G   4   208163.7   326739.0    3082   
     84.34    3d5.(2G2).4p  1F*  3 - 3d5.(4G).4s   5G   3   208164.6   326739.0    3175   
     84.34    3d5.(2G1).4p  1G*  4 - 3d5.(2F1).4s  1F   3   240193.8   358760.0    2729   
     84.35    3d5.(4D).4p   5D*  3 - 3d5.(6S).4s   5S   2   178019.8   296574.0    2291   
     84.36    3d5.(2F2).4p  1F*  3 - 3d5.(4D).4s   5D   4   216189.9   334727.6    3336   
     84.37    3d5.(2G1).4p  3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   353944.1    1882   
     84.49    3d5.(2D2).4p  3D*  2 - 3d5.(4D).4s   3D   1   225545.1   343905.7    1039   
     84.54    3d5.(2D2).4p  3D*  2 - 3d5.(4D).4s   3D   2   225616.5   343905.7     823   
     84.54    3d5.(2G2).4p  1H*  5 - 3d5.(4G).4s   5G   6   208046.4   326337.1    3568   
     84.59    3d5.(2D1).4p  1F*  3 - 3d5.(2G1).4s  3G   4   274738.6   392957.1    3395   
     84.60    3d5.(2G1).4p  3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   353944.1    1544   
     84.60    3d5.(2F2).4p  3G*  4 - 3d5.(4P).4s   5P   3   212095.8   330297.6    4720   
     84.60    3d5.(2G2).4p  1H*  5 - 3d5.(4G).4s   5G   5   208131.0   326337.1    3546   
     84.61    3d5.(2D1).4p  1F*  3 - 3d5.(2G1).4s  3G   3   274773.5   392957.1    3357   
     84.62    3d5.(2S).4p   1P*  1 - 3d5.(4D).4s   5D   0   216305.7   334477.2    3521   
     84.62    3d5.(2G2).4p  1H*  5 - 3d5.(4G).4s   5G   4   208163.7   326337.1    3605   
     84.65    3d5.(2F2).4p  1F*  3 - 3d5.(4D).4s   5D   2   216590.5   334727.6    3123   
     84.65    3d5.(2F2).4p  1F*  3 - 3d5.(4D).4s   5D   3   216596.0   334727.6    3520   
     84.65    3d5.(2G1).4p  3H*  5 - 3d5.(2F1).4s  3F   4   235420.6   353548.7    1694   
     84.66    3d5.(2S).4p   3P*  1 - 3d5.(4P).4s   5P   2   212253.4   330370.7    2928   
     84.69    3d5.(2D2).4p  3F*  3 - 3d5.(4D).4s   3D   3   225200.7   343281.0    1964   
     84.72    3d5.(2S).4p   1P*  1 - 3d5.(4D).4s   5D   1   216434.7   334477.2    3207   
     84.75    3d5.(2P).4p   3P*  2 - 3d5.(2F2).4s  1F   3   251654.9   369649.1    3632   
     84.79    3d5.(2D2).4p  3D*  1 - 3d5.(4D).4s   3D   1   225545.1   343478.2    1539   
     84.80    3d5.(2G1).4p  3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   353347.1    1487   
     84.81    3d5.(2S).4p   3P*  1 - 3d5.(4P).4s   5P   1   212455.7   330370.7    2535   
     84.83    3d5.(2F2).4p  3F*  3 - 3d5.(4G).4s   5G   2   208151.5   326029.9    4309   
     84.83    3d5.(2S).4p   1P*  1 - 3d5.(4D).4s   5D   2   216590.5   334477.2    2855   
     84.84    3d5.(2F2).4p  3F*  3 - 3d5.(4G).4s   5G   3   208164.6   326029.9    4213   
     84.84    3d5.(2F2).4p  3F*  3 - 3d5.(4G).4s   5G   4   208163.7   326029.9    4120   
     84.85    3d5.(2D2).4p  3D*  1 - 3d5.(4D).4s   3D   2   225616.5   343478.2    1323   
     84.87    3d5.(2F2).4p  3F*  2 - 3d5.(4G).4s   5G   2   208151.5   325982.2    4417   
     84.88    3d5.(2F2).4p  3F*  2 - 3d5.(4G).4s   5G   3   208164.6   325982.2    4321   
     84.89    3d5.(2G1).4p  1G*  4 - 3d5.(2H).4s   3H   4   240959.6   358760.0    4277   
     84.91    3d5.(2F2).4p  3D*  3 - 3d5.(4P).4s   5P   3   212095.8   329872.9    4423   
     84.91    3d5.(2G1).4p  1F*  3 - 3d5.(2G2).4s  3G   3   242290.4   360059.7    3224   
     84.97    3d5.(2D2).4p  3F*  2 - 3d5.(4D).4s   3D   3   225200.7   342894.6    3647   
     84.98    3d5.(2F2).4p  3D*  2 - 3d5.(4P).4s   5P   3   212095.8   329776.3    4943   
     84.98    3d5.(2G1).4p  1G*  4 - 3d5.(2H).4s   3H   5   241082.2   358760.0    3942   
     84.99    3d5.(2D2).4p  3F*  3 - 3d5.(4D).4s   3D   2   225616.5   343281.0    1226   
     85.00    3d5.(2G1).4p  3H*  4 - 3d5.(2F1).4s  3F   4   235420.6   353071.6    3801   
     85.01    3d5.(2F2).4p  1F*  3 - 3d5.(4G).4s   3G   3   217101.0   334727.6    3048   
     85.01    3d5.(2D1).4p  3P*  2 - 3d5.(2G1).4s  3G   3   274773.5   392413.5    2446   
     85.02    3d5.(2F2).4p  3D*  3 - 3d5.(4P).4s   5P   2   212253.4   329872.9    4170   
     85.04    3d5.(2F2).4p  1F*  3 - 3d5.(4G).4s   3G   4   217129.1   334727.6    3745   
     85.07    3d5.(2G1).4p  1F*  3 - 3d5.(2G2).4s  3G   4   242504.3   360059.7    3540   
     85.09    3d5.(2F2).4p  3D*  2 - 3d5.(4P).4s   5P   2   212253.4   329776.3    4690   
     85.09    3d5.(2F2).4p  3G*  3 - 3d5.(4P).4s   5P   3   212095.8   329614.3    3646   
     85.09    3d5.(2G1).4p  1H*  5 - 3d5.(2H).4s   3H   4   240959.6   358475.6    4279   
     85.11    3d5.(2G1).4p  3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   353944.1     731   
     85.16    3d5.(2F2).4p  *    4 - 3d5.(4G).4s   5G   5   208131.0   325558.6    3917   
     85.18    3d5.(2F2).4p  *    4 - 3d5.(4G).4s   5G   3   208164.6   325558.6    4069   
     85.18    3d5.(2F2).4p  *    4 - 3d5.(4G).4s   5G   4   208163.7   325558.6    3976   
     85.18    3d5.(2G1).4p  1H*  5 - 3d5.(2H).4s   3H   5   241082.2   358475.6    3944   
     85.21    3d5.(2F2).4p  3G*  3 - 3d5.(4P).4s   5P   2   212253.4   329614.3    3393   
     85.22    3d5.(2D2).4p  3F*  2 - 3d5.(4D).4s   3D   1   225545.1   342894.6    3125   
     85.24    3d5.(2F2).4p  3D*  2 - 3d5.(4P).4s   5P   1   212455.7   329776.3    4297   
     85.27    3d5.(2D2).4p  3F*  2 - 3d5.(4D).4s   3D   2   225616.5   342894.6    2909   
     85.32    3d5.(2F2).4p  3D*  1 - 3d5.(4P).4s   5P   2   212253.4   329462.3    3935   
     85.35    3d5.(2S).4p   3P*  0 - 3d5.(4P).4s   5P   1   212455.7   329618.5    1990   
     85.40    3d5.(2G2).4p  3G*  4 - 3d5.(4G).4s   5G   5   208131.0   325222.9    2931   
     85.40    3d5.(2G2).4p  3H*  6 - 3d5.(4G).4s   5G   6   208046.4   325148.4    4560   
     85.43    3d5.(2G2).4p  3G*  3 - 3d5.(4G).4s   5G   2   208151.5   325211.9    4042   
     85.43    3d5.(2G2).4p  3G*  4 - 3d5.(4G).4s   5G   3   208164.6   325222.9    3083   
     85.43    3d5.(2G2).4p  3G*  3 - 3d5.(4G).4s   5G   4   208163.7   325211.9    3853   
     85.43    3d5.(2G2).4p  3G*  4 - 3d5.(4G).4s   5G   4   208163.7   325222.9    2990   
     85.44    3d5.(2G2).4p  3G*  3 - 3d5.(4G).4s   5G   3   208164.6   325211.9    3946   
     85.46    3d5.(2G2).4p  3H*  6 - 3d5.(4G).4s   5G   5   208131.0   325148.4    4538   
     85.47    3d5.(2F2).4p  3D*  1 - 3d5.(4P).4s   5P   1   212455.7   329462.3    3542   
     85.47    3d5.(2D2).4p  1D*  2 - 3d5.(2D3).4s  3D   3   232545.9   349546.0    4961   
     85.52    3d5.(2G2).4p  3G*  5 - 3d5.(4G).4s   5G   6   208046.4   324980.2    3541   
     85.55    3d5.(2D2).4p  1D*  2 - 3d5.(2D3).4s  3D   2   232655.6   349546.0    4810   
     85.55    3d5.(2G1).4p  3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   353347.1     336   
     85.58    3d5.(2G2).4p  3G*  5 - 3d5.(4G).4s   5G   5   208131.0   324980.2    3519   
     85.60    3d5.(2G2).4p  3G*  5 - 3d5.(4G).4s   5G   4   208163.7   324980.2    3578   
     85.61    3d5.(2H).4p   1G*  4 - 3d5.(4D).4s   5D   4   216189.9   332995.6    3360   
     85.62    3d5.(2G1).4p  1F*  3 - 3d5.(4F).4s   3F   2   243266.2   360059.7    2734   
     85.67    3d5.(2G1).4p  1F*  3 - 3d5.(4F).4s   3F   4   243331.5   360059.7    2670   
     85.69    3d5.(2G1).4p  1H*  5 - 3d5.(2H).4s   3H   6   241773.6   358475.6    3013   
     85.70    3d5.(2G1).4p  1F*  3 - 3d5.(4F).4s   3F   3   243370.5   360059.7    2796   
     85.74    3d5.(2D2).4p  1D*  2 - 3d5.(2D3).4s  3D   1   232910.8   349546.0    4390   
     85.75    3d5.(2G1).4p  3H*  4 - 3d5.(2F1).4s  3F   3   236454.1   353071.6    2650   
     85.86    3d5.(2P).4p   1P*  1 - 3d5.(2D2).4s  3D   1   263700.9   380165.6    3515   
     85.86    3d5.(2G1).4p  1G*  4 - 3d5.(2G2).4s  3G   3   242290.4   358760.0    3458   
     85.89    3d5.(4D).4p   5F*  3 - 3d5.(6S).4s   5S   2   178019.8   294443.3    2658   
     85.89    3d5.(2P).4p   1P*  1 - 3d5.(2D2).4s  3D   2   263735.7   380165.6    3420   
     85.91    3d5.(2H).4p   1G*  4 - 3d5.(4D).4s   5D   3   216596.0   332995.6    3544   
     85.99    3d5.(2G1).4p  3G*  3 - 3d5.(2D3).4s  1D   2   239107.7   355398.0    1762   
     86.02    3d5.(2G1).4p  1G*  4 - 3d5.(2G2).4s  3G   4   242504.3   358760.0    3774   
     86.16    3d5.(4D).4p   5F*  2 - 3d5.(6S).4s   5S   2   178019.8   294086.0    2197   
     86.18    3d5.(2G1).4p  3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   355150.0    1816   
     86.23    3d5.(2G1).4p  1H*  5 - 3d5.(2G2).4s  3G   4   242504.3   358475.6    3776   
     86.25    3d5.(2H).4p   1G*  4 - 3d5.(4G).4s   3G   5   217048.7   332995.6    3325   
     86.28    3d5.(2D1).4p  1D*  2 - 3d5.(2G1).4s  3G   3   274773.5   390675.1    2838   
     86.28    3d5.(2G1).4p  1G*  4 - 3d5.(2G2).4s  3G   5   242862.6   358760.0    3170   
     86.29    3d5.(2H).4p   1G*  4 - 3d5.(4G).4s   3G   3   217101.0   332995.6    3072   
     86.31    3d5.(2H).4p   1G*  4 - 3d5.(4G).4s   3G   4   217129.1   332995.6    3769   
     86.31    3d5.(2G2).4p  3H*  5 - 3d5.(4G).4s   5G   6   208046.4   323908.6    2930   
     86.34    3d5.(2D2).4p  1P*  1 - 3d5.(2D3).4s  3D   2   232655.6   348477.9    4996   
     86.35    3d5.(4D).4p   5F*  1 - 3d5.(6S).4s   5S   2   178019.8   293833.8    1609   
     86.36    3d5.(2H).4p   3H*  4 - 3d5.(4G).4s   5G   5   208131.0   323926.3    3009   
     86.37    3d5.(2G2).4p  3H*  5 - 3d5.(4G).4s   5G   5   208131.0   323908.6    2908   
     86.38    3d5.(2H).4p   3H*  4 - 3d5.(4G).4s   5G   3   208164.6   323926.3    3161   
     86.38    3d5.(2H).4p   3H*  4 - 3d5.(4G).4s   5G   4   208163.7   323926.3    3068   
     86.40    3d5.(2P).4p   3P*  2 - 3d5.(2S).4s   3S   1   253905.2   369649.1    3982   
     86.40    3d5.(2G2).4p  3H*  5 - 3d5.(4G).4s   5G   4   208163.7   323908.6    2967   
     86.40    3d5.(2D1).4p  3D*  3 - 3d5.(2G1).4s  3G   4   274738.6   390478.2    3934   
     86.43    3d5.(4F).4p   3F*  2 - 3d5.(4G).4s   5G   2   208151.5   323853.1    3650   
     86.43    3d5.(2D1).4p  3D*  3 - 3d5.(2G1).4s  3G   3   274773.5   390478.2    3896   
     86.44    3d5.(4F).4p   3F*  2 - 3d5.(4G).4s   5G   3   208164.6   323853.1    3554   
     86.50    3d5.(2G1).4p  1H*  5 - 3d5.(2G2).4s  3G   5   242862.6   358475.6    3172   
     86.53    3d5.(2D2).4p  1P*  1 - 3d5.(2D3).4s  3D   1   232910.8   348477.9    4576   
     86.53    3d5.(2G1).4p  3G*  4 - 3d5.(2F1).4s  1F   3   240193.8   355765.2     889   
     86.58    3d5.(2D2).4p  3F*  4 - 3d5.(2I).4s   3I   5   229413.0   344911.2    3661   
     86.63    3d5.(2G1).4p  1G*  4 - 3d5.(4F).4s   3F   4   243331.5   358760.0    2904   
     86.65    3d5.(4P).4p   3P*  1 - 3d5.(6S).4s   5S   2   178019.8   293420.0    2234   
     86.66    3d5.(2G1).4p  1G*  4 - 3d5.(4F).4s   3F   3   243370.5   358760.0    3030   
     86.67    3d5.(4F).4p   3F*  3 - 3d5.(4G).4s   5G   2   208151.5   323532.2    3542   
     86.68    3d5.(4F).4p   3F*  3 - 3d5.(4G).4s   5G   3   208164.6   323532.2    3446   
     86.68    3d5.(4F).4p   3F*  3 - 3d5.(4G).4s   5G   4   208163.7   323532.2    3353   
     86.75    3d5.(2D2).4p  1D*  2 - 3d5.(4F).4s   5F   3   234275.2   349546.0    3507   
     86.77    3d5.(2S).4p   3P*  2 - 3d5.(4D).4s   5D   1   216434.7   331678.2    3325   
     86.80    3d5.(2G1).4p  3G*  3 - 3d5.(2F1).4s  1F   3   240193.8   355398.0    2706   
     86.85    3d5.(2G1).4p  1H*  5 - 3d5.(4F).4s   3F   4   243331.5   358475.6    2906   
     86.86    3d5.(2D2).4p  1D*  2 - 3d5.(4F).4s   5F   2   234412.7   349546.0    3733   
     86.89    3d5.(2S).4p   3P*  2 - 3d5.(4D).4s   5D   2   216590.5   331678.2    2973   
     86.89    3d5.(2S).4p   3P*  2 - 3d5.(4D).4s   5D   3   216596.0   331678.2    3370   
     86.90    3d5.(2G1).4p  3G*  5 - 3d5.(2H).4s   3H   4   240959.6   356036.3    4460   
     86.94    3d5.(2F2).4p  1D*  2 - 3d5.(4P).4s   5P   3   212095.8   327122.7    3726   
     86.98    3d5.(4P).4p   3P*  2 - 3d5.(6S).4s   5S   2   178019.8   292983.0    2677   
     86.99    3d5.(2G1).4p  3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   355150.0    2760   
     86.99    3d5.(2G1).4p  3G*  5 - 3d5.(2H).4s   3H   5   241082.2   356036.3    4125   
     87.06    3d5.(2F2).4p  1D*  2 - 3d5.(4P).4s   5P   2   212253.4   327122.7    3473   
     87.07    3d5.(2P).4p   3P*  1 - 3d5.(2S).4s   3S   1   253905.2   368749.7    2028   
     87.07    3d5.(2P).4p   3S*  1 - 3d5.(2D2).4s  3D   1   263700.9   378555.0    2892   
     87.08    3d5.(4F).4p   3D*  1 - 3d5.(4G).4s   5G   2   208151.5   322984.5    4321   
     87.08    3d5.(2G1).4p  3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   353944.1     239   
     87.09    3d5.(2P).4p   3S*  1 - 3d5.(2D2).4s  3D   2   263735.7   378555.0    2797   
     87.10    3d5.(2G1).4p  3G*  4 - 3d5.(2H).4s   3H   4   240959.6   355765.2    2437   
     87.11    3d5.(2D1).4p  3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   389571.8    1740   
     87.12    3d5.(2F2).4p  3F*  4 - 3d5.(4P).4s   5P   3   212095.8   326876.3    4158   
     87.19    3d5.(4F).4p   3F*  4 - 3d5.(4G).4s   5G   5   208131.0   322820.8    3801   
     87.20    3d5.(2G1).4p  3G*  4 - 3d5.(2H).4s   3H   5   241082.2   355765.2    2102   
     87.21    3d5.(2F2).4p  1D*  2 - 3d5.(4P).4s   5P   1   212455.7   327122.7    3080   
     87.22    3d5.(4F).4p   3F*  4 - 3d5.(4G).4s   5G   3   208164.6   322820.8    3953   
     87.22    3d5.(4F).4p   3F*  4 - 3d5.(4G).4s   5G   4   208163.7   322820.8    3860   
     87.23    3d5.(2G2).4p  1F*  3 - 3d5.(4P).4s   5P   3   212095.8   326739.0    4015   
     87.28    3d5.(2S).4p   3P*  2 - 3d5.(4G).4s   3G   3   217101.0   331678.2    2898   
     87.31    3d5.(2P).4p   3P*  0 - 3d5.(2S).4s   3S   1   253905.2   368440.5    1879   
     87.31    3d5.(2F2).4p  3G*  5 - 3d5.(4D).4s   5D   4   216189.9   330718.1    3665   
     87.35    3d5.(2G2).4p  1F*  3 - 3d5.(4P).4s   5P   2   212253.4   326739.0    3762   
     87.36    3d5.(4F).4p   3D*  3 - 3d5.(4G).4s   5G   2   208151.5   322617.6    3837   
     87.37    3d5.(4F).4p   3D*  3 - 3d5.(4G).4s   5G   3   208164.6   322617.6    3741   
     87.37    3d5.(4F).4p   3D*  3 - 3d5.(4G).4s   5G   4   208163.7   322617.6    3648   
     87.38    3d5.(2G1).4p  3G*  3 - 3d5.(2H).4s   3H   4   240959.6   355398.0    4254   
     87.39    3d5.(2D2).4p  1D*  2 - 3d5.(4F).4s   5F   1   235116.5   349546.0    2174   
     87.44    3d5.(2D2).4p  3P*  2 - 3d5.(2D3).4s  3D   3   232545.9   346912.4    4263   
     87.49    3d5.(2D2).4p  3P*  1 - 3d5.(2D3).4s  3D   2   232655.6   346959.5    4837   
     87.50    3d5.(4F).4p   3D*  2 - 3d5.(4G).4s   5G   2   208151.5   322436.4    3513   
     87.51    3d5.(4F).4p   3D*  2 - 3d5.(4G).4s   5G   3   208164.6   322436.4    3417   
     87.51    3d5.(2H).4p   1I*  6 - 3d5.(4G).4s   5G   6   208046.4   322324.2    3163   
     87.52    3d5.(2D2).4p  3P*  2 - 3d5.(2D3).4s  3D   2   232655.6   346912.4    4112   
     87.52    3d5.(2G1).4p  3G*  5 - 3d5.(2H).4s   3H   6   241773.6   356036.3    3194   
     87.57    3d5.(2H).4p   1I*  6 - 3d5.(4G).4s   5G   5   208131.0   322324.2    3141   
     87.64    3d5.(2F2).4p  3G*  4 - 3d5.(4D).4s   5D   4   216189.9   330297.6    3476   
     87.67    3d5.(2S).4p   3P*  1 - 3d5.(4D).4s   5D   0   216305.7   330370.7    2390   
     87.67    3d5.(2D2).4p  1P*  1 - 3d5.(4F).4s   5F   2   234412.7   348477.9    3919   
     87.68    3d5.(2D2).4p  3P*  1 - 3d5.(2D3).4s  3D   1   232910.8   346959.5    4417   
     87.71    3d5.(2D2).4p  3P*  0 - 3d5.(2D3).4s  3D   1   232910.8   346920.2    4337   
     87.72    3d5.(2D2).4p  3P*  2 - 3d5.(2D3).4s  3D   1   232910.8   346912.4    3692   
     87.72    3d5.(2D1).4p  3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   388698.9    3573   
     87.75    3d5.(2D1).4p  3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   388698.9    3529   
     87.77    3d5.(2S).4p   3P*  1 - 3d5.(4D).4s   5D   1   216434.7   330370.7    2076   
     87.77    3d5.(2F2).4p  3F*  3 - 3d5.(4P).4s   5P   3   212095.8   326029.9    5053   
     87.78    3d5.(2D1).4p  3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   388698.9    3491   
     87.79    3d5.(2G1).4p  3H*  6 - 3d5.(2H).4s   3H   5   241082.2   354989.6    4044   
     87.81    3d5.(2F2).4p  3F*  2 - 3d5.(4P).4s   5P   3   212095.8   325982.2    5161   
     87.87    3d5.(2D2).4p  1D*  2 - 3d5.(2F1).4s  3F   2   235736.5   349546.0    2806   
     87.89    3d5.(2F2).4p  3F*  3 - 3d5.(4P).4s   5P   2   212253.4   326029.9    4800   
     87.89    3d5.(2S).4p   3P*  1 - 3d5.(4D).4s   5D   2   216590.5   330370.7    1724   
     87.91    3d5.(2G1).4p  3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   353944.1    1183   
     87.91    3d5.(2D1).4p  1F*  3 - 3d5.(2G1).4s  1G   4   279199.5   392957.1    3257   
     87.93    3d5.(2F2).4p  3F*  2 - 3d5.(4P).4s   5P   2   212253.4   325982.2    4908   
     87.95    3d5.(2F2).4p  3G*  4 - 3d5.(4D).4s   5D   3   216596.0   330297.6    3660   
     87.96    3d5.(2F2).4p  3D*  3 - 3d5.(4D).4s   5D   4   216189.9   329872.9    3179   
     87.97    3d5.(2F2).4p  3G*  5 - 3d5.(4G).4s   3G   5   217048.7   330718.1    3630   
     88.00    3d5.(2F2).4p  1F*  3 - 3d5.(4P).4s   3P   2   221087.6   334727.6    4230   
     88.04    3d5.(2F2).4p  3G*  5 - 3d5.(4G).4s   3G   4   217129.1   330718.1    4074   
     88.08    3d5.(2G1).4p  3G*  5 - 3d5.(2G2).4s  3G   4   242504.3   356036.3    3957   
     88.09    3d5.(2F2).4p  3F*  2 - 3d5.(4P).4s   5P   1   212455.7   325982.2    4515   
     88.09    3d5.(4P).4p   5P*  1 - 3d5.(6S).4s   5S   2   178019.8   291541.7    2215   
     88.13    3d5.(2F2).4p  *    4 - 3d5.(4P).4s   5P   3   212095.8   325558.6    4909   
     88.13    3d5.(2G1).4p  3G*  4 - 3d5.(2G2).4s  3G   3   242290.4   355765.2    1618   
     88.16    3d5.(2F2).4p  3G*  3 - 3d5.(4D).4s   5D   4   216189.9   329614.3    2402   
     88.19    3d5.(2S).4p   1P*  1 - 3d5.(4P).4s   3P   2   221087.6   334477.2    3962   
     88.19    3d5.(2D2).4p  1F*  3 - 3d5.(2D3).4s  3D   3   232545.9   345936.1    5234   
     88.21    3d5.(2D2).4p  1P*  1 - 3d5.(4F).4s   5F   1   235116.5   348477.9    2360   
     88.21    3d5.(4P).4p   5P*  2 - 3d5.(6S).4s   5S   2   178019.8   291390.0    1488   
     88.22    3d5.(2P).4p   1D*  2 - 3d5.(2D2).4s  3D   1   263700.9   377059.1    1648   
     88.23    3d5.(2F2).4p  3D*  2 - 3d5.(4D).4s   5D   1   216434.7   329776.3    3838   
     88.24    3d5.(2P).4p   1D*  2 - 3d5.(2D2).4s  3D   2   263735.7   377059.1    1553   
     88.25    3d5.(2S).4p   3P*  0 - 3d5.(4D).4s   5D   0   216305.7   329618.5    1845   
     88.25    3d5.(4G).4p   3F*  3 - 3d5.(6S).4s   5S   2   178019.8   291328.5    2273   
     88.27    3d5.(2F2).4p  3D*  3 - 3d5.(4D).4s   5D   2   216590.5   329872.9    2966   
     88.28    3d5.(2D2).4p  1F*  3 - 3d5.(2D3).4s  3D   2   232655.6   345936.1    5083   
     88.28    3d5.(2F2).4p  3D*  3 - 3d5.(4D).4s   5D   3   216596.0   329872.9    3363   
     88.29    3d5.(2G1).4p  3G*  4 - 3d5.(2G2).4s  3G   4   242504.3   355765.2    1934   
     88.30    3d5.(2P).4p   1D*  2 - 3d5.(2D2).4s  3D   3   263805.8   377059.1    1360   
     88.30    3d5.(2F2).4p  3G*  4 - 3d5.(4G).4s   3G   5   217048.7   330297.6    3441   
     88.33    3d5.(2G1).4p  3H*  6 - 3d5.(2H).4s   3H   6   241773.6   354989.6    3113   
     88.34    3d5.(2F2).4p  3G*  4 - 3d5.(4G).4s   3G   3   217101.0   330297.6    3188   
     88.35    3d5.(2S).4p   3P*  0 - 3d5.(4D).4s   5D   1   216434.7   329618.5    1531   
     88.35    3d5.(2F2).4p  3D*  2 - 3d5.(4D).4s   5D   2   216590.5   329776.3    3486   
     88.35    3d5.(2F2).4p  3D*  2 - 3d5.(4D).4s   5D   3   216596.0   329776.3    3883   
     88.36    3d5.(2F2).4p  3G*  4 - 3d5.(4G).4s   3G   4   217129.1   330297.6    3885   
     88.36    3d5.(2G1).4p  3G*  5 - 3d5.(2G2).4s  3G   5   242862.6   356036.3    3353   
     88.37    3d5.(2F2).4p  3D*  1 - 3d5.(4D).4s   5D   0   216305.7   329462.3    3397   
     88.38    3d5.(2G1).4p  3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   353347.1     788   
     88.40    3d5.(2G2).4p  3G*  3 - 3d5.(4P).4s   5P   3   212095.8   325211.9    4786   
     88.40    3d5.(2G2).4p  3G*  4 - 3d5.(4P).4s   5P   3   212095.8   325222.9    3923   
     88.41    3d5.(2G1).4p  3G*  3 - 3d5.(2G2).4s  3G   3   242290.4   355398.0    3435   
     88.42    3d5.(2D2).4p  1D*  2 - 3d5.(2F1).4s  3F   3   236454.1   349546.0    1993   
     88.43    3d5.(4G).4p   3F*  2 - 3d5.(6S).4s   5S   2   178019.8   291097.7    2169   
     88.46    3d5.(2S).4p   1P*  1 - 3d5.(4P).4s   3P   1   221429.0   334477.2    3308   
     88.47    3d5.(2F2).4p  3D*  1 - 3d5.(4D).4s   5D   1   216434.7   329462.3    3083   
     88.48    3d5.(2F2).4p  3G*  3 - 3d5.(4D).4s   5D   2   216590.5   329614.3    2189   
     88.48    3d5.(2F2).4p  3G*  3 - 3d5.(4D).4s   5D   3   216596.0   329614.3    2586   
     88.49    3d5.(2G1).4p  1F*  3 - 3d5.(2G2).4s  1G   4   247049.1   360059.7    2531   
     88.51    3d5.(2G1).4p  3F*  3 - 3d5.(2H).4s   3H   4   240959.6   353944.1    2731   
     88.53    3d5.(2G2).4p  3G*  3 - 3d5.(4P).4s   5P   2   212253.4   325211.9    4533   
     88.53    3d5.(2G1).4p  1F*  3 - 3d5.(2F2).4s  3F   3   247104.9   360059.7    3260   
     88.55    3d5.(2F1).4p  1F*  3 - 3d5.(4G).4s   5G   2   208151.5   321081.9    3203   
     88.55    3d5.(2G2).4p  3F*  4 - 3d5.(4G).4s   5G   5   208131.0   321056.4    3309   
     88.56    3d5.(2F1).4p  1F*  3 - 3d5.(4G).4s   5G   3   208164.6   321081.9    3107   
     88.56    3d5.(2F1).4p  1F*  3 - 3d5.(4G).4s   5G   4   208163.7   321081.9    3014   
     88.57    3d5.(2G1).4p  3G*  4 - 3d5.(2G2).4s  3G   5   242862.6   355765.2    1330   
     88.58    3d5.(2G1).4p  1F*  3 - 3d5.(2F2).4s  3F   2   247165.0   360059.7    3175   
     88.58    3d5.(2G2).4p  3F*  4 - 3d5.(4G).4s   5G   3   208164.6   321056.4    3461   
     88.58    3d5.(2G2).4p  3F*  4 - 3d5.(4G).4s   5G   4   208163.7   321056.4    3368   
     88.58    3d5.(2G1).4p  3G*  3 - 3d5.(2G2).4s  3G   4   242504.3   355398.0    3751   
     88.59    3d5.(2G1).4p  3H*  4 - 3d5.(2F1).4s  1F   3   240193.8   353071.6    3102   
     88.60    3d5.(2G2).4p  3F*  2 - 3d5.(4G).4s   5G   2   208151.5   321018.3    3627   
     88.60    3d5.(2F2).4p  3D*  1 - 3d5.(4D).4s   5D   2   216590.5   329462.3    2731   
     88.61    3d5.(2G2).4p  3F*  2 - 3d5.(4G).4s   5G   3   208164.6   321018.3    3531   
     88.61    3d5.(2G1).4p  3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   355150.0    3489   
     88.67    3d5.(2F2).4p  3D*  3 - 3d5.(4G).4s   3G   3   217101.0   329872.9    2891   
     88.67    3d5.(2G1).4p  1F*  3 - 3d5.(2F2).4s  3F   4   247281.8   360059.7    3205   
     88.70    3d5.(4P).4p   5P*  3 - 3d5.(6S).4s   5S   2   178019.8   290757.0    2787   
     88.70    3d5.(2D2).4p  1P*  1 - 3d5.(2F1).4s  3F   2   235736.5   348477.9    2992   
     88.70    3d5.(2P).4p   3D*  3 - 3d5.(2D2).4s  3D   2   263735.7   376471.6    3401   
     88.70    3d5.(2F2).4p  3D*  3 - 3d5.(4G).4s   3G   4   217129.1   329872.9    3588   
     88.70    3d5.(2H).4p   3I*  7 - 3d5.(4G).4s   5G   6   208046.4   320783.1    4407   
     88.73    3d5.(2G1).4p  3G*  5 - 3d5.(4F).4s   3F   4   243331.5   356036.3    3087   
     88.75    3d5.(2F2).4p  3D*  2 - 3d5.(4G).4s   3G   3   217101.0   329776.3    3411   
     88.76    3d5.(2P).4p   3D*  3 - 3d5.(2D2).4s  3D   3   263805.8   376471.6    3208   
     88.78    3d5.(2D2).4p  3P*  2 - 3d5.(4F).4s   5F   3   234275.2   346912.4    2809   
     88.81    3d5.(2D1).4p  3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   387333.4    1875   
     88.82    3d5.(2G1).4p  3H*  5 - 3d5.(2H).4s   3H   4   240959.6   353548.7    2543   
     88.84    3d5.(2D1).4p  3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   387333.4    1837   
     88.85    3d5.(2D2).4p  3P*  1 - 3d5.(4F).4s   5F   2   234412.7   346959.5    3760   
     88.87    3d5.(2G1).4p  1G*  4 - 3d5.(2H).4s   1H   5   246240.9   358760.0    2661   
     88.88    3d5.(2F2).4p  3G*  3 - 3d5.(4G).4s   3G   3   217101.0   329614.3    2114   
     88.89    3d5.(2D2).4p  3P*  2 - 3d5.(4F).4s   5F   2   234412.7   346912.4    3035   
     88.90    3d5.(2F2).4p  3G*  3 - 3d5.(4G).4s   3G   4   217129.1   329614.3    2811   
     88.92    3d5.(2G1).4p  3H*  5 - 3d5.(2H).4s   3H   5   241082.2   353548.7    2208   
     88.94    3d5.(2G1).4p  3G*  4 - 3d5.(4F).4s   3F   4   243331.5   355765.2    1064   
     88.97    3d5.(2G1).4p  3G*  4 - 3d5.(4F).4s   3F   3   243370.5   355765.2    1190   
     88.98    3d5.(2G1).4p  3F*  4 - 3d5.(2H).4s   3H   4   240959.6   353347.1    2336   
     89.00    3d5.(2G2).4p  3F*  3 - 3d5.(4G).4s   5G   2   208151.5   320513.8    3685   
     89.00    3d5.(2D2).4p  3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   344911.2    5033   
     89.01    3d5.(2G2).4p  3F*  3 - 3d5.(4G).4s   5G   3   208164.6   320513.8    3589   
     89.01    3d5.(2G2).4p  3F*  3 - 3d5.(4G).4s   5G   4   208163.7   320513.8    3496   
     89.08    3d5.(2D2).4p  3D*  3 - 3d5.(2D3).4s  3D   3   232545.9   344805.3    5436   
     89.08    3d5.(2G1).4p  3F*  4 - 3d5.(2H).4s   3H   5   241082.2   353347.1    2001   
     89.10    3d5.(2G1).4p  1H*  5 - 3d5.(2H).4s   1H   5   246240.9   358475.6    2663   
     89.13    3d5.(2D1).4p  3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   386968.8    3733   
     89.17    3d5.(2D2).4p  3D*  3 - 3d5.(2D3).4s  3D   2   232655.6   344805.3    5285   
     89.18    3d5.(2G1).4p  3G*  3 - 3d5.(4F).4s   3F   2   243266.2   355398.0    2945   
     89.18    3d5.(2G1).4p  3H*  6 - 3d5.(2G2).4s  3G   5   242862.6   354989.6    3272   
     89.20    3d5.(2G1).4p  3H*  4 - 3d5.(2H).4s   3H   4   240959.6   353071.6    4650   
     89.23    3d5.(2G1).4p  3G*  3 - 3d5.(4F).4s   3F   4   243331.5   355398.0    2881   
     89.26    3d5.(2G1).4p  3G*  3 - 3d5.(4F).4s   3F   3   243370.5   355398.0    3007   
     89.29    3d5.(2G1).4p  3H*  4 - 3d5.(2H).4s   3H   5   241082.2   353071.6    4315   
     89.37    3d5.(2P).4p   1P*  1 - 3d5.(2D2).4s  1D   2   268273.9   380165.6    3213   
     89.38    3d5.(2G1).4p  3F*  2 - 3d5.(4F).4s   3F   2   243266.2   355150.0    2999   
     89.41    3d5.(2D2).4p  3P*  1 - 3d5.(4F).4s   5F   1   235116.5   346959.5    2201   
     89.42    3d5.(2H).4p   3H*  4 - 3d5.(4P).4s   5P   3   212095.8   323926.3    4001   
     89.43    3d5.(2H).4p   3I*  6 - 3d5.(4G).4s   5G   6   208046.4   319860.4    3888   
     89.44    3d5.(2D2).4p  3P*  0 - 3d5.(4F).4s   5F   1   235116.5   346920.2    2121   
     89.44    3d5.(2D2).4p  1F*  3 - 3d5.(4F).4s   5F   4   234125.4   345936.1    3861   
     89.45    3d5.(2D2).4p  3P*  2 - 3d5.(4F).4s   5F   1   235116.5   346912.4    1476   
     89.46    3d5.(2G1).4p  3F*  2 - 3d5.(4F).4s   3F   3   243370.5   355150.0    3061   
     89.47    3d5.(2F1).4p  1D*  2 - 3d5.(4G).4s   5G   2   208151.5   319926.5    5357   
     89.47    3d5.(4F).4p   3G*  4 - 3d5.(4G).4s   5G   5   208131.0   319899.1    3498   
     89.47    3d5.(2G1).4p  3H*  5 - 3d5.(2H).4s   3H   6   241773.6   353548.7    1277   
     89.48    3d5.(2F1).4p  1D*  2 - 3d5.(4G).4s   5G   3   208164.6   319926.5    5261   
     89.48    3d5.(4F).4p   3F*  2 - 3d5.(4P).4s   5P   3   212095.8   323853.1    4394   
     89.50    3d5.(4F).4p   3G*  4 - 3d5.(4G).4s   5G   3   208164.6   319899.1    3650   
     89.50    3d5.(4F).4p   3G*  4 - 3d5.(4G).4s   5G   4   208163.7   319899.1    3557   
     89.50    3d5.(2H).4p   3I*  6 - 3d5.(4G).4s   5G   5   208131.0   319860.4    3866   
     89.52    3d5.(2G1).4p  1G*  4 - 3d5.(2G2).4s  1G   4   247049.1   358760.0    2765   
     89.56    3d5.(2D2).4p  1F*  3 - 3d5.(4F).4s   5F   3   234275.2   345936.1    3780   
     89.56    3d5.(2G1).4p  3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   353944.1    1912   
     89.56    3d5.(2G1).4p  1G*  4 - 3d5.(2F2).4s  3F   3   247104.9   358760.0    3494   
     89.60    3d5.(4F).4p   3G*  5 - 3d5.(4G).4s   5G   6   208046.4   319652.7    3458   
     89.61    3d5.(4F).4p   3F*  2 - 3d5.(4P).4s   5P   2   212253.4   323853.1    4141   
     89.67    3d5.(2D2).4p  1F*  3 - 3d5.(4F).4s   5F   2   234412.7   345936.1    4006   
     89.67    3d5.(4F).4p   3G*  5 - 3d5.(4G).4s   5G   5   208131.0   319652.7    3436   
     89.69    3d5.(4F).4p   3G*  5 - 3d5.(4G).4s   5G   4   208163.7   319652.7    3495   
     89.70    3d5.(2G1).4p  1G*  4 - 3d5.(2F2).4s  3F   4   247281.8   358760.0    3439   
     89.71    3d5.(4F).4p   3G*  3 - 3d5.(4G).4s   5G   2   208151.5   319620.2    3824   
     89.72    3d5.(4F).4p   3G*  3 - 3d5.(4G).4s   5G   3   208164.6   319620.2    3728   
     89.72    3d5.(4F).4p   3G*  3 - 3d5.(4G).4s   5G   4   208163.7   319620.2    3635   
     89.73    3d5.(2G1).4p  3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   353944.1    2228   
     89.74    3d5.(4F).4p   3F*  3 - 3d5.(4P).4s   5P   3   212095.8   323532.2    4286   
     89.75    3d5.(2G1).4p  1H*  5 - 3d5.(2G2).4s  1G   4   247049.1   358475.6    2767   
     89.77    3d5.(4F).4p   3F*  2 - 3d5.(4P).4s   5P   1   212455.7   323853.1    3748   
     89.80    3d5.(2D2).4p  3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   343905.7    3349   
     89.86    3d5.(4G).4p   5F*  3 - 3d5.(6S).4s   5S   2   178019.8   289298.0    1353   
     89.86    3d5.(4F).4p   3F*  3 - 3d5.(4P).4s   5P   2   212253.4   323532.2    4033   
     89.86    3d5.(2D1).4p  3D*  3 - 3d5.(2G1).4s  1G   4   279199.5   390478.2    3796   
     89.89    3d5.(2D2).4p  3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   343905.7    3198   
     89.91    3d5.(4G).4p   5F*  2 - 3d5.(6S).4s   5S   2   178019.8   289247.1    1285   
     89.91    3d5.(2D2).4p  3P*  1 - 3d5.(2F1).4s  3F   2   235736.5   346959.5    2833   
     89.93    3d5.(2G1).4p  1H*  5 - 3d5.(2F2).4s  3F   4   247281.8   358475.6    3441   
     89.95    3d5.(2D2).4p  3P*  2 - 3d5.(2F1).4s  3F   2   235736.5   346912.4    2108   
     89.95    3d5.(2H).4p   1H*  5 - 3d5.(4D).4s   5D   4   216189.9   327356.6    3935   
     89.97    3d5.(4G).4p   5F*  1 - 3d5.(6S).4s   5S   2   178019.8   289163.0    1450   
     89.99    3d5.(2P).4p   3D*  1 - 3d5.(2D2).4s  3D   1   263700.9   374828.1    1814   
     90.01    3d5.(2P).4p   3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   374803.7    3034   
     90.02    3d5.(2P).4p   3D*  1 - 3d5.(2D2).4s  3D   2   263735.7   374828.1    1719   
     90.03    3d5.(2P).4p   3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   374803.7    2939   
     90.04    3d5.(2G1).4p  3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   353347.1    1517   
     90.05    3d5.(2G1).4p  3H*  5 - 3d5.(2G2).4s  3G   4   242504.3   353548.7    2040   
     90.07    3d5.(2H).4p   3I*  5 - 3d5.(4G).4s   5G   6   208046.4   319076.2    2852   
     90.08    3d5.(2G2).4p  *    4 - 3d5.(4G).4s   5G   5   208131.0   319138.7    3787   
     90.09    3d5.(2D2).4p  3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   343905.7    2778   
     90.09    3d5.(2P).4p   3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   374803.7    2746   
     90.11    3d5.(2G2).4p  *    4 - 3d5.(4G).4s   5G   3   208164.6   319138.7    3939   
     90.11    3d5.(2G2).4p  *    4 - 3d5.(4G).4s   5G   4   208163.7   319138.7    3846   
     90.13    3d5.(2H).4p   3I*  5 - 3d5.(4G).4s   5G   5   208131.0   319076.2    2830   
     90.15    3d5.(2D3).4p  1P*  1 - 3d5.(4G).4s   5G   2   208151.5   319073.4    5672   
     90.16    3d5.(2H).4p   3I*  5 - 3d5.(4G).4s   5G   4   208163.7   319076.2    2889   
     90.21    3d5.(4P).4p   *    2 - 3d5.(6S).4s   5S   2   178019.8   288877.9    2126   
     90.22    3d5.(2G1).4p  3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   353347.1    1833   
     90.23    3d5.(2D2).4p  3D*  1 - 3d5.(2D3).4s  3D   2   232655.6   343478.2    3698   
     90.23    3d5.(2D2).4p  3F*  4 - 3d5.(4F).4s   5F   5   234082.1   344911.2    3712   
     90.26    3d5.(2D2).4p  3F*  4 - 3d5.(4F).4s   5F   4   234125.4   344911.2    3660   
     90.27    3d5.(2G1).4p  3H*  4 - 3d5.(2G2).4s  3G   3   242290.4   353071.6    3831   
     90.31    3d5.(4F).4p   3D*  1 - 3d5.(4P).4s   5P   2   212253.4   322984.5    4812   
     90.31    3d5.(4F).4p   3F*  4 - 3d5.(4P).4s   5P   3   212095.8   322820.8    4793   
     90.31    3d5.(2D2).4p  3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   343281.0    3752   
     90.34    3d5.(2F2).4p  1D*  2 - 3d5.(4D).4s   5D   1   216434.7   327122.7    2621   
     90.35    3d5.(2G1).4p  3F*  3 - 3d5.(4F).4s   3F   2   243266.2   353944.1    1422   
     90.35    3d5.(2F2).4p  3F*  4 - 3d5.(4D).4s   5D   4   216189.9   326876.3    2914   
     90.35    3d5.(2D2).4p  3D*  3 - 3d5.(4F).4s   5F   4   234125.4   344805.3    4063   
     90.35    3d5.(2G1).4p  3H*  5 - 3d5.(2G2).4s  3G   5   242862.6   353548.7    1436   
     90.39    3d5.(2D2).4p  3F*  4 - 3d5.(4F).4s   5F   3   234275.2   344911.2    3579   
     90.40    3d5.(2D2).4p  3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   343281.0    3601   
     90.41    3d5.(2G1).4p  3F*  3 - 3d5.(4F).4s   3F   4   243331.5   353944.1    1358   
     90.42    3d5.(2S).4p   3P*  2 - 3d5.(4P).4s   3P   2   221087.6   331678.2    4080   
     90.44    3d5.(2D2).4p  3D*  1 - 3d5.(2D3).4s  3D   1   232910.8   343478.2    3278   
     90.44    3d5.(2G1).4p  3F*  3 - 3d5.(4F).4s   3F   3   243370.5   353944.1    1484   
     90.44    3d5.(2G1).4p  3H*  4 - 3d5.(2G2).4s  3G   4   242504.3   353071.6    4147   
     90.46    3d5.(2G2).4p  1F*  3 - 3d5.(4D).4s   5D   4   216189.9   326739.0    2771   
     90.47    3d5.(4F).4p   3D*  1 - 3d5.(4P).4s   5P   1   212455.7   322984.5    4419   
     90.47    3d5.(2F2).4p  1D*  2 - 3d5.(4D).4s   5D   2   216590.5   327122.7    2269   
     90.47    3d5.(2D2).4p  3D*  3 - 3d5.(4F).4s   5F   3   234275.2   344805.3    3982   
     90.48    3d5.(4F).4p   3D*  3 - 3d5.(4P).4s   5P   3   212095.8   322617.6    4581   
     90.48    3d5.(2F2).4p  1D*  2 - 3d5.(4D).4s   5D   3   216596.0   327122.7    2666   
     90.49    3d5.(2D2).4p  1F*  3 - 3d5.(2F1).4s  3F   4   235420.6   345936.1    3417   
     90.51    3d5.(2G1).4p  3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   353347.1    1229   
     90.53    3d5.(2D2).4p  3P*  2 - 3d5.(2F1).4s  3F   3   236454.1   346912.4    1295   
     90.55    3d5.(2D2).4p  1D*  2 - 3d5.(2D3).4s  1D   2   239107.7   349546.0    1501   
     90.59    3d5.(2D2).4p  3D*  3 - 3d5.(4F).4s   5F   2   234412.7   344805.3    4208   
     90.61    3d5.(4F).4p   3D*  3 - 3d5.(4P).4s   5P   2   212253.4   322617.6    4328   
     90.62    3d5.(2D2).4p  3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   342894.6    5435   
     90.63    3d5.(4F).4p   3D*  2 - 3d5.(4P).4s   5P   3   212095.8   322436.4    4257   
     90.66    3d5.(2H).4p   1H*  5 - 3d5.(4G).4s   3G   5   217048.7   327356.6    3900   
     90.68    3d5.(2P).4p   3S*  1 - 3d5.(2D2).4s  1D   2   268273.9   378555.0    2590   
     90.68    3d5.(2F2).4p  3F*  4 - 3d5.(4D).4s   5D   3   216596.0   326876.3    3098   
     90.70    3d5.(2S).4p   3P*  2 - 3d5.(4P).4s   3P   1   221429.0   331678.2    3426   
     90.71    3d5.(2D2).4p  3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   342894.6    5284   
     90.72    3d5.(2H).4p   1H*  5 - 3d5.(4G).4s   3G   4   217129.1   327356.6    4344   
     90.73    3d5.(2G1).4p  3H*  5 - 3d5.(4F).4s   3F   4   243331.5   353548.7    1170   
     90.74    3d5.(2D2).4p  1F*  3 - 3d5.(2F1).4s  3F   2   235736.5   345936.1    3079   
     90.74    3d5.(2G1).4p  3H*  4 - 3d5.(2G2).4s  3G   5   242862.6   353071.6    3543   
     90.76    3d5.(4F).4p   3D*  2 - 3d5.(4P).4s   5P   2   212253.4   322436.4    4004   
     90.79    3d5.(2G2).4p  1F*  3 - 3d5.(4D).4s   5D   2   216590.5   326739.0    2558   
     90.79    3d5.(2G2).4p  1F*  3 - 3d5.(4D).4s   5D   3   216596.0   326739.0    2955   
     90.79    3d5.(2G2).4p  1H*  5 - 3d5.(4D).4s   5D   4   216189.9   326337.1    3294   
     90.89    3d5.(2F2).4p  1D*  2 - 3d5.(4G).4s   3G   3   217101.0   327122.7    2194   
     90.90    3d5.(2G1).4p  3F*  4 - 3d5.(4F).4s   3F   4   243331.5   353347.1     963   
     90.92    3d5.(2D2).4p  3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   342894.6    4864   
     90.93    3d5.(4F).4p   3D*  2 - 3d5.(4P).4s   5P   1   212455.7   322436.4    3611   
     90.93    3d5.(2G1).4p  3F*  4 - 3d5.(4F).4s   3F   3   243370.5   353347.1    1089   
     90.96    3d5.(4G).4p   *    3 - 3d5.(6S).4s   5S   2   178019.8   287960.0    2140   
     91.04    3d5.(2F2).4p  3F*  3 - 3d5.(4D).4s   5D   4   216189.9   326029.9    3809   
     91.05    3d5.(2F2).4p  3F*  4 - 3d5.(4G).4s   3G   5   217048.7   326876.3    2879   
     91.08    3d5.(2G1).4p  3G*  5 - 3d5.(2H).4s   1H   5   246240.9   356036.3    2844   
     91.10    3d5.(2F2).4p  3F*  4 - 3d5.(4G).4s   3G   3   217101.0   326876.3    2626   
     91.11    3d5.(4P).4p   5D*  2 - 3d5.(6S).4s   5S   2   178019.8   287782.1    1426   
     91.12    3d5.(2F2).4p  3F*  4 - 3d5.(4G).4s   3G   4   217129.1   326876.3    3323   
     91.12    3d5.(2G1).4p  3H*  4 - 3d5.(4F).4s   3F   4   243331.5   353071.6    3277   
     91.13    3d5.(4P).4p   5D*  1 - 3d5.(6S).4s   5S   2   178019.8   287755.5    2236   
     91.16    3d5.(2G1).4p  3H*  4 - 3d5.(4F).4s   3F   3   243370.5   353071.6    3403   
     91.21    3d5.(2G2).4p  1F*  3 - 3d5.(4G).4s   3G   3   217101.0   326739.0    2483   
     91.22    3d5.(2D2).4p  3D*  2 - 3d5.(4F).4s   5F   3   234275.2   343905.7    1895   
     91.23    3d5.(2G2).4p  1F*  3 - 3d5.(4G).4s   3G   4   217129.1   326739.0    3180   
     91.28    3d5.(2F2).4p  3F*  2 - 3d5.(4D).4s   5D   1   216434.7   325982.2    4056   
     91.30    3d5.(2F2).4p  1F*  3 - 3d5.(4D).4s   3D   3   225200.7   334727.6    3428   
     91.30    3d5.(2G1).4p  3G*  4 - 3d5.(2H).4s   1H   5   246240.9   355765.2     821   
     91.32    3d5.(2D1).4p  3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   388698.9    3391   
     91.33    3d5.(2D2).4p  3D*  2 - 3d5.(4F).4s   5F   2   234412.7   343905.7    2121   
     91.33    3d5.(2D2).4p  3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   344911.2    3216   
     91.34    3d5.(2D2).4p  1F*  3 - 3d5.(2F1).4s  3F   3   236454.1   345936.1    2266   
     91.37    3d5.(2F2).4p  3F*  3 - 3d5.(4D).4s   5D   2   216590.5   326029.9    3596   
     91.38    3d5.(2F2).4p  3F*  3 - 3d5.(4D).4s   5D   3   216596.0   326029.9    3993   
     91.41    3d5.(2F2).4p  3F*  2 - 3d5.(4D).4s   5D   2   216590.5   325982.2    3704   
     91.42    3d5.(2F2).4p  3F*  2 - 3d5.(4D).4s   5D   3   216596.0   325982.2    4101   
     91.42    3d5.(2D2).4p  3D*  3 - 3d5.(2F1).4s  3F   4   235420.6   344805.3    3619   
     91.43    3d5.(2D2).4p  1P*  1 - 3d5.(2D3).4s  1D   2   239107.7   348477.9    1687   
     91.43    3d5.(2F2).4p  *    4 - 3d5.(4D).4s   5D   4   216189.9   325558.6    3665   
     91.44    3d5.(4F).4p   5D*  2 - 3d5.(4G).4s   5G   2   208151.5   317517.5    4538   
     91.45    3d5.(4F).4p   5D*  2 - 3d5.(4G).4s   5G   3   208164.6   317517.5    4442   
     91.45    3d5.(2D2).4p  1D*  2 - 3d5.(2F1).4s  1F   3   240193.8   349546.0    2445   
     91.47    3d5.(4F).4p   5D*  1 - 3d5.(4G).4s   5G   2   208151.5   317477.9    4755   
     91.50    3d5.(2G2).4p  1H*  5 - 3d5.(4G).4s   3G   5   217048.7   326337.1    3259   
     91.51    3d5.(2S).4p   3P*  1 - 3d5.(4P).4s   3P   2   221087.6   330370.7    2831   
     91.51    3d5.(2H).4p   3H*  6 - 3d5.(4G).4s   5G   6   208046.4   317327.3    3444   
     91.55    3d5.(4F).4p   *    3 - 3d5.(4G).4s   5G   2   208151.5   317376.8    5190   
     91.56    3d5.(4F).4p   *    3 - 3d5.(4G).4s   5G   3   208164.6   317376.8    5094   
     91.56    3d5.(4F).4p   *    3 - 3d5.(4G).4s   5G   4   208163.7   317376.8    5001   
     91.57    3d5.(2G2).4p  1H*  5 - 3d5.(4G).4s   3G   4   217129.1   326337.1    3703   
     91.58    3d5.(2H).4p   3H*  6 - 3d5.(4G).4s   5G   5   208131.0   317327.3    3422   
     91.61    3d5.(2D2).4p  3F*  3 - 3d5.(4F).4s   5F   4   234125.4   343281.0    2379   
     91.65    3d5.(2F2).4p  1F*  3 - 3d5.(4D).4s   3D   2   225616.5   334727.6    2690   
     91.68    3d5.(4F).4p   5D*  3 - 3d5.(4G).4s   5G   2   208151.5   317232.0    4351   
     91.69    3d5.(2D2).4p  3D*  1 - 3d5.(4F).4s   5F   2   234412.7   343478.2    2621   
     91.69    3d5.(2D2).4p  3D*  3 - 3d5.(2F1).4s  3F   2   235736.5   344805.3    3281   
     91.69    3d5.(4F).4p   5D*  3 - 3d5.(4G).4s   5G   3   208164.6   317232.0    4255   
     91.69    3d5.(4F).4p   5D*  3 - 3d5.(4G).4s   5G   4   208163.7   317232.0    4162   
     91.72    3d5.(2G2).4p  3G*  3 - 3d5.(4D).4s   5D   4   216189.9   325211.9    3542   
     91.72    3d5.(2G2).4p  3G*  4 - 3d5.(4D).4s   5D   4   216189.9   325222.9    2679   
     91.74    3d5.(2D2).4p  3F*  3 - 3d5.(4F).4s   5F   3   234275.2   343281.0    2298   
     91.75    3d5.(2F1).4p  1F*  3 - 3d5.(4P).4s   5P   3   212095.8   321081.9    3947   
     91.75    3d5.(2G1).4p  3G*  5 - 3d5.(2G2).4s  1G   4   247049.1   356036.3    2948   
     91.77    3d5.(2F2).4p  *    4 - 3d5.(4D).4s   5D   3   216596.0   325558.6    3849   
     91.78    3d5.(2G2).4p  3F*  4 - 3d5.(4P).4s   5P   3   212095.8   321056.4    4301   
     91.79    3d5.(2S).4p   3P*  1 - 3d5.(4P).4s   3P   1   221429.0   330370.7    2177   
     91.80    3d5.(2S).4p   1P*  1 - 3d5.(4D).4s   3D   1   225545.1   334477.2    2638   
     91.80    3d5.(2F2).4p  3F*  3 - 3d5.(4G).4s   3G   3   217101.0   326029.9    3521   
     91.81    3d5.(2G2).4p  3F*  2 - 3d5.(4P).4s   5P   3   212095.8   321018.3    4371   
     91.83    3d5.(2F2).4p  3F*  3 - 3d5.(4G).4s   3G   4   217129.1   326029.9    4218   
     91.84    3d5.(2F2).4p  3F*  2 - 3d5.(4G).4s   3G   3   217101.0   325982.2    3629   
     91.85    3d5.(2D2).4p  3F*  3 - 3d5.(4F).4s   5F   2   234412.7   343281.0    2524   
     91.86    3d5.(2S).4p   1P*  1 - 3d5.(4D).4s   3D   2   225616.5   334477.2    2422   
     91.89    3d5.(2F1).4p  1F*  3 - 3d5.(4P).4s   5P   2   212253.4   321081.9    3694   
     91.92    3d5.(2D2).4p  3D*  2 - 3d5.(4F).4s   5F   1   235116.5   343905.7     562   
     91.92    3d5.(2F2).4p  3D*  3 - 3d5.(4P).4s   3P   2   221087.6   329872.9    4073   
     91.92    3d5.(2P).4p   1D*  2 - 3d5.(2D2).4s  1D   2   268273.9   377059.1    1346   
     91.92    3d5.(2G2).4p  3G*  5 - 3d5.(4D).4s   5D   4   216189.9   324980.2    3267   
     91.94    3d5.(2G2).4p  3F*  2 - 3d5.(4P).4s   5P   2   212253.4   321018.3    4118   
     91.95    3d5.(2G1).4p  3G*  5 - 3d5.(2F2).4s  3F   4   247281.8   356036.3    3622   
     91.95    3d5.(2H).4p   *    4 - 3d5.(4G).4s   5G   5   208131.0   316887.8    3456   
     91.96    3d5.(2G1).4p  3H*  6 - 3d5.(2H).4s   1H   5   246240.9   354989.6    2763   
     91.98    3d5.(2H).4p   *    4 - 3d5.(4G).4s   5G   3   208164.6   316887.8    3608   
     91.98    3d5.(2H).4p   *    4 - 3d5.(4G).4s   5G   4   208163.7   316887.8    3515   
     91.98    3d5.(2G1).4p  3G*  4 - 3d5.(2G2).4s  1G   4   247049.1   355765.2     925   
     92.01    3d5.(2F2).4p  3D*  2 - 3d5.(4P).4s   3P   2   221087.6   329776.3    4593   
     92.01    3d5.(2H).4p   3G*  5 - 3d5.(4G).4s   5G   6   208046.4   316726.6    3317   
     92.03    3d5.(2G1).4p  3G*  4 - 3d5.(2F2).4s  3F   3   247104.9   355765.2    1654   
     92.06    3d5.(2G2).4p  3G*  3 - 3d5.(4D).4s   5D   2   216590.5   325211.9    3329   
     92.06    3d5.(2G2).4p  3G*  4 - 3d5.(4D).4s   5D   3   216596.0   325222.9    2863   
     92.06    3d5.(2D2).4p  3F*  2 - 3d5.(4F).4s   5F   3   234275.2   342894.6    3981   
     92.07    3d5.(2G2).4p  3G*  3 - 3d5.(4D).4s   5D   3   216596.0   325211.9    3726   
     92.07    3d5.(4F).4p   5D*  4 - 3d5.(4G).4s   5G   5   208131.0   316744.0    4131   
     92.08    3d5.(2H).4p   3G*  5 - 3d5.(4G).4s   5G   5   208131.0   316726.6    3295   
     92.10    3d5.(4F).4p   5D*  4 - 3d5.(4G).4s   5G   3   208164.6   316744.0    4283   
     92.10    3d5.(4F).4p   5D*  4 - 3d5.(4G).4s   5G   4   208163.7   316744.0    4190   
     92.11    3d5.(2G2).4p  3F*  2 - 3d5.(4P).4s   5P   1   212455.7   321018.3    3725   
     92.11    3d5.(2H).4p   3G*  5 - 3d5.(4G).4s   5G   4   208163.7   316726.6    3354   
     92.14    3d5.(2F2).4p  3G*  3 - 3d5.(4P).4s   3P   2   221087.6   329614.3    3296   
     92.16    3d5.(2F2).4p  *    4 - 3d5.(4G).4s   3G   5   217048.7   325558.6    3630   
     92.18    3d5.(2D2).4p  3F*  2 - 3d5.(4F).4s   5F   2   234412.7   342894.6    4207   
     92.18    3d5.(2G1).4p  3G*  4 - 3d5.(2F2).4s  3F   4   247281.8   355765.2    1599   
     92.20    3d5.(2F2).4p  *    4 - 3d5.(4G).4s   3G   3   217101.0   325558.6    3377   
     92.20    3d5.(2D2).4p  3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   344911.2    2065   
     92.23    3d5.(2F2).4p  *    4 - 3d5.(4G).4s   3G   4   217129.1   325558.6    4074   
     92.24    3d5.(2G2).4p  3F*  3 - 3d5.(4P).4s   5P   3   212095.8   320513.8    4429   
     92.25    3d5.(2G1).4p  1F*  3 - 3d5.(2F2).4s  1F   3   251654.9   360059.7    3088   
     92.27    3d5.(2F2).4p  3D*  1 - 3d5.(4P).4s   3P   2   221087.6   329462.3    3838   
     92.28    3d5.(2D2).4p  3D*  1 - 3d5.(4F).4s   5F   1   235116.5   343478.2    1062   
     92.29    3d5.(2D2).4p  3D*  3 - 3d5.(2F1).4s  3F   3   236454.1   344805.3    2468   
     92.29    3d5.(2G1).4p  3G*  3 - 3d5.(2G2).4s  1G   4   247049.1   355398.0    2742   
     92.30    3d5.(2F2).4p  3D*  2 - 3d5.(4P).4s   3P   1   221429.0   329776.3    3939   
     92.34    3d5.(2G1).4p  3G*  3 - 3d5.(2F2).4s  3F   3   247104.9   355398.0    3471   
     92.36    3d5.(4G).4p   5H*  3 - 3d5.(6S).4s   5S   2   178019.8   286293.6    1406   
     92.37    3d5.(2G2).4p  3F*  3 - 3d5.(4P).4s   5P   2   212253.4   320513.8    4176   
     92.39    3d5.(2G1).4p  3G*  3 - 3d5.(2F2).4s  3F   2   247165.0   355398.0    3386   
     92.42    3d5.(2P).4p   3D*  3 - 3d5.(2D2).4s  1D   2   268273.9   376471.6    3194   
     92.43    3d5.(2S).4p   3P*  0 - 3d5.(4P).4s   3P   1   221429.0   329618.5    1632   
     92.44    3d5.(2G2).4p  3G*  4 - 3d5.(4G).4s   3G   5   217048.7   325222.9    2644   
     92.45    3d5.(2D2).4p  3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   343905.7    1194   
     92.48    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   2   208151.5   316280.3    4380   
     92.48    3d5.(2D1).4p  3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   387333.4    1737   
     92.49    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   3   208164.6   316280.3    4284   
     92.49    3d5.(2G2).4p  3G*  4 - 3d5.(4G).4s   3G   3   217101.0   325222.9    2391   
     92.49    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   4   208163.7   316280.3    4191   
     92.49    3d5.(2G1).4p  3G*  3 - 3d5.(2F2).4s  3F   4   247281.8   355398.0    3416   
     92.50    3d5.(2G2).4p  3G*  3 - 3d5.(4G).4s   3G   3   217101.0   325211.9    3254   
     92.51    3d5.(2G2).4p  3G*  4 - 3d5.(4G).4s   3G   4   217129.1   325222.9    3088   
     92.51    3d5.(2G2).4p  3H*  6 - 3d5.(4G).4s   3G   5   217048.7   325148.4    4251   
     92.52    3d5.(2G2).4p  3G*  3 - 3d5.(4G).4s   3G   4   217129.1   325211.9    3951   
     92.55    3d5.(2G1).4p  3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   355150.0    3525   
     92.56    3d5.(2F2).4p  3D*  1 - 3d5.(4P).4s   3P   1   221429.0   329462.3    3184   
     92.58    3d5.(2F1).4p  *    2 - 3d5.(4G).4s   5G   2   208151.5   316165.4    4136   
     92.59    3d5.(2F1).4p  *    2 - 3d5.(4G).4s   5G   3   208164.6   316165.4    4040   
     92.61    3d5.(2G1).4p  3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   355150.0    3440   
     92.64    3d5.(2H).4p   3H*  5 - 3d5.(4G).4s   5G   6   208046.4   315990.5    2192   
     92.65    3d5.(2D3).4p  *    4 - 3d5.(4G).4s   5G   5   208131.0   316068.8    1954   
     92.65    3d5.(2G2).4p  3G*  5 - 3d5.(4G).4s   3G   5   217048.7   324980.2    3232   
     92.67    3d5.(2D3).4p  *    4 - 3d5.(4G).4s   5G   3   208164.6   316068.8    2106   
     92.67    3d5.(2D3).4p  *    4 - 3d5.(4G).4s   5G   4   208163.7   316068.8    2013   
     92.71    3d5.(2D2).4p  3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   343281.0    1935   
     92.71    3d5.(2H).4p   3H*  5 - 3d5.(4G).4s   5G   5   208131.0   315990.5    2170   
     92.72    3d5.(2D2).4p  3P*  1 - 3d5.(2D3).4s  1D   2   239107.7   346959.5    1528   
     92.72    3d5.(2G2).4p  3G*  5 - 3d5.(4G).4s   3G   4   217129.1   324980.2    3676   
     92.74    3d5.(2F1).4p  1D*  2 - 3d5.(4P).4s   5P   3   212095.8   319926.5    6101   
     92.74    3d5.(2H).4p   3H*  5 - 3d5.(4G).4s   5G   4   208163.7   315990.5    2229   
     92.76    3d5.(2D2).4p  3P*  2 - 3d5.(2D3).4s  1D   2   239107.7   346912.4     803   
     92.76    3d5.(4F).4p   3G*  4 - 3d5.(4P).4s   5P   3   212095.8   319899.1    4490   
     92.77    3d5.(2H).4p   1G*  4 - 3d5.(4D).4s   3D   3   225200.7   332995.6    3452   
     92.78    3d5.(2D2).4p  3F*  2 - 3d5.(4F).4s   5F   1   235116.5   342894.6    2648   
     92.81    3d5.(2D2).4p  3D*  1 - 3d5.(2F1).4s  3F   2   235736.5   343478.2    1694   
     92.82    3d5.(2H).4p   3H*  4 - 3d5.(4D).4s   5D   4   216189.9   323926.3    2757   
     92.83    3d5.(2G2).4p  3H*  5 - 3d5.(4D).4s   5D   4   216189.9   323908.6    2656   
     92.87    3d5.(2F1).4p  1D*  2 - 3d5.(4P).4s   5P   2   212253.4   319926.5    5848   
     92.98    3d5.(2D2).4p  3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   343281.0    1597   
     93.00    3d5.(4F).4p   3G*  3 - 3d5.(4P).4s   5P   3   212095.8   319620.2    4568   
     93.05    3d5.(2F1).4p  1D*  2 - 3d5.(4P).4s   5P   1   212455.7   319926.5    5455   
     93.07    3d5.(2D2).4p  3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   343905.7     381   
     93.09    3d5.(4F).4p   3F*  2 - 3d5.(4D).4s   5D   1   216434.7   323853.1    3289   
     93.14    3d5.(4F).4p   3G*  3 - 3d5.(4P).4s   5P   2   212253.4   319620.2    4315   
     93.16    3d5.(4F).4p   3F*  3 - 3d5.(4D).4s   5D   4   216189.9   323532.2    3042   
     93.17    3d5.(2H).4p   3H*  4 - 3d5.(4D).4s   5D   3   216596.0   323926.3    2941   
     93.19    3d5.(2G1).4p  3H*  5 - 3d5.(2H).4s   1H   5   246240.9   353548.7     927   
     93.23    3d5.(4F).4p   3F*  2 - 3d5.(4D).4s   5D   2   216590.5   323853.1    2937   
     93.23    3d5.(4F).4p   3F*  2 - 3d5.(4D).4s   5D   3   216596.0   323853.1    3334   
     93.24    3d5.(2D2).4p  1D*  2 - 3d5.(2G2).4s  3G   3   242290.4   349546.0    3174   
     93.25    3d5.(2G2).4p  3H*  4 - 3d5.(4G).4s   5G   5   208131.0   315370.1    3098   
     93.27    3d5.(2F1).4p  *    2 - 3d5.(4G).4s   5G   2   208151.5   315366.1    3257   
     93.28    3d5.(2F1).4p  *    2 - 3d5.(4G).4s   5G   3   208164.6   315366.1    3161   
     93.28    3d5.(2G2).4p  3H*  4 - 3d5.(4G).4s   5G   3   208164.6   315370.1    3250   
     93.28    3d5.(2G2).4p  3H*  4 - 3d5.(4G).4s   5G   4   208163.7   315370.1    3157   
     93.31    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   2   208151.5   315326.2    4079   
     93.32    3d5.(2D2).4p  3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   342894.6    3280   
     93.32    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   3   208164.6   315326.2    3983   
     93.32    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   4   208163.7   315326.2    3890   
     93.33    3d5.(2F1).4p  3D*  1 - 3d5.(4G).4s   5G   2   208151.5   315300.7    2986   
     93.35    3d5.(4F).4p   5F*  5 - 3d5.(4G).4s   5G   6   208046.4   315168.2    3374   
     93.37    3d5.(2G1).4p  1G*  4 - 3d5.(2F2).4s  1F   3   251654.9   358760.0    3322   
     93.37    3d5.(2G1).4p  3F*  4 - 3d5.(2H).4s   1H   5   246240.9   353347.1     720   
     93.42    3d5.(2G2).4p  *    4 - 3d5.(4P).4s   5P   3   212095.8   319138.7    4779   
     93.43    3d5.(4F).4p   5F*  5 - 3d5.(4G).4s   5G   5   208131.0   315168.2    3352   
     93.45    3d5.(4F).4p   5F*  5 - 3d5.(4G).4s   5G   4   208163.7   315168.2    3411   
     93.46    3d5.(4F).4p   5F*  1 - 3d5.(4G).4s   5G   2   208151.5   315152.8    3291   
     93.51    3d5.(4F).4p   3F*  3 - 3d5.(4D).4s   5D   2   216590.5   323532.2    2829   
     93.51    3d5.(4F).4p   3F*  3 - 3d5.(4D).4s   5D   3   216596.0   323532.2    3226   
     93.55    3d5.(2G1).4p  3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   353944.1    1219   
     93.56    3d5.(2H).4p   3H*  4 - 3d5.(4G).4s   3G   5   217048.7   323926.3    2722   
     93.58    3d5.(2G2).4p  3H*  5 - 3d5.(4G).4s   3G   5   217048.7   323908.6    2621   
     93.60    3d5.(2G1).4p  3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   353944.1    1948   
     93.61    3d5.(2D2).4p  1F*  3 - 3d5.(2D3).4s  1D   2   239107.7   345936.1    1774   
     93.61    3d5.(2H).4p   3H*  4 - 3d5.(4G).4s   3G   3   217101.0   323926.3    2469   
     93.61    3d5.(2D2).4p  3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   343281.0     784   
     93.61    3d5.(2G1).4p  3H*  4 - 3d5.(2H).4s   1H   5   246240.9   353071.6    3034   
     93.62    3d5.(2D3).4p  1P*  1 - 3d5.(4P).4s   5P   2   212253.4   319073.4    6163   
     93.64    3d5.(2H).4p   3H*  4 - 3d5.(4G).4s   3G   4   217129.1   323926.3    3166   
     93.65    3d5.(2G1).4p  3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   353944.1    1863   
     93.65    3d5.(2G2).4p  3H*  5 - 3d5.(4G).4s   3G   4   217129.1   323908.6    3065   
     93.67    3d5.(4F).4p   3F*  2 - 3d5.(4G).4s   3G   3   217101.0   323853.1    2862   
     93.70    3d5.(2D2).4p  3P*  2 - 3d5.(2F1).4s  1F   3   240193.8   346912.4    1747   
     93.71    3d5.(4F).4p   5G*  6 - 3d5.(4G).4s   5G   6   208046.4   314756.4    3459   
     93.74    3d5.(4F).4p   3D*  1 - 3d5.(4D).4s   5D   0   216305.7   322984.5    4274   
     93.74    3d5.(4F).4p   5F*  2 - 3d5.(4G).4s   5G   2   208151.5   314834.7    2730   
     93.75    3d5.(4F).4p   5F*  2 - 3d5.(4G).4s   5G   3   208164.6   314834.7    2634   
     93.75    3d5.(2G1).4p  3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   353944.1    1893   
     93.76    3d5.(2F1).4p  3G*  5 - 3d5.(4G).4s   5G   6   208046.4   314702.2    3564   
     93.78    3d5.(4F).4p   3F*  4 - 3d5.(4D).4s   5D   4   216189.9   322820.8    3549   
     93.79    3d5.(2D3).4p  1P*  1 - 3d5.(4P).4s   5P   1   212455.7   319073.4    5770   
     93.79    3d5.(4F).4p   5G*  6 - 3d5.(4G).4s   5G   5   208131.0   314756.4    3437   
     93.83    3d5.(2F1).4p  3G*  5 - 3d5.(4G).4s   5G   5   208131.0   314702.2    3542   
     93.85    3d5.(4F).4p   3D*  1 - 3d5.(4D).4s   5D   1   216434.7   322984.5    3960   
     93.85    3d5.(2P).4p   3D*  1 - 3d5.(2D2).4s  1D   2   268273.9   374828.1    1512   
     93.86    3d5.(2F1).4p  3G*  5 - 3d5.(4G).4s   5G   4   208163.7   314702.2    3601   
     93.87    3d5.(2P).4p   3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   374803.7    2732   
     93.90    3d5.(2G1).4p  3H*  5 - 3d5.(2G2).4s  1G   4   247049.1   353548.7    1031   
     93.92    3d5.(2S).4p   3P*  2 - 3d5.(4D).4s   3D   3   225200.7   331678.2    3278   
     93.92    3d5.(4F).4p   5F*  4 - 3d5.(4G).4s   5G   5   208131.0   314599.2    2380   
     93.95    3d5.(4F).4p   5F*  4 - 3d5.(4G).4s   5G   3   208164.6   314599.2    2532   
     93.95    3d5.(2D2).4p  3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   342894.6    2467   
     93.95    3d5.(4F).4p   5F*  4 - 3d5.(4G).4s   5G   4   208163.7   314599.2    2439   
     93.96    3d5.(4F).4p   3F*  3 - 3d5.(4G).4s   3G   3   217101.0   323532.2    2754   
     93.96    3d5.(4F).4p   3D*  3 - 3d5.(4D).4s   5D   4   216189.9   322617.6    3337   
     93.97    3d5.(4F).4p   5F*  3 - 3d5.(4G).4s   5G   2   208151.5   314562.8    2655   
     93.98    3d5.(4F).4p   3F*  3 - 3d5.(4G).4s   3G   4   217129.1   323532.2    3451   
     93.99    3d5.(4F).4p   3D*  1 - 3d5.(4D).4s   5D   2   216590.5   322984.5    3608   
     93.99    3d5.(4F).4p   5F*  3 - 3d5.(4G).4s   5G   3   208164.6   314562.8    2559   
     93.99    3d5.(4F).4p   5F*  3 - 3d5.(4G).4s   5G   4   208163.7   314562.8    2466   
     94.03    3d5.(2I).4p   1I*  6 - 3d5.(4G).4s   5G   6   208046.4   314392.0    3325   
     94.08    3d5.(2G1).4p  3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   353347.1     824   
     94.09    3d5.(2D2).4p  1D*  2 - 3d5.(4F).4s   3F   2   243266.2   349546.0    2684   
     94.10    3d5.(2G1).4p  3H*  5 - 3d5.(2F2).4s  3F   4   247281.8   353548.7    1705   
     94.11    3d5.(2I).4p   1I*  6 - 3d5.(4G).4s   5G   5   208131.0   314392.0    3303   
     94.12    3d5.(2G1).4p  3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   353347.1    1553   
     94.14    3d5.(4G).4p   5G*  3 - 3d5.(6S).4s   5S   2   178019.8   284249.0    1386   
     94.14    3d5.(4F).4p   3F*  4 - 3d5.(4D).4s   5D   3   216596.0   322820.8    3733   
     94.17    3d5.(4G).4p   5G*  2 - 3d5.(6S).4s   5S   2   178019.8   284215.5    3198   
     94.18    3d5.(2D2).4p  1D*  2 - 3d5.(4F).4s   3F   3   243370.5   349546.0    2746   
     94.22    3d5.(2S).4p   3P*  2 - 3d5.(4D).4s   3D   1   225545.1   331678.2    2756   
     94.27    3d5.(2F1).4p  *    4 - 3d5.(4G).4s   5G   5   208131.0   314208.8    2301   
     94.28    3d5.(2S).4p   3P*  2 - 3d5.(4D).4s   3D   2   225616.5   331678.2    2540   
     94.28    3d5.(2G1).4p  3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   353347.1    1498   
     94.30    3d5.(2F1).4p  *    4 - 3d5.(4G).4s   5G   3   208164.6   314208.8    2453   
     94.30    3d5.(2F1).4p  *    4 - 3d5.(4G).4s   5G   4   208163.7   314208.8    2360   
     94.31    3d5.(2F2).4p  1D*  2 - 3d5.(4P).4s   3P   2   221087.6   327122.7    3376   
     94.32    3d5.(4F).4p   3D*  3 - 3d5.(4D).4s   5D   2   216590.5   322617.6    3124   
     94.32    3d5.(4F).4p   3D*  3 - 3d5.(4D).4s   5D   3   216596.0   322617.6    3521   
     94.32    3d5.(2G1).4p  3H*  4 - 3d5.(2G2).4s  1G   4   247049.1   353071.6    3138   
     94.34    3d5.(4F).4p   3D*  2 - 3d5.(4D).4s   5D   1   216434.7   322436.4    3152   
     94.37    3d5.(2G1).4p  3H*  4 - 3d5.(2F2).4s  3F   3   247104.9   353071.6    3867   
     94.39    3d5.(2P).4p   3P*  2 - 3d5.(2D2).4s  3D   1   263700.9   369649.1    4035   
     94.42    3d5.(2P).4p   3P*  2 - 3d5.(2D2).4s  3D   2   263735.7   369649.1    3940   
     94.48    3d5.(4F).4p   3D*  2 - 3d5.(4D).4s   5D   2   216590.5   322436.4    2800   
     94.48    3d5.(4F).4p   3D*  2 - 3d5.(4D).4s   5D   3   216596.0   322436.4    3197   
     94.48    3d5.(2P).4p   3P*  2 - 3d5.(2D2).4s  3D   3   263805.8   369649.1    3747   
     94.53    3d5.(2G1).4p  3H*  4 - 3d5.(2F2).4s  3F   4   247281.8   353071.6    3812   
     94.54    3d5.(4F).4p   3F*  4 - 3d5.(4G).4s   3G   5   217048.7   322820.8    3514   
     94.55    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   2   208151.5   313919.8    2392   
     94.56    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   3   208164.6   313919.8    2296   
     94.56    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   4   208163.7   313919.8    2203   
     94.57    3d5.(2D2).4p  1F*  3 - 3d5.(2F1).4s  1F   3   240193.8   345936.1    2718   
     94.59    3d5.(4F).4p   3F*  4 - 3d5.(4G).4s   3G   3   217101.0   322820.8    3261   
     94.61    3d5.(2F2).4p  1D*  2 - 3d5.(4P).4s   3P   1   221429.0   327122.7    2722   
     94.61    3d5.(2D2).4p  3D*  3 - 3d5.(2D3).4s  1D   2   239107.7   344805.3    1976   
     94.61    3d5.(4F).4p   3F*  4 - 3d5.(4G).4s   3G   4   217129.1   322820.8    3958   
     94.65    3d5.(2G2).4p  1F*  3 - 3d5.(4P).4s   3P   2   221087.6   326739.0    3665   
     94.76    3d5.(2D3).4p  *    1 - 3d5.(4G).4s   5G   2   208151.5   313679.0    3256   
     94.76    3d5.(2D3).4p  3D*  2 - 3d5.(4G).4s   5G   2   208151.5   313686.6    2847   
     94.77    3d5.(2D3).4p  3D*  2 - 3d5.(4G).4s   5G   3   208164.6   313686.6    2751   
     94.77    3d5.(4F).4p   3D*  3 - 3d5.(4G).4s   3G   3   217101.0   322617.6    3049   
     94.80    3d5.(4F).4p   3D*  3 - 3d5.(4G).4s   3G   4   217129.1   322617.6    3746   
     94.86    3d5.(4F).4p   5D*  2 - 3d5.(4P).4s   5P   3   212095.8   317517.5    5282   
     94.86    3d5.(4F).4p   5G*  5 - 3d5.(4G).4s   5G   6   208046.4   313464.7    1912   
     94.93    3d5.(4F).4p   3D*  2 - 3d5.(4G).4s   3G   3   217101.0   322436.4    2725   
     94.94    3d5.(4F).4p   5G*  5 - 3d5.(4G).4s   5G   5   208131.0   313464.7    1890   
     94.97    3d5.(4F).4p   5G*  5 - 3d5.(4G).4s   5G   4   208163.7   313464.7    1949   
     94.98    3d5.(4F).4p   *    3 - 3d5.(4P).4s   5P   3   212095.8   317376.8    5934   
     94.99    3d5.(2H).4p   1I*  6 - 3d5.(4G).4s   3G   5   217048.7   322324.2    2854   
     95.00    3d5.(4F).4p   5D*  2 - 3d5.(4P).4s   5P   2   212253.4   317517.5    5029   
     95.03    3d5.(4F).4p   5D*  1 - 3d5.(4P).4s   5P   2   212253.4   317477.9    5246   
     95.05    3d5.(2D2).4p  1P*  1 - 3d5.(4F).4s   3F   2   243266.2   348477.9    2870   
     95.10    3d5.(4F).4p   5G*  4 - 3d5.(4G).4s   5G   5   208131.0   313281.3    1774   
     95.11    3d5.(4F).4p   5D*  3 - 3d5.(4P).4s   5P   3   212095.8   317232.0    5095   
     95.13    3d5.(4F).4p   *    3 - 3d5.(4P).4s   5P   2   212253.4   317376.8    5681   
     95.13    3d5.(4F).4p   5G*  4 - 3d5.(4G).4s   5G   3   208164.6   313281.3    1926   
     95.13    3d5.(4F).4p   5G*  4 - 3d5.(4G).4s   5G   4   208163.7   313281.3    1833   
     95.15    3d5.(2F2).4p  3G*  4 - 3d5.(4D).4s   3D   3   225200.7   330297.6    3568   
     95.18    3d5.(4F).4p   5D*  2 - 3d5.(4P).4s   5P   1   212455.7   317517.5    4636   
     95.19    3d5.(2P).4p   3P*  1 - 3d5.(2D2).4s  3D   1   263700.9   368749.7    2081   
     95.22    3d5.(4F).4p   5D*  1 - 3d5.(4P).4s   5P   1   212455.7   317477.9    4853   
     95.23    3d5.(4F).4p   5D*  0 - 3d5.(4P).4s   5P   1   212455.7   317462.3    4790   
     95.23    3d5.(2P).4p   3P*  1 - 3d5.(2D2).4s  3D   2   263735.7   368749.7    1986   
     95.26    3d5.(4F).4p   5D*  3 - 3d5.(4P).4s   5P   2   212253.4   317232.0    4842   
     95.26    3d5.(2D2).4p  1F*  3 - 3d5.(2H).4s   3H   4   240959.6   345936.1    4266   
     95.29    3d5.(2F2).4p  3F*  3 - 3d5.(4P).4s   3P   2   221087.6   326029.9    4703   
     95.33    3d5.(2F2).4p  3F*  2 - 3d5.(4P).4s   3P   2   221087.6   325982.2    4811   
     95.34    3d5.(2F1).4p  1F*  3 - 3d5.(4D).4s   5D   4   216189.9   321081.9    2703   
     95.36    3d5.(2G2).4p  3F*  4 - 3d5.(4D).4s   5D   4   216189.9   321056.4    3057   
     95.40    3d5.(2S).4p   3P*  1 - 3d5.(4D).4s   3D   1   225545.1   330370.7    1507   
     95.42    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   2   208151.5   312953.6    2153   
     95.42    3d5.(2D2).4p  3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   343905.7    -111   
     95.43    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   3   208164.6   312953.6    2057   
     95.43    3d5.(2H).4p   *    4 - 3d5.(4P).4s   5P   3   212095.8   316887.8    4448   
     95.43    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   5G   4   208163.7   312953.6    1964   
     95.46    3d5.(2S).4p   3P*  1 - 3d5.(4D).4s   3D   2   225616.5   330370.7    1291   
     95.47    3d5.(2P).4p   3P*  0 - 3d5.(2D2).4s  3D   1   263700.9   368440.5    1932   
     95.48    3d5.(4F).4p   5G*  3 - 3d5.(4G).4s   5G   2   208151.5   312889.4    2228   
     95.49    3d5.(4F).4p   5G*  3 - 3d5.(4G).4s   5G   3   208164.6   312889.4    2132   
     95.49    3d5.(4F).4p   5G*  3 - 3d5.(4G).4s   5G   4   208163.7   312889.4    2039   
     95.50    3d5.(2D2).4p  3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   344911.2    2517   
     95.54    3d5.(2F2).4p  3D*  3 - 3d5.(4D).4s   3D   3   225200.7   329872.9    3271   
     95.56    3d5.(4F).4p   5D*  4 - 3d5.(4P).4s   5P   3   212095.8   316744.0    5123   
     95.58    3d5.(4F).4p   5G*  2 - 3d5.(4G).4s   5G   2   208151.5   312778.2    1918   
     95.58    3d5.(2D2).4p  3P*  2 - 3d5.(2G2).4s  3G   3   242290.4   346912.4    2476   
     95.59    3d5.(4F).4p   5G*  2 - 3d5.(4G).4s   5G   3   208164.6   312778.2    1822   
     95.59    3d5.(2D2).4p  3D*  3 - 3d5.(2F1).4s  1F   3   240193.8   344805.3    2920   
     95.62    3d5.(2G2).4p  3F*  2 - 3d5.(4D).4s   5D   1   216434.7   321018.3    3266   
     95.62    3d5.(2F2).4p  3D*  2 - 3d5.(4D).4s   3D   3   225200.7   329776.3    3791   
     95.65    3d5.(2F2).4p  3F*  2 - 3d5.(4P).4s   3P   1   221429.0   325982.2    4157   
     95.70    3d5.(2F1).4p  1F*  3 - 3d5.(4D).4s   5D   2   216590.5   321081.9    2490   
     95.71    3d5.(2F1).4p  1F*  3 - 3d5.(4D).4s   5D   3   216596.0   321081.9    2887   
     95.73    3d5.(2G2).4p  3F*  4 - 3d5.(4D).4s   5D   3   216596.0   321056.4    3241   
     95.76    3d5.(2G2).4p  3F*  2 - 3d5.(4D).4s   5D   2   216590.5   321018.3    2914   
     95.76    3d5.(2G2).4p  3F*  2 - 3d5.(4D).4s   5D   3   216596.0   321018.3    3311   
     95.77    3d5.(2F2).4p  3G*  3 - 3d5.(4D).4s   3D   3   225200.7   329614.3    2494   
     95.81    3d5.(2D2).4p  3D*  1 - 3d5.(2D3).4s  1D   2   239107.7   343478.2     389   
     95.86    3d5.(2G2).4p  3F*  3 - 3d5.(4D).4s   5D   4   216189.9   320513.8    3185   
     95.87    3d5.(2F1).4p  3G*  3 - 3d5.(4G).4s   5G   2   208151.5   312463.3    2002   
     95.88    3d5.(2F1).4p  3G*  3 - 3d5.(4G).4s   5G   3   208164.6   312463.3    1906   
     95.88    3d5.(2F1).4p  3G*  3 - 3d5.(4G).4s   5G   4   208163.7   312463.3    1813   
     95.92    3d5.(2F2).4p  3D*  3 - 3d5.(4D).4s   3D   2   225616.5   329872.9    2533   
     95.94    3d5.(2F2).4p  3D*  2 - 3d5.(4D).4s   3D   1   225545.1   329776.3    3269   
     95.98    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   3   212095.8   316280.3    5124   
     95.99    3d5.(2D2).4p  3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   343281.0     292   
     96.01    3d5.(2F2).4p  3D*  2 - 3d5.(4D).4s   3D   2   225616.5   329776.3    3053   
     96.03    3d5.(2D3).4p  *    1 - 3d5.(4G).4s   5G   2   208151.5   312291.0    1861   
     96.04    3d5.(2G2).4p  3G*  3 - 3d5.(4P).4s   3P   2   221087.6   325211.9    4436   
     96.05    3d5.(2G1).4p  3G*  4 - 3d5.(2F2).4s  1F   3   251654.9   355765.2    1482   
     96.09    3d5.(2S).4p   3P*  0 - 3d5.(4D).4s   3D   1   225545.1   329618.5     962   
     96.09    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   5P   3   212095.8   316165.4    4880   
     96.13    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   2   212253.4   316280.3    4871   
     96.15    3d5.(2G2).4p  3F*  4 - 3d5.(4G).4s   3G   5   217048.7   321056.4    3022   
     96.16    3d5.(2F2).4p  3G*  3 - 3d5.(4D).4s   3D   2   225616.5   329614.3    1756   
     96.17    3d5.(2F1).4p  1F*  3 - 3d5.(4G).4s   3G   3   217101.0   321081.9    2415   
     96.18    3d5.(2D3).4p  *    4 - 3d5.(4P).4s   5P   3   212095.8   316068.8    2946   
     96.20    3d5.(2G2).4p  3F*  4 - 3d5.(4G).4s   3G   3   217101.0   321056.4    2769   
     96.20    3d5.(2F1).4p  1F*  3 - 3d5.(4G).4s   3G   4   217129.1   321081.9    3112   
     96.20    3d5.(2D2).4p  3F*  4 - 3d5.(2H).4s   3H   4   240959.6   344911.2    4065   
     96.22    3d5.(2G2).4p  3F*  3 - 3d5.(4D).4s   5D   2   216590.5   320513.8    2972   
     96.22    3d5.(2G2).4p  3F*  4 - 3d5.(4G).4s   3G   4   217129.1   321056.4    3466   
     96.23    3d5.(2F2).4p  3D*  1 - 3d5.(4D).4s   3D   1   225545.1   329462.3    2514   
     96.23    3d5.(2G2).4p  3F*  3 - 3d5.(4D).4s   5D   3   216596.0   320513.8    3369   
     96.23    3d5.(2G2).4p  3F*  2 - 3d5.(4G).4s   3G   3   217101.0   321018.3    2839   
     96.24    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   5P   2   212253.4   316165.4    4627   
     96.27    3d5.(2F1).4p  1G*  4 - 3d5.(4G).4s   5G   5   208131.0   312008.3    2662   
     96.30    3d5.(2F2).4p  3D*  1 - 3d5.(4D).4s   3D   2   225616.5   329462.3    2298   
     96.30    3d5.(2F1).4p  1G*  4 - 3d5.(4G).4s   5G   3   208164.6   312008.3    2814   
     96.30    3d5.(2F1).4p  1G*  4 - 3d5.(4G).4s   5G   4   208163.7   312008.3    2721   
     96.30    3d5.(2D2).4p  3D*  3 - 3d5.(2H).4s   3H   4   240959.6   344805.3    4468   
     96.31    3d5.(2D2).4p  3F*  4 - 3d5.(2H).4s   3H   5   241082.2   344911.2    3730   
     96.33    3d5.(2D3).4p  3P*  2 - 3d5.(4G).4s   5G   2   208151.5   311966.5    1890   
     96.34    3d5.(2D3).4p  3P*  2 - 3d5.(4G).4s   5G   3   208164.6   311966.5    1794   
     96.35    3d5.(2D2).4p  3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   342894.6    1975   
     96.39    3d5.(2G1).4p  3G*  3 - 3d5.(2F2).4s  1F   3   251654.9   355398.0    3299   
     96.42    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   5P   1   212455.7   316165.4    4234   
     96.42    3d5.(2D2).4p  3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   343905.7     833   
     96.42    3d5.(4F).4p   3G*  4 - 3d5.(4D).4s   5D   4   216189.9   319899.1    3246   
     96.44    3d5.(2D2).4p  3P*  1 - 3d5.(4F).4s   3F   2   243266.2   346959.5    2711   
     96.48    3d5.(2D2).4p  3P*  2 - 3d5.(4F).4s   3F   2   243266.2   346912.4    1986   
     96.48    3d5.(2D2).4p  1F*  3 - 3d5.(2G2).4s  3G   3   242290.4   345936.1    3447   
     96.54    3d5.(2H).4p   1G*  4 - 3d5.(2I).4s   3I   5   229413.0   332995.6    3868   
     96.58    3d5.(2D2).4p  3P*  2 - 3d5.(4F).4s   3F   3   243370.5   346912.4    2048   
     96.62    3d5.(2G1).4p  3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   355150.0    3353   
     96.63    3d5.(2F1).4p  1D*  2 - 3d5.(4D).4s   5D   1   216434.7   319926.5    4996   
     96.65    3d5.(4F).4p   3G*  5 - 3d5.(4D).4s   5D   4   216189.9   319652.7    3184   
     96.68    3d5.(4F).4p   3G*  3 - 3d5.(4D).4s   5D   4   216189.9   319620.2    3324   
     96.68    3d5.(2D2).4p  1F*  3 - 3d5.(2G2).4s  3G   4   242504.3   345936.1    3763   
     96.70    3d5.(2G2).4p  3F*  3 - 3d5.(4G).4s   3G   3   217101.0   320513.8    2897   
     96.73    3d5.(2G2).4p  3F*  3 - 3d5.(4G).4s   3G   4   217129.1   320513.8    3594   
     96.77    3d5.(2F1).4p  1D*  2 - 3d5.(4D).4s   5D   2   216590.5   319926.5    4644   
     96.78    3d5.(2F1).4p  1D*  2 - 3d5.(4D).4s   5D   3   216596.0   319926.5    5041   
     96.80    3d5.(4F).4p   3G*  4 - 3d5.(4D).4s   5D   3   216596.0   319899.1    3430   
     96.83    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   5P   3   212095.8   315366.1    4001   
     96.83    3d5.(2G2).4p  3H*  4 - 3d5.(4P).4s   5P   3   212095.8   315370.1    4090   
     96.87    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   3   212095.8   315326.2    4823   
     96.98    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   5P   2   212253.4   315366.1    3748   
     97.01    3d5.(2D2).4p  3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   343281.0    1236   
     97.02    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   2   212253.4   315326.2    4570   
     97.04    3d5.(2F1).4p  3D*  1 - 3d5.(4P).4s   5P   2   212253.4   315300.7    3477   
     97.06    3d5.(4F).4p   3G*  3 - 3d5.(4D).4s   5D   2   216590.5   319620.2    3111   
     97.06    3d5.(4F).4p   3G*  3 - 3d5.(4D).4s   5D   3   216596.0   319620.2    3508   
     97.14    3d5.(2G2).4p  *    4 - 3d5.(4D).4s   5D   4   216189.9   319138.7    3535   
     97.17    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   5P   1   212455.7   315366.1    3355   
     97.18    3d5.(4F).4p   5F*  1 - 3d5.(4P).4s   5P   2   212253.4   315152.8    3782   
     97.19    3d5.(2H).4p   3I*  5 - 3d5.(4D).4s   5D   4   216189.9   319076.2    2578   
     97.23    3d5.(2F1).4p  3D*  1 - 3d5.(4P).4s   5P   1   212455.7   315300.7    3084   
     97.23    3d5.(4F).4p   3G*  4 - 3d5.(4G).4s   3G   5   217048.7   319899.1    3211   
     97.25    3d5.(2F1).4p  1D*  2 - 3d5.(4G).4s   3G   3   217101.0   319926.5    4569   
     97.27    3d5.(2H).4p   3I*  6 - 3d5.(4G).4s   3G   5   217048.7   319860.4    3579   
     97.28    3d5.(4F).4p   3G*  4 - 3d5.(4G).4s   3G   3   217101.0   319899.1    2958   
     97.30    3d5.(4F).4p   3G*  4 - 3d5.(4G).4s   3G   4   217129.1   319899.1    3655   
     97.31    3d5.(2D3).4p  1P*  1 - 3d5.(4D).4s   5D   0   216305.7   319073.4    5625   
     97.31    3d5.(4F).4p   3F*  2 - 3d5.(4P).4s   3P   2   221087.6   323853.1    4044   
     97.33    3d5.(4F).4p   5F*  2 - 3d5.(4P).4s   5P   3   212095.8   314834.7    3474   
     97.37    3d5.(4F).4p   5F*  1 - 3d5.(4P).4s   5P   1   212455.7   315152.8    3389   
     97.37    3d5.(2D2).4p  3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   342894.6    2919   
     97.40    3d5.(2D2).4p  1F*  3 - 3d5.(4F).4s   3F   2   243266.2   345936.1    2957   
     97.43    3d5.(2D3).4p  1P*  1 - 3d5.(4D).4s   5D   1   216434.7   319073.4    5311   
     97.45    3d5.(2D2).4p  3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   344911.2    3246   
     97.46    3d5.(2D2).4p  1F*  3 - 3d5.(4F).4s   3F   4   243331.5   345936.1    2893   
     97.46    3d5.(4F).4p   3G*  5 - 3d5.(4G).4s   3G   5   217048.7   319652.7    3149   
     97.48    3d5.(4F).4p   5F*  2 - 3d5.(4P).4s   5P   2   212253.4   314834.7    3221   
     97.50    3d5.(2D2).4p  1F*  3 - 3d5.(4F).4s   3F   3   243370.5   345936.1    3019   
     97.52    3d5.(2G2).4p  *    4 - 3d5.(4D).4s   5D   3   216596.0   319138.7    3719   
     97.54    3d5.(4F).4p   3G*  3 - 3d5.(4G).4s   3G   3   217101.0   319620.2    3036   
     97.54    3d5.(4F).4p   3G*  5 - 3d5.(4G).4s   3G   4   217129.1   319652.7    3593   
     97.55    3d5.(2D2).4p  3D*  3 - 3d5.(2G2).4s  3G   3   242290.4   344805.3    3649   
     97.56    3d5.(4F).4p   5F*  4 - 3d5.(4P).4s   5P   3   212095.8   314599.2    3372   
     97.57    3d5.(4F).4p   3G*  3 - 3d5.(4G).4s   3G   4   217129.1   319620.2    3733   
     97.58    3d5.(2D3).4p  1P*  1 - 3d5.(4D).4s   5D   2   216590.5   319073.4    4959   
     97.59    3d5.(4F).4p   5F*  3 - 3d5.(4P).4s   5P   3   212095.8   314562.8    3399   
     97.61    3d5.(4F).4p   3F*  3 - 3d5.(4P).4s   3P   2   221087.6   323532.2    3936   
     97.62    3d5.(2D2).4p  1D*  2 - 3d5.(2F2).4s  3F   3   247104.9   349546.0    3210   
     97.63    3d5.(4F).4p   3F*  2 - 3d5.(4P).4s   3P   1   221429.0   323853.1    3390   
     97.65    3d5.(2D2).4p  3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   344911.2    3562   
     97.67    3d5.(2D2).4p  1D*  2 - 3d5.(2F2).4s  3F   2   247165.0   349546.0    3125   
     97.68    3d5.(4F).4p   5F*  2 - 3d5.(4P).4s   5P   1   212455.7   314834.7    2828   
     97.73    3d5.(2D2).4p  3F*  3 - 3d5.(2H).4s   3H   4   240959.6   343281.0    2784   
     97.74    3d5.(4F).4p   5F*  3 - 3d5.(4P).4s   5P   2   212253.4   314562.8    3146   
     97.75    3d5.(2D2).4p  3D*  3 - 3d5.(2G2).4s  3G   4   242504.3   344805.3    3965   
     97.76    3d5.(2G1).4p  3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   353944.1    1776   
     97.77    3d5.(2P).4p   1D*  2 - 3d5.(2G1).4s  3G   3   274773.5   377059.1    1554   
     97.86    3d5.(2F2).4p  1F*  3 - 3d5.(2D3).4s  3D   3   232545.9   334727.6    5216   
     97.93    3d5.(2F1).4p  *    4 - 3d5.(4P).4s   5P   3   212095.8   314208.8    3293   
     97.95    3d5.(2G2).4p  *    4 - 3d5.(4G).4s   3G   5   217048.7   319138.7    3500   
     97.96    3d5.(2D3).4p  3F*  4 - 3d5.(4G).4s   5G   5   208131.0   310212.6    3381   
     97.97    3d5.(2F2).4p  1F*  3 - 3d5.(2D3).4s  3D   2   232655.6   334727.6    5065   
     97.99    3d5.(2D3).4p  3F*  4 - 3d5.(4G).4s   5G   3   208164.6   310212.6    3533   
     97.99    3d5.(2D3).4p  3F*  4 - 3d5.(4G).4s   5G   4   208163.7   310212.6    3440   
     97.99    3d5.(2D2).4p  3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   344911.2    2958   
     98.00    3d5.(2G2).4p  *    4 - 3d5.(4G).4s   3G   3   217101.0   319138.7    3247   
     98.01    3d5.(2H).4p   3I*  5 - 3d5.(4G).4s   3G   5   217048.7   319076.2    2543   
     98.03    3d5.(2G2).4p  *    4 - 3d5.(4G).4s   3G   4   217129.1   319138.7    3944   
     98.09    3d5.(2H).4p   3I*  5 - 3d5.(4G).4s   3G   4   217129.1   319076.2    2987   
     98.11    3d5.(2F2).4p  1D*  2 - 3d5.(4D).4s   3D   3   225200.7   327122.7    2574   
     98.14    3d5.(4F).4p   3D*  1 - 3d5.(4P).4s   3P   2   221087.6   322984.5    4715   
     98.16    3d5.(2I).4p   3H*  5 - 3d5.(4G).4s   5G   6   208046.4   309919.5    3747   
     98.21    3d5.(2S).4p   1P*  1 - 3d5.(2D3).4s  3D   2   232655.6   334477.2    4797   
     98.21    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   3   212095.8   313919.8    3136   
     98.21    3d5.(2I).4p   3H*  4 - 3d5.(4G).4s   5G   5   208131.0   309952.5    3354   
     98.24    3d5.(2I).4p   3H*  4 - 3d5.(4G).4s   5G   3   208164.6   309952.5    3506   
     98.24    3d5.(2I).4p   3H*  4 - 3d5.(4G).4s   5G   4   208163.7   309952.5    3413   
     98.24    3d5.(2I).4p   3H*  5 - 3d5.(4G).4s   5G   5   208131.0   309919.5    3725   
     98.27    3d5.(2I).4p   3H*  5 - 3d5.(4G).4s   5G   4   208163.7   309919.5    3784   
     98.30    3d5.(2P).4p   3D*  3 - 3d5.(2G1).4s  3G   4   274738.6   376471.6    3440   
     98.33    3d5.(2P).4p   3D*  3 - 3d5.(2G1).4s  3G   3   274773.5   376471.6    3402   
     98.33    3d5.(2I).4p   1K*  7 - 3d5.(4G).4s   5G   6   208046.4   309743.6    3396   
     98.34    3d5.(2G1).4p  3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   353347.1    1381   
     98.35    3d5.(2F2).4p  3F*  4 - 3d5.(4D).4s   3D   3   225200.7   326876.3    3006   
     98.36    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   2   212253.4   313919.8    2883   
     98.41    3d5.(2D2).4p  3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   343905.7    1562   
     98.43    3d5.(2D3).4p  3D*  2 - 3d5.(4P).4s   5P   3   212095.8   313686.6    3591   
     98.44    3d5.(2D2).4p  3F*  4 - 3d5.(4F).4s   3F   4   243331.5   344911.2    2692   
     98.45    3d5.(2F2).4p  1D*  2 - 3d5.(4D).4s   3D   1   225545.1   327122.7    2052   
     98.46    3d5.(2S).4p   1P*  1 - 3d5.(2D3).4s  3D   1   232910.8   334477.2    4377   
     98.47    3d5.(4F).4p   3D*  1 - 3d5.(4P).4s   3P   1   221429.0   322984.5    4061   
     98.48    3d5.(2D2).4p  3D*  3 - 3d5.(4F).4s   3F   2   243266.2   344805.3    3159   
     98.48    3d5.(2D2).4p  3F*  4 - 3d5.(4F).4s   3F   3   243370.5   344911.2    2818   
     98.49    3d5.(4F).4p   3D*  3 - 3d5.(4P).4s   3P   2   221087.6   322617.6    4231   
     98.49    3d5.(2G2).4p  1F*  3 - 3d5.(4D).4s   3D   3   225200.7   326739.0    2863   
     98.52    3d5.(2F2).4p  1D*  2 - 3d5.(4D).4s   3D   2   225616.5   327122.7    1836   
     98.55    3d5.(2D2).4p  3D*  3 - 3d5.(4F).4s   3F   4   243331.5   344805.3    3095   
     98.59    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   5P   2   212253.4   313679.0    3747   
     98.59    3d5.(2D3).4p  3D*  2 - 3d5.(4P).4s   5P   2   212253.4   313686.6    3338   
     98.59    3d5.(2D2).4p  3D*  3 - 3d5.(4F).4s   3F   3   243370.5   344805.3    3221   
     98.60    3d5.(2G1).4p  3H*  4 - 3d5.(2F2).4s  1F   3   251654.9   353071.6    3695   
     98.64    3d5.(2P).4p   3P*  2 - 3d5.(2D2).4s  1D   2   268273.9   369649.1    3733   
     98.67    3d5.(4F).4p   3D*  2 - 3d5.(4P).4s   3P   2   221087.6   322436.4    3907   
     98.70    3d5.(2D2).4p  1P*  1 - 3d5.(2F2).4s  3F   2   247165.0   348477.9    3311   
     98.71    3d5.(2F2).4p  3G*  5 - 3d5.(2I).4s   3I   5   229413.0   330718.1    4173   
     98.71    3d5.(2F2).4p  3G*  5 - 3d5.(2I).4s   3I   6   229408.8   330718.1    4055   
     98.77    3d5.(2G1).4p  3F*  2 - 3d5.(2S).4s   3S   1   253905.2   355150.0    3703   
     98.78    3d5.(2D3).4p  3D*  2 - 3d5.(4P).4s   5P   1   212455.7   313686.6    2945   
     98.79    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   5P   1   212455.7   313679.0    3354   
     98.80    3d5.(2I).4p   3H*  6 - 3d5.(4G).4s   5G   6   208046.4   309264.0    2989   
     98.83    3d5.(4F).4p   5G*  4 - 3d5.(4P).4s   5P   3   212095.8   313281.3    2766   
     98.83    3d5.(4F).4p   *    3 - 3d5.(4D).4s   5D   4   216189.9   317376.8    4690   
     98.84    3d5.(4F).4p   5D*  1 - 3d5.(4D).4s   5D   0   216305.7   317477.9    4708   
     98.86    3d5.(4F).4p   5D*  0 - 3d5.(4D).4s   5D   0   216305.7   317462.3    4645   
     98.88    3d5.(2I).4p   3H*  6 - 3d5.(4G).4s   5G   5   208131.0   309264.0    2967   
     98.89    3d5.(2D3).4p  3P*  0 - 3d5.(4P).4s   5P   1   212455.7   313577.3    3698   
     98.89    3d5.(2G2).4p  1F*  3 - 3d5.(4D).4s   3D   2   225616.5   326739.0    2125   
     98.93    3d5.(4F).4p   5D*  2 - 3d5.(4D).4s   5D   1   216434.7   317517.5    4177   
     98.97    3d5.(4F).4p   5D*  1 - 3d5.(4D).4s   5D   1   216434.7   317477.9    4394   
     98.97    3d5.(4F).4p   5D*  3 - 3d5.(4D).4s   5D   4   216189.9   317232.0    3851   
     98.98    3d5.(4F).4p   5D*  0 - 3d5.(4D).4s   5D   1   216434.7   317462.3    4331   
     99.00    3d5.(4F).4p   3D*  2 - 3d5.(4P).4s   3P   1   221429.0   322436.4    3253   
     99.02    3d5.(2D2).4p  3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   343281.0    1965   
     99.08    3d5.(4F).4p   5D*  2 - 3d5.(4D).4s   5D   2   216590.5   317517.5    3825   
     99.09    3d5.(4F).4p   5D*  2 - 3d5.(4D).4s   5D   3   216596.0   317517.5    4222   
     99.12    3d5.(4F).4p   5D*  1 - 3d5.(4D).4s   5D   2   216590.5   317477.9    4042   
     99.12    3d5.(2F2).4p  3G*  4 - 3d5.(2I).4s   3I   5   229413.0   330297.6    3984   
     99.15    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   3   212095.8   312953.6    2897   
     99.18    3d5.(2F2).4p  3F*  3 - 3d5.(4D).4s   3D   3   225200.7   326029.9    3901   
     99.21    3d5.(2D3).4p  *    2 - 3d5.(4G).4s   5G   2   208151.5   308943.0    1052   
     99.21    3d5.(4F).4p   5G*  3 - 3d5.(4P).4s   5P   3   212095.8   312889.4    2972   
     99.22    3d5.(4F).4p   *    3 - 3d5.(4D).4s   5D   2   216590.5   317376.8    4477   
     99.22    3d5.(2F2).4p  3F*  2 - 3d5.(4D).4s   3D   3   225200.7   325982.2    4009   
     99.23    3d5.(2D3).4p  *    2 - 3d5.(4G).4s   5G   3   208164.6   308943.0     956   
     99.23    3d5.(4F).4p   *    3 - 3d5.(4D).4s   5D   3   216596.0   317376.8    4874   
     99.23    3d5.(2D2).4p  3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   343281.0    2281   
     99.25    3d5.(2I).4p   1H*  5 - 3d5.(4G).4s   5G   6   208046.4   308804.1    3494   
     99.30    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   5P   2   212253.4   312953.6    2644   
     99.31    3d5.(2H).4p   *    4 - 3d5.(4D).4s   5D   4   216189.9   316887.8    3204   
     99.32    3d5.(4F).4p   5G*  2 - 3d5.(4P).4s   5P   3   212095.8   312778.2    2662   
     99.33    3d5.(2I).4p   1H*  5 - 3d5.(4G).4s   5G   5   208131.0   308804.1    3472   
     99.36    3d5.(4F).4p   5D*  3 - 3d5.(4D).4s   5D   2   216590.5   317232.0    3638   
     99.36    3d5.(2D2).4p  3D*  2 - 3d5.(4F).4s   3F   2   243266.2   343905.7    1072   
     99.36    3d5.(2I).4p   1H*  5 - 3d5.(4G).4s   5G   4   208163.7   308804.1    3531   
     99.37    3d5.(4F).4p   5G*  3 - 3d5.(4P).4s   5P   2   212253.4   312889.4    2719   
     99.37    3d5.(4F).4p   5D*  3 - 3d5.(4D).4s   5D   3   216596.0   317232.0    4035   
     99.40    3d5.(2D2).4p  3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   342894.6    3648   
     99.40    3d5.(2F2).4p  1F*  3 - 3d5.(4F).4s   5F   4   234125.4   334727.6    3843   
     99.45    3d5.(4F).4p   5D*  4 - 3d5.(4D).4s   5D   4   216189.9   316744.0    3879   
     99.47    3d5.(2D2).4p  3D*  2 - 3d5.(4F).4s   3F   3   243370.5   343905.7    1134   
     99.47    3d5.(2H).4p   3G*  5 - 3d5.(4D).4s   5D   4   216189.9   316726.6    3043   
     99.48    3d5.(4F).4p   5G*  2 - 3d5.(4P).4s   5P   2   212253.4   312778.2    2409   
     99.53    3d5.(2P).4p   3P*  1 - 3d5.(2D2).4s  1D   2   268273.9   368749.7    1779   
     99.55    3d5.(2H).4p   1G*  4 - 3d5.(2D3).4s  3D   3   232545.9   332995.6    5240   
     99.55    3d5.(2F2).4p  1F*  3 - 3d5.(4F).4s   5F   3   234275.2   334727.6    3762   
     99.56    3d5.(2F2).4p  3F*  2 - 3d5.(4D).4s   3D   1   225545.1   325982.2    3487   
     99.56    3d5.(2D3).4p  3F*  3 - 3d5.(4G).4s   5G   2   208151.5   308592.0    1049   
     99.57    3d5.(2D3).4p  3F*  3 - 3d5.(4G).4s   5G   3   208164.6   308592.0     953   
     99.57    3d5.(2D3).4p  3F*  3 - 3d5.(4G).4s   5G   4   208163.7   308592.0     860   
     99.59    3d5.(2F2).4p  3F*  3 - 3d5.(4D).4s   3D   2   225616.5   326029.9    3163   
     99.59    3d5.(4F).4p   5D*  2 - 3d5.(4G).4s   3G   3   217101.0   317517.5    3750   
     99.63    3d5.(2F1).4p  3G*  3 - 3d5.(4P).4s   5P   3   212095.8   312463.3    2746   
     99.64    3d5.(2F2).4p  3F*  2 - 3d5.(4D).4s   3D   2   225616.5   325982.2    3271   
     99.64    3d5.(2F2).4p  *    4 - 3d5.(4D).4s   3D   3   225200.7   325558.6    3757   
     99.68    3d5.(4F).4p   5G*  2 - 3d5.(4P).4s   5P   1   212455.7   312778.2    2016   
     99.69    3d5.(2F2).4p  1F*  3 - 3d5.(4F).4s   5F   2   234412.7   334727.6    3988   
     99.71    3d5.(2H).4p   *    4 - 3d5.(4D).4s   5D   3   216596.0   316887.8    3388   
     99.72    3d5.(4F).4p   *    3 - 3d5.(4G).4s   3G   3   217101.0   317376.8    4402   
     99.72    3d5.(2H).4p   3H*  6 - 3d5.(4G).4s   3G   5   217048.7   317327.3    3135   
     99.73    3d5.(2I).4p   3I*  7 - 3d5.(4G).4s   5G   6   208046.4   308317.3    4061   
     99.75    3d5.(4F).4p   *    3 - 3d5.(4G).4s   3G   4   217129.1   317376.8    5099   
     99.79    3d5.(2F1).4p  3G*  3 - 3d5.(4P).4s   5P   2   212253.4   312463.3    2493   
     99.79    3d5.(2D2).4p  3D*  1 - 3d5.(4F).4s   3F   2   243266.2   343478.2    1572   
     99.85    3d5.(4F).4p   5D*  4 - 3d5.(4D).4s   5D   3   216596.0   316744.0    4063   
     99.87    3d5.(4F).4p   5D*  3 - 3d5.(4G).4s   3G   3   217101.0   317232.0    3563   
     99.90    3d5.(4F).4p   5D*  3 - 3d5.(4G).4s   3G   4   217129.1   317232.0    4260   
     99.91    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   4   216189.9   316280.3    3880   
     99.94    3d5.(2S).4p   1P*  1 - 3d5.(4F).4s   5F   2   234412.7   334477.2    3720   
     99.96    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   5P   2   212253.4   312291.0    2352   
     99.97    3d5.(2P).4p   3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   374803.7    2940   
     99.98    3d5.(2G2).4p  3G*  4 - 3d5.(4D).4s   3D   3   225200.7   325222.9    2771   
     99.99    3d5.(2D2).4p  3F*  3 - 3d5.(4F).4s   3F   2   243266.2   343281.0    1475   
     99.99    3d5.(2G2).4p  3G*  3 - 3d5.(4D).4s   3D   3   225200.7   325211.9    3634   
    100.01    3d5.(2F1).4p  1F*  3 - 3d5.(4P).4s   3P   2   221087.6   321081.9    3597   
    100.05    3d5.(2D2).4p  3F*  3 - 3d5.(4F).4s   3F   4   243331.5   343281.0    1411   
    100.07    3d5.(2G2).4p  3F*  2 - 3d5.(4P).4s   3P   2   221087.6   321018.3    4021   
    100.09    3d5.(2F1).4p  1G*  4 - 3d5.(4P).4s   5P   3   212095.8   312008.3    3654   
    100.09    3d5.(2D2).4p  3F*  3 - 3d5.(4F).4s   3F   3   243370.5   343281.0    1537   
    100.12    3d5.(2D3).4p  *    4 - 3d5.(4D).4s   5D   4   216189.9   316068.8    1702   
    100.13    3d5.(2D3).4p  3P*  2 - 3d5.(4P).4s   5P   3   212095.8   311966.5    2634   
    100.16    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   5P   1   212455.7   312291.0    1959   
    100.16    3d5.(2H).4p   *    4 - 3d5.(4G).4s   3G   5   217048.7   316887.8    3169   
    100.19    3d5.(2D2).4p  3P*  2 - 3d5.(2F2).4s  3F   3   247104.9   346912.4    2512   
    100.20    3d5.(2H).4p   3H*  5 - 3d5.(4D).4s   5D   4   216189.9   315990.5    1918   
    100.21    3d5.(2D2).4p  3P*  1 - 3d5.(2F2).4s  3F   2   247165.0   346959.5    3152   
    100.21    3d5.(2H).4p   *    4 - 3d5.(4G).4s   3G   3   217101.0   316887.8    2916   
    100.24    3d5.(2H).4p   *    4 - 3d5.(4G).4s   3G   4   217129.1   316887.8    3613   
    100.25    3d5.(2D2).4p  3P*  2 - 3d5.(2F2).4s  3F   2   247165.0   346912.4    2427   
    100.27    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   5D   1   216434.7   316165.4    3775   
    100.29    3d5.(2D3).4p  3P*  2 - 3d5.(4P).4s   5P   2   212253.4   311966.5    2381   
    100.31    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   2   216590.5   316280.3    3667   
    100.31    3d5.(4F).4p   5D*  4 - 3d5.(4G).4s   3G   5   217048.7   316744.0    3844   
    100.32    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   3   216596.0   316280.3    4064   
    100.32    3d5.(2H).4p   3G*  5 - 3d5.(4G).4s   3G   5   217048.7   316726.6    3008   
    100.36    3d5.(4F).4p   5D*  4 - 3d5.(4G).4s   3G   3   217101.0   316744.0    3591   
    100.37    3d5.(2D2).4p  3F*  2 - 3d5.(4F).4s   3F   2   243266.2   342894.6    3158   
    100.39    3d5.(4F).4p   5D*  4 - 3d5.(4G).4s   3G   4   217129.1   316744.0    4288   
    100.40    3d5.(2H).4p   3G*  5 - 3d5.(4G).4s   3G   4   217129.1   316726.6    3452   
    100.41    3d5.(2G2).4p  3F*  2 - 3d5.(4P).4s   3P   1   221429.0   321018.3    3367   
    100.41    3d5.(2G2).4p  3G*  3 - 3d5.(4D).4s   3D   2   225616.5   325211.9    2896   
    100.42    3d5.(2D3).4p  3F*  2 - 3d5.(4G).4s   5G   2   208151.5   307731.1    3794   
    100.43    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   5D   2   216590.5   316165.4    3423   
    100.43    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   5D   3   216596.0   316165.4    3820   
    100.44    3d5.(2D3).4p  3F*  2 - 3d5.(4G).4s   5G   3   208164.6   307731.1    3698   
    100.48    3d5.(2D2).4p  3F*  2 - 3d5.(4F).4s   3F   3   243370.5   342894.6    3220   
    100.49    3d5.(2D3).4p  3P*  2 - 3d5.(4P).4s   5P   1   212455.7   311966.5    1988   
    100.53    3d5.(2D3).4p  *    4 - 3d5.(4D).4s   5D   3   216596.0   316068.8    1886   
    100.58    3d5.(2G2).4p  3F*  3 - 3d5.(4P).4s   3P   2   221087.6   320513.8    4079   
    100.64    3d5.(2S).4p   1P*  1 - 3d5.(4F).4s   5F   1   235116.5   334477.2    2161   
    100.65    3d5.(2I).4p   3I*  6 - 3d5.(4G).4s   5G   6   208046.4   307399.7    2715   
    100.70    3d5.(2F2).4p  1F*  3 - 3d5.(2F1).4s  3F   4   235420.6   334727.6    3399   
    100.74    3d5.(2I).4p   3I*  6 - 3d5.(4G).4s   5G   5   208131.0   307399.7    2693   
    100.83    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   3   217101.0   316280.3    3592   
    100.83    3d5.(2G2).4p  3H*  4 - 3d5.(4D).4s   5D   4   216189.9   315370.1    2846   
    100.86    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   4   217129.1   316280.3    4289   
    100.87    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   4   216189.9   315326.2    3579   
    100.88    3d5.(2S).4p   3P*  2 - 3d5.(2D3).4s  3D   3   232545.9   331678.2    5066   
    100.94    3d5.(2F1).4p  *    2 - 3d5.(4G).4s   3G   3   217101.0   316165.4    3348   
    100.99    3d5.(2S).4p   3P*  2 - 3d5.(2D3).4s  3D   2   232655.6   331678.2    4915   
    100.99    3d5.(2D3).4p  *    4 - 3d5.(4G).4s   3G   5   217048.7   316068.8    1667   
    101.02    3d5.(2F1).4p  3D*  1 - 3d5.(4D).4s   5D   0   216305.7   315300.7    2939   
    101.02    3d5.(2F2).4p  1F*  3 - 3d5.(2F1).4s  3F   2   235736.5   334727.6    3061   
    101.03    3d5.(4F).4p   5F*  5 - 3d5.(4D).4s   5D   4   216189.9   315168.2    3100   
    101.04    3d5.(2D3).4p  *    4 - 3d5.(4G).4s   3G   3   217101.0   316068.8    1414   
    101.07    3d5.(2D3).4p  *    4 - 3d5.(4G).4s   3G   4   217129.1   316068.8    2111   
    101.07    3d5.(2H).4p   3H*  5 - 3d5.(4G).4s   3G   5   217048.7   315990.5    1883   
    101.08    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   5D   1   216434.7   315366.1    2896   
    101.10    3d5.(2H).4p   1G*  4 - 3d5.(4F).4s   5F   5   234082.1   332995.6    3919   
    101.13    3d5.(2D2).4p  1F*  3 - 3d5.(2G2).4s  1G   4   247049.1   345936.1    2754   
    101.14    3d5.(2H).4p   1G*  4 - 3d5.(4F).4s   5F   4   234125.4   332995.6    3867   
    101.15    3d5.(2F1).4p  3D*  1 - 3d5.(4D).4s   5D   1   216434.7   315300.7    2625   
    101.15    3d5.(2H).4p   3H*  5 - 3d5.(4G).4s   3G   4   217129.1   315990.5    2327   
    101.17    3d5.(4F).4p   5F*  1 - 3d5.(4D).4s   5D   0   216305.7   315152.8    3244   
    101.17    3d5.(2F1).4p  1D*  2 - 3d5.(4P).4s   3P   2   221087.6   319926.5    5751   
    101.18    3d5.(2D2).4p  1F*  3 - 3d5.(2F2).4s  3F   3   247104.9   345936.1    3483   
    101.24    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   5D   2   216590.5   315366.1    2544   
    101.24    3d5.(2D2).4p  1F*  3 - 3d5.(2F2).4s  3F   2   247165.0   345936.1    3398   
    101.24    3d5.(2G2).4p  3H*  4 - 3d5.(4D).4s   5D   3   216596.0   315370.1    3030   
    101.25    3d5.(2S).4p   3P*  2 - 3d5.(2D3).4s  3D   1   232910.8   331678.2    4495   
    101.25    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   5D   3   216596.0   315366.1    2941   
    101.28    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   2   216590.5   315326.2    3366   
    101.28    3d5.(2S).4p   1P*  1 - 3d5.(2F1).4s  3F   2   235736.5   334477.2    2793   
    101.29    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   3   216596.0   315326.2    3763   
    101.29    3d5.(2H).4p   3H*  4 - 3d5.(4D).4s   3D   3   225200.7   323926.3    2849   
    101.30    3d5.(4F).4p   5F*  1 - 3d5.(4D).4s   5D   1   216434.7   315152.8    2930   
    101.30    3d5.(2H).4p   1G*  4 - 3d5.(4F).4s   5F   3   234275.2   332995.6    3786   
    101.31    3d5.(2F1).4p  3D*  1 - 3d5.(4D).4s   5D   2   216590.5   315300.7    2273   
    101.35    3d5.(2D2).4p  3F*  4 - 3d5.(2H).4s   1H   5   246240.9   344911.2    2449   
    101.36    3d5.(2D2).4p  1F*  3 - 3d5.(2F2).4s  3F   4   247281.8   345936.1    3428   
    101.37    3d5.(4F).4p   3F*  2 - 3d5.(4D).4s   3D   3   225200.7   323853.1    3242   
    101.46    3d5.(4F).4p   5F*  1 - 3d5.(4D).4s   5D   2   216590.5   315152.8    2578   
    101.49    3d5.(4F).4p   3G*  3 - 3d5.(4P).4s   3P   2   221087.6   319620.2    4218   
    101.51    3d5.(2F1).4p  3G*  5 - 3d5.(4D).4s   5D   4   216189.9   314702.2    3290   
    101.53    3d5.(2F1).4p  1D*  2 - 3d5.(4P).4s   3P   1   221429.0   319926.5    5097   
    101.62    3d5.(4F).4p   5F*  4 - 3d5.(4D).4s   5D   4   216189.9   314599.2    2128   
    101.63    3d5.(4F).4p   5F*  2 - 3d5.(4D).4s   5D   1   216434.7   314834.7    2369   
    101.65    3d5.(4F).4p   5F*  3 - 3d5.(4D).4s   5D   4   216189.9   314562.8    2155   
    101.70    3d5.(4F).4p   3F*  3 - 3d5.(4D).4s   3D   3   225200.7   323532.2    3134   
    101.71    3d5.(2G2).4p  3H*  4 - 3d5.(4G).4s   3G   5   217048.7   315370.1    2811   
    101.72    3d5.(4F).4p   3F*  2 - 3d5.(4D).4s   3D   1   225545.1   323853.1    2720   
    101.76    3d5.(2G2).4p  3H*  4 - 3d5.(4G).4s   3G   3   217101.0   315370.1    2558   
    101.76    3d5.(2F2).4p  1F*  3 - 3d5.(2F1).4s  3F   3   236454.1   334727.6    2248   
    101.77    3d5.(2F1).4p  *    2 - 3d5.(4G).4s   3G   3   217101.0   315366.1    2469   
    101.79    3d5.(4F).4p   5F*  2 - 3d5.(4D).4s   5D   2   216590.5   314834.7    2017   
    101.79    3d5.(4F).4p   5F*  2 - 3d5.(4D).4s   5D   3   216596.0   314834.7    2414   
    101.79    3d5.(2G2).4p  3H*  4 - 3d5.(4G).4s   3G   4   217129.1   315370.1    3255   
    101.80    3d5.(4F).4p   3F*  2 - 3d5.(4D).4s   3D   2   225616.5   323853.1    2504   
    101.81    3d5.(4D).4p   3P*  2 - 3d5.(4G).4s   5G   2   208151.5   306377.8    4354   
    101.81    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   3   217101.0   315326.2    3291   
    101.82    3d5.(4D).4p   3P*  2 - 3d5.(4G).4s   5G   3   208164.6   306377.8    4258   
    101.84    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   4   217129.1   315326.2    3988   
    101.92    3d5.(2D3).4p  3F*  4 - 3d5.(4P).4s   5P   3   212095.8   310212.6    4373   
    101.92    3d5.(4F).4p   5F*  5 - 3d5.(4G).4s   3G   5   217048.7   315168.2    3065   
    102.00    3d5.(4F).4p   5F*  5 - 3d5.(4G).4s   3G   4   217129.1   315168.2    3509   
    102.02    3d5.(2F1).4p  *    4 - 3d5.(4D).4s   5D   4   216189.9   314208.8    2049   
    102.04    3d5.(4F).4p   5F*  4 - 3d5.(4D).4s   5D   3   216596.0   314599.2    2312   
    102.04    3d5.(2I).4p   3I*  5 - 3d5.(4G).4s   5G   6   208046.4   306049.0    1356   
    102.06    3d5.(2D3).4p  1P*  1 - 3d5.(4P).4s   3P   2   221087.6   319073.4    6066   
    102.07    3d5.(4F).4p   5F*  3 - 3d5.(4D).4s   5D   2   216590.5   314562.8    1942   
    102.08    3d5.(4F).4p   5F*  3 - 3d5.(4D).4s   5D   3   216596.0   314562.8    2339   
    102.09    3d5.(2I).4p   3K*  7 - 3d5.(4G).4s   5G   6   208046.4   305996.3    1686   
    102.10    3d5.(2H).4p   1H*  5 - 3d5.(2I).4s   3I   5   229413.0   327356.6    4443   
    102.10    3d5.(2H).4p   1H*  5 - 3d5.(2I).4s   3I   6   229408.8   327356.6    4325   
    102.13    3d5.(4F).4p   3F*  3 - 3d5.(4D).4s   3D   2   225616.5   323532.2    2396   
    102.13    3d5.(2I).4p   3I*  5 - 3d5.(4G).4s   5G   5   208131.0   306049.0    1334   
    102.15    3d5.(2D2).4p  1D*  2 - 3d5.(2F2).4s  1F   3   251654.9   349546.0    3038   
    102.16    3d5.(2I).4p   3I*  5 - 3d5.(4G).4s   5G   4   208163.7   306049.0    1393   
    102.18    3d5.(2D2).4p  3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   344911.2    2553   
    102.19    3d5.(2I).4p   3H*  4 - 3d5.(4P).4s   5P   3   212095.8   309952.5    4346   
    102.24    3d5.(2D2).4p  3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   344911.2    3282   
    102.30    3d5.(2F2).4p  3G*  4 - 3d5.(2D3).4s  3D   3   232545.9   330297.6    5356   
    102.30    3d5.(2D2).4p  3D*  3 - 3d5.(2G2).4s  1G   4   247049.1   344805.3    2956   
    102.32    3d5.(4F).4p   5F*  2 - 3d5.(4G).4s   3G   3   217101.0   314834.7    1942   
    102.32    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   4   216189.9   313919.8    1892   
    102.34    3d5.(2S).4p   3P*  1 - 3d5.(2D3).4s  3D   2   232655.6   330370.7    3666   
    102.35    3d5.(2D2).4p  3D*  3 - 3d5.(2F2).4s  3F   3   247104.9   344805.3    3685   
    102.35    3d5.(4F).4p   5G*  6 - 3d5.(4G).4s   3G   5   217048.7   314756.4    3150   
    102.37    3d5.(4D).4p   3P*  1 - 3d5.(4G).4s   5G   2   208151.5   305838.1    3442   
    102.40    3d5.(2F1).4p  3G*  5 - 3d5.(4G).4s   3G   5   217048.7   314702.2    3255   
    102.41    3d5.(2D3).4p  1P*  1 - 3d5.(4P).4s   3P   1   221429.0   319073.4    5412   
    102.42    3d5.(2D2).4p  3D*  3 - 3d5.(2F2).4s  3F   2   247165.0   344805.3    3600   
    102.43    3d5.(2D2).4p  3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   344911.2    3227   
    102.44    3d5.(4F).4p   3F*  4 - 3d5.(4D).4s   3D   3   225200.7   322820.8    3641   
    102.45    3d5.(2F1).4p  *    4 - 3d5.(4D).4s   5D   3   216596.0   314208.8    2233   
    102.49    3d5.(2F1).4p  3G*  5 - 3d5.(4G).4s   3G   4   217129.1   314702.2    3699   
    102.49    3d5.(2H).4p   1G*  4 - 3d5.(2F1).4s  3F   4   235420.6   332995.6    3423   
    102.51    3d5.(4F).4p   5F*  4 - 3d5.(4G).4s   3G   5   217048.7   314599.2    2093   
    102.52    3d5.(2I).4p   3K*  6 - 3d5.(4G).4s   5G   6   208046.4   305590.8    1178   
    102.54    3d5.(2D2).4p  3D*  3 - 3d5.(2F2).4s  3F   4   247281.8   344805.3    3630   
    102.57    3d5.(4F).4p   5F*  4 - 3d5.(4G).4s   3G   3   217101.0   314599.2    1840   
    102.60    3d5.(4F).4p   5F*  3 - 3d5.(4G).4s   3G   3   217101.0   314562.8    1867   
    102.60    3d5.(4F).4p   5F*  4 - 3d5.(4G).4s   3G   4   217129.1   314599.2    2537   
    102.60    3d5.(2F2).4p  3F*  4 - 3d5.(2I).4s   3I   5   229413.0   326876.3    3422   
    102.61    3d5.(2S).4p   3P*  1 - 3d5.(2D3).4s  3D   1   232910.8   330370.7    3246   
    102.61    3d5.(2I).4p   3K*  6 - 3d5.(4G).4s   5G   5   208131.0   305590.8    1156   
    102.63    3d5.(4F).4p   3D*  1 - 3d5.(4D).4s   3D   1   225545.1   322984.5    3391   
    102.63    3d5.(4F).4p   5F*  3 - 3d5.(4G).4s   3G   4   217129.1   314562.8    2564   
    102.65    3d5.(4F).4p   3D*  3 - 3d5.(4D).4s   3D   3   225200.7   322617.6    3429   
    102.67    3d5.(2S).4p   3P*  2 - 3d5.(4F).4s   5F   3   234275.2   331678.2    3612   
    102.70    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   5D   0   216305.7   313679.0    3209   
    102.70    3d5.(4F).4p   3D*  1 - 3d5.(4D).4s   3D   2   225616.5   322984.5    3175   
    102.73    3d5.(2I).4p   1I*  6 - 3d5.(4G).4s   3G   5   217048.7   314392.0    3016   
    102.74    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   2   216590.5   313919.8    1679   
    102.75    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   3   216596.0   313919.8    2076   
    102.75    3d5.(2F2).4p  3D*  3 - 3d5.(2D3).4s  3D   3   232545.9   329872.9    5059   
    102.80    3d5.(2D3).4p  3P*  0 - 3d5.(4D).4s   5D   0   216305.7   313577.3    3553   
    102.80    3d5.(4F).4p   5G*  5 - 3d5.(4D).4s   5D   4   216189.9   313464.7    1638   
    102.80    3d5.(2P).4p   3D*  3 - 3d5.(2G1).4s  1G   4   279199.5   376471.6    3302   
    102.81    3d5.(2S).4p   3P*  2 - 3d5.(4F).4s   5F   2   234412.7   331678.2    3838   
    102.83    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   5D   1   216434.7   313679.0    2895   
    102.83    3d5.(2D3).4p  3D*  2 - 3d5.(4D).4s   5D   1   216434.7   313686.6    2486   
    102.84    3d5.(4F).4p   3D*  2 - 3d5.(4D).4s   3D   3   225200.7   322436.4    3105   
    102.85    3d5.(2F2).4p  3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   329776.3    5579   
    102.86    3d5.(2F2).4p  3D*  3 - 3d5.(2D3).4s  3D   2   232655.6   329872.9    4908   
    102.92    3d5.(2F1).4p  *    4 - 3d5.(4G).4s   3G   5   217048.7   314208.8    2014   
    102.94    3d5.(2D3).4p  3P*  0 - 3d5.(4D).4s   5D   1   216434.7   313577.3    3239   
    102.96    3d5.(2F2).4p  3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   329776.3    5428   
    102.98    3d5.(2F1).4p  *    4 - 3d5.(4G).4s   3G   3   217101.0   314208.8    1761   
    102.99    3d5.(2D3).4p  3D*  2 - 3d5.(4D).4s   5D   2   216590.5   313686.6    2134   
    103.00    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   5D   2   216590.5   313679.0    2543   
    103.00    3d5.(2D3).4p  3D*  2 - 3d5.(4D).4s   5D   3   216596.0   313686.6    2531   
    103.00    3d5.(4F).4p   5G*  4 - 3d5.(4D).4s   5D   4   216189.9   313281.3    1522   
    103.01    3d5.(2F1).4p  *    4 - 3d5.(4G).4s   3G   4   217129.1   314208.8    2458   
    103.02    3d5.(2F2).4p  3G*  3 - 3d5.(2D3).4s  3D   3   232545.9   329614.3    4282   
    103.09    3d5.(4F).4p   3D*  3 - 3d5.(4D).4s   3D   2   225616.5   322617.6    2691   
    103.14    3d5.(2F2).4p  3G*  3 - 3d5.(2D3).4s  3D   2   232655.6   329614.3    4131   
    103.17    3d5.(2G2).4p  1H*  5 - 3d5.(2I).4s   3I   5   229413.0   326337.1    3802   
    103.17    3d5.(2G2).4p  1H*  5 - 3d5.(2I).4s   3I   6   229408.8   326337.1    3684   
    103.21    3d5.(4F).4p   3D*  2 - 3d5.(4D).4s   3D   1   225545.1   322436.4    2583   
    103.22    3d5.(2F2).4p  3G*  5 - 3d5.(2I).4s   1I   6   233839.2   330718.1    3909   
    103.24    3d5.(2F2).4p  3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   329776.3    5008   
    103.26    3d5.(2D3).4p  *    2 - 3d5.(4P).4s   5P   3   212095.8   308943.0    1796   
    103.28    3d5.(4F).4p   3D*  2 - 3d5.(4D).4s   3D   2   225616.5   322436.4    2367   
    103.29    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   3   217101.0   313919.8    1604   
    103.30    3d5.(2F2).4p  3D*  1 - 3d5.(2D3).4s  3D   2   232655.6   329462.3    4673   
    103.30    3d5.(2D2).4p  3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   343905.7    1598   
    103.32    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   4   217129.1   313919.8    2301   
    103.34    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   4   216189.9   312953.6    1653   
    103.37    3d5.(2D2).4p  3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   343905.7    1513   
    103.40    3d5.(2S).4p   3P*  0 - 3d5.(2D3).4s  3D   1   232910.8   329618.5    2701   
    103.41    3d5.(4F).4p   5G*  3 - 3d5.(4D).4s   5D   4   216189.9   312889.4    1728   
    103.42    3d5.(2D3).4p  *    2 - 3d5.(4P).4s   5P   2   212253.4   308943.0    1543   
    103.43    3d5.(4F).4p   5G*  4 - 3d5.(4D).4s   5D   3   216596.0   313281.3    1706   
    103.48    3d5.(2F2).4p  3G*  5 - 3d5.(4F).4s   5F   5   234082.1   330718.1    4224   
    103.53    3d5.(2F2).4p  3G*  5 - 3d5.(4F).4s   5F   4   234125.4   330718.1    4172   
    103.54    3d5.(2D3).4p  3D*  2 - 3d5.(4G).4s   3G   3   217101.0   313686.6    2059   
    103.56    3d5.(2S).4p   3P*  2 - 3d5.(4F).4s   5F   1   235116.5   331678.2    2279   
    103.57    3d5.(2F2).4p  3D*  1 - 3d5.(2D3).4s  3D   1   232910.8   329462.3    4253   
    103.58    3d5.(2H).4p   1G*  4 - 3d5.(2F1).4s  3F   3   236454.1   332995.6    2272   
    103.63    3d5.(2D3).4p  3F*  3 - 3d5.(4P).4s   5P   3   212095.8   308592.0    1793   
    103.64    3d5.(2D3).4p  *    2 - 3d5.(4P).4s   5P   1   212455.7   308943.0    1150   
    103.70    3d5.(4F).4p   5D*  2 - 3d5.(4P).4s   3P   2   221087.6   317517.5    4932   
    103.72    3d5.(4F).4p   5G*  5 - 3d5.(4G).4s   3G   5   217048.7   313464.7    1603   
    103.74    3d5.(4F).4p   5D*  1 - 3d5.(4P).4s   3P   2   221087.6   317477.9    5149   
    103.77    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   2   216590.5   312953.6    1440   
    103.78    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   5D   3   216596.0   312953.6    1837   
    103.80    3d5.(4F).4p   5G*  2 - 3d5.(4D).4s   5D   1   216434.7   312778.2    1557   
    103.80    3d5.(2D3).4p  3F*  3 - 3d5.(4P).4s   5P   2   212253.4   308592.0    1540   
    103.80    3d5.(4F).4p   5G*  5 - 3d5.(4G).4s   3G   4   217129.1   313464.7    2047   
    103.82    3d5.(2G1).4p  1F*  3 - 3d5.(2D2).4s  3D   2   263735.7   360059.7    3396   
    103.83    3d5.(2D2).4p  3D*  1 - 3d5.(2F2).4s  3F   2   247165.0   343478.2    2013   
    103.84    3d5.(4F).4p   5G*  3 - 3d5.(4D).4s   5D   2   216590.5   312889.4    1515   
    103.85    3d5.(4F).4p   *    3 - 3d5.(4P).4s   3P   2   221087.6   317376.8    5584   
    103.85    3d5.(4F).4p   5G*  3 - 3d5.(4D).4s   5D   3   216596.0   312889.4    1912   
    103.87    3d5.(2F1).4p  3G*  3 - 3d5.(4D).4s   5D   4   216189.9   312463.3    1502   
    103.89    3d5.(2G1).4p  1F*  3 - 3d5.(2D2).4s  3D   3   263805.8   360059.7    3203   
    103.91    3d5.(4F).4p   5G*  4 - 3d5.(4G).4s   3G   5   217048.7   313281.3    1487   
    103.92    3d5.(2D2).4p  3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   343281.0    1272   
    103.93    3d5.(2F2).4p  3G*  4 - 3d5.(4F).4s   5F   5   234082.1   330297.6    4035   
    103.96    3d5.(4F).4p   5G*  2 - 3d5.(4D).4s   5D   2   216590.5   312778.2    1205   
    103.97    3d5.(4F).4p   5G*  2 - 3d5.(4D).4s   5D   3   216596.0   312778.2    1602   
    103.97    3d5.(4F).4p   5G*  4 - 3d5.(4G).4s   3G   3   217101.0   313281.3    1234   
    103.98    3d5.(2D2).4p  3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   343281.0    2001   
    103.98    3d5.(2F2).4p  3G*  4 - 3d5.(4F).4s   5F   4   234125.4   330297.6    3983   
    104.00    3d5.(4F).4p   5G*  4 - 3d5.(4G).4s   3G   4   217129.1   313281.3    1931   
    104.01    3d5.(4F).4p   5D*  3 - 3d5.(4P).4s   3P   2   221087.6   317232.0    4745   
    104.01    3d5.(2F2).4p  *    4 - 3d5.(2I).4s   3I   5   229413.0   325558.6    4173   
    104.04    3d5.(2D2).4p  3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   343281.0    1916   
    104.07    3d5.(4F).4p   5D*  2 - 3d5.(4P).4s   3P   1   221429.0   317517.5    4278   
    104.11    3d5.(4F).4p   5D*  1 - 3d5.(4P).4s   3P   1   221429.0   317477.9    4495   
    104.13    3d5.(4F).4p   5D*  0 - 3d5.(4P).4s   3P   1   221429.0   317462.3    4432   
    104.14    3d5.(2F2).4p  3G*  4 - 3d5.(4F).4s   5F   3   234275.2   330297.6    3902   
    104.17    3d5.(2D2).4p  3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   343281.0    1946   
    104.18    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   5D   0   216305.7   312291.0    1814   
    104.21    3d5.(2S).4p   3P*  1 - 3d5.(4F).4s   5F   2   234412.7   330370.7    2589   
    104.23    3d5.(2S).4p   3P*  2 - 3d5.(2F1).4s  3F   2   235736.5   331678.2    2911   
    104.30    3d5.(2F1).4p  3G*  3 - 3d5.(4D).4s   5D   2   216590.5   312463.3    1289   
    104.30    3d5.(2F1).4p  1F*  3 - 3d5.(4D).4s   3D   3   225200.7   321081.9    2795   
    104.31    3d5.(2F1).4p  3G*  3 - 3d5.(4D).4s   5D   3   216596.0   312463.3    1686   
    104.32    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   5D   1   216434.7   312291.0    1500   
    104.32    3d5.(2G2).4p  3F*  4 - 3d5.(4D).4s   3D   3   225200.7   321056.4    3149   
    104.33    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   3   217101.0   312953.6    1365   
    104.36    3d5.(2G2).4p  3F*  2 - 3d5.(4D).4s   3D   3   225200.7   321018.3    3219   
    104.36    3d5.(2F1).4p  1G*  4 - 3d5.(4D).4s   5D   4   216189.9   312008.3    2410   
    104.36    3d5.(2F1).4p  *    3 - 3d5.(4G).4s   3G   4   217129.1   312953.6    2062   
    104.37    3d5.(2G2).4p  3G*  4 - 3d5.(2I).4s   3I   5   229413.0   325222.9    3187   
    104.40    3d5.(4F).4p   5G*  3 - 3d5.(4G).4s   3G   3   217101.0   312889.4    1440   
    104.40    3d5.(2D2).4p  3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   342894.6    3684   
    104.43    3d5.(4F).4p   5G*  3 - 3d5.(4G).4s   3G   4   217129.1   312889.4    2137   
    104.44    3d5.(2F2).4p  3D*  3 - 3d5.(4F).4s   5F   4   234125.4   329872.9    3686   
    104.45    3d5.(2G2).4p  3H*  6 - 3d5.(2I).4s   3I   5   229413.0   325148.4    4794   
    104.45    3d5.(2G2).4p  3H*  6 - 3d5.(2I).4s   3I   6   229408.8   325148.4    4676   
    104.46    3d5.(2D2).4p  3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   342894.6    3599   
    104.49    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   5D   2   216590.5   312291.0    1148   
    104.52    3d5.(4F).4p   5G*  2 - 3d5.(4G).4s   3G   3   217101.0   312778.2    1130   
    104.56    3d5.(2D2).4p  1D*  2 - 3d5.(2S).4s   3S   1   253905.2   349546.0    3388   
    104.56    3d5.(2D3).4p  3F*  2 - 3d5.(4P).4s   5P   3   212095.8   307731.1    4538   
    104.58    3d5.(2F2).4p  1F*  3 - 3d5.(2D3).4s  1D   2   239107.7   334727.6    1756   
    104.61    3d5.(2F2).4p  3D*  3 - 3d5.(4F).4s   5F   3   234275.2   329872.9    3605   
    104.63    3d5.(2G2).4p  3G*  5 - 3d5.(2I).4s   3I   6   229408.8   324980.2    3657   
    104.64    3d5.(2G2).4p  3G*  5 - 3d5.(2I).4s   3I   5   229413.0   324980.2    3775   
    104.68    3d5.(2D3).4p  3P*  2 - 3d5.(4D).4s   5D   1   216434.7   311966.5    1529   
    104.71    3d5.(2F2).4p  3D*  2 - 3d5.(4F).4s   5F   3   234275.2   329776.3    4125   
    104.72    3d5.(2F2).4p  3G*  3 - 3d5.(4F).4s   5F   4   234125.4   329614.3    2909   
    104.74    3d5.(2G2).4p  3F*  2 - 3d5.(4D).4s   3D   1   225545.1   321018.3    2697   
    104.74    3d5.(2D3).4p  3F*  2 - 3d5.(4P).4s   5P   2   212253.4   307731.1    4285   
    104.75    3d5.(2F1).4p  1F*  3 - 3d5.(4D).4s   3D   2   225616.5   321081.9    2057   
    104.76    3d5.(2F2).4p  3D*  3 - 3d5.(4F).4s   5F   2   234412.7   329872.9    3831   
    104.81    3d5.(2F1).4p  1G*  4 - 3d5.(4D).4s   5D   3   216596.0   312008.3    2594   
    104.82    3d5.(2G2).4p  3F*  2 - 3d5.(4D).4s   3D   2   225616.5   321018.3    2481   
    104.85    3d5.(2D3).4p  3P*  2 - 3d5.(4D).4s   5D   2   216590.5   311966.5    1177   
    104.85    3d5.(2D3).4p  3P*  2 - 3d5.(4D).4s   5D   3   216596.0   311966.5    1574   
    104.86    3d5.(2F2).4p  3D*  2 - 3d5.(4F).4s   5F   2   234412.7   329776.3    4351   
    104.86    3d5.(2S).4p   1P*  1 - 3d5.(2D3).4s  1D   2   239107.7   334477.2    1488   
    104.86    3d5.(2F1).4p  3G*  3 - 3d5.(4G).4s   3G   3   217101.0   312463.3    1214   
    104.89    3d5.(2F2).4p  3G*  3 - 3d5.(4F).4s   5F   3   234275.2   329614.3    2828   
    104.89    3d5.(2F1).4p  3G*  3 - 3d5.(4G).4s   3G   4   217129.1   312463.3    1911   
    104.92    3d5.(2G2).4p  3F*  3 - 3d5.(4D).4s   3D   3   225200.7   320513.8    3277   
    104.93    3d5.(2F2).4p  3G*  5 - 3d5.(2F1).4s  3F   4   235420.6   330718.1    3728   
    104.96    3d5.(2D3).4p  3F*  2 - 3d5.(4P).4s   5P   1   212455.7   307731.1    3892   
    104.98    3d5.(2S).4p   3P*  1 - 3d5.(4F).4s   5F   1   235116.5   330370.7    1030   
    104.98    3d5.(2D2).4p  3P*  2 - 3d5.(2F2).4s  1F   3   251654.9   346912.4    2340   
    105.02    3d5.(2S).4p   3P*  2 - 3d5.(2F1).4s  3F   3   236454.1   331678.2    2098   
    105.04    3d5.(2F2).4p  3G*  3 - 3d5.(4F).4s   5F   2   234412.7   329614.3    3054   
    105.05    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   3P   2   221087.6   316280.3    4774   
    105.15    3d5.(4P).4p   3S*  1 - 3d5.(4G).4s   5G   2   208151.5   303249.5    3218   
    105.18    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   3P   2   221087.6   316165.4    4530   
    105.21    3d5.(2F2).4p  3D*  1 - 3d5.(4F).4s   5F   2   234412.7   329462.3    3596   
    105.31    3d5.(2G1).4p  1G*  4 - 3d5.(2D2).4s  3D   3   263805.8   358760.0    3437   
    105.31    3d5.(2F1).4p  1G*  4 - 3d5.(4G).4s   3G   5   217048.7   312008.3    2375   
    105.37    3d5.(2F1).4p  1G*  4 - 3d5.(4G).4s   3G   3   217101.0   312008.3    2122   
    105.38    3d5.(2G2).4p  3F*  3 - 3d5.(4D).4s   3D   2   225616.5   320513.8    2539   
    105.40    3d5.(2P).4p   3P*  2 - 3d5.(2G1).4s  3G   3   274773.5   369649.1    3941   
    105.40    3d5.(2F1).4p  1G*  4 - 3d5.(4G).4s   3G   4   217129.1   312008.3    2819   
    105.40    3d5.(2F2).4p  3G*  4 - 3d5.(2F1).4s  3F   4   235420.6   330297.6    3539   
    105.41    3d5.(2D3).4p  3P*  2 - 3d5.(4G).4s   3G   3   217101.0   311966.5    1102   
    105.56    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   3P   1   221429.0   316165.4    3876   
    105.57    3d5.(2F1).4p  1D*  2 - 3d5.(4D).4s   3D   3   225200.7   319926.5    4949   
    105.60    3d5.(4F).4p   3G*  4 - 3d5.(4D).4s   3D   3   225200.7   319899.1    3338   
    105.64    3d5.(2F2).4p  3D*  2 - 3d5.(4F).4s   5F   1   235116.5   329776.3    2792   
    105.67    3d5.(2S).4p   3P*  1 - 3d5.(2F1).4s  3F   2   235736.5   330370.7    1662   
    105.73    3d5.(2F2).4p  1D*  2 - 3d5.(2D3).4s  3D   3   232545.9   327122.7    4362   
    105.74    3d5.(2D2).4p  1P*  1 - 3d5.(2S).4s   3S   1   253905.2   348477.9    3574   
    105.78    3d5.(2F2).4p  1F*  3 - 3d5.(2F1).4s  1F   3   240193.8   334727.6    2700   
    105.81    3d5.(2H).4p   3H*  4 - 3d5.(2I).4s   3I   5   229413.0   323926.3    3265   
    105.82    3d5.(2S).4p   3P*  0 - 3d5.(4F).4s   5F   1   235116.5   329618.5     485   
    105.82    3d5.(2G2).4p  3H*  5 - 3d5.(2I).4s   3I   6   229408.8   323908.6    3046   
    105.83    3d5.(2G2).4p  3H*  5 - 3d5.(2I).4s   3I   5   229413.0   323908.6    3164   
    105.86    3d5.(2F2).4p  1D*  2 - 3d5.(2D3).4s  3D   2   232655.6   327122.7    4211   
    105.87    3d5.(2F2).4p  3D*  3 - 3d5.(2F1).4s  3F   4   235420.6   329872.9    3242   
    105.91    3d5.(4F).4p   3G*  3 - 3d5.(4D).4s   3D   3   225200.7   319620.2    3416   
    105.95    3d5.(2F1).4p  1D*  2 - 3d5.(4D).4s   3D   1   225545.1   319926.5    4427   
    105.99    3d5.(2F2).4p  3D*  1 - 3d5.(4F).4s   5F   1   235116.5   329462.3    2037   
    106.01    3d5.(2F2).4p  3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   326876.3    4794   
    106.03    3d5.(2F1).4p  1D*  2 - 3d5.(4D).4s   3D   2   225616.5   319926.5    4211   
    106.06    3d5.(4D).4p   3P*  2 - 3d5.(4P).4s   5P   3   212095.8   306377.8    5098   
    106.07    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   3P   2   221087.6   315366.1    3651   
    106.07    3d5.(2D2).4p  1F*  3 - 3d5.(2F2).4s  1F   3   251654.9   345936.1    3311   
    106.11    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   3P   2   221087.6   315326.2    4473   
    106.14    3d5.(2F2).4p  1D*  2 - 3d5.(2D3).4s  3D   1   232910.8   327122.7    3791   
    106.14    3d5.(2F1).4p  3D*  1 - 3d5.(4P).4s   3P   2   221087.6   315300.7    3380   
    106.16    3d5.(2G2).4p  1F*  3 - 3d5.(2D3).4s  3D   3   232545.9   326739.0    4651   
    106.16    3d5.(2F2).4p  3G*  3 - 3d5.(2F1).4s  3F   4   235420.6   329614.3    2465   
    106.23    3d5.(2F2).4p  3D*  3 - 3d5.(2F1).4s  3F   2   235736.5   329872.9    2904   
    106.24    3d5.(4D).4p   3P*  2 - 3d5.(4P).4s   5P   2   212253.4   306377.8    4845   
    106.29    3d5.(2G2).4p  1F*  3 - 3d5.(2D3).4s  3D   2   232655.6   326739.0    4500   
    106.31    3d5.(4F).4p   5F*  1 - 3d5.(4P).4s   3P   2   221087.6   315152.8    3685   
    106.34    3d5.(2F2).4p  3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   329776.3    3424   
    106.36    3d5.(2D3).4p  3F*  4 - 3d5.(4D).4s   5D   4   216189.9   310212.6    3129   
    106.38    3d5.(4F).4p   3G*  3 - 3d5.(4D).4s   3D   2   225616.5   319620.2    2678   
    106.45    3d5.(2F1).4p  *    2 - 3d5.(4P).4s   3P   1   221429.0   315366.1    2997   
    106.45    3d5.(2G2).4p  *    4 - 3d5.(4D).4s   3D   3   225200.7   319138.7    3627   
    106.47    3d5.(4D).4p   3P*  2 - 3d5.(4P).4s   5P   1   212455.7   306377.8    4452   
    106.52    3d5.(2F2).4p  3G*  3 - 3d5.(2F1).4s  3F   2   235736.5   329614.3    2127   
    106.53    3d5.(2F1).4p  3D*  1 - 3d5.(4P).4s   3P   1   221429.0   315300.7    2726   
    106.56    3d5.(2F2).4p  3G*  4 - 3d5.(2F1).4s  3F   3   236454.1   330297.6    2388   
    106.65    3d5.(2I).4p   3H*  4 - 3d5.(4D).4s   5D   4   216189.9   309952.5    3102   
    106.65    3d5.(2F2).4p  1F*  3 - 3d5.(2H).4s   3H   4   240959.6   334727.6    4248   
    106.67    3d5.(4F).4p   5F*  2 - 3d5.(4P).4s   3P   2   221087.6   314834.7    3124   
    106.69    3d5.(2F2).4p  3D*  1 - 3d5.(2F1).4s  3F   2   235736.5   329462.3    2669   
    106.69    3d5.(2I).4p   3H*  5 - 3d5.(4D).4s   5D   4   216189.9   309919.5    3473   
    106.70    3d5.(4F).4p   5F*  1 - 3d5.(4P).4s   3P   1   221429.0   315152.8    3031   
    106.82    3d5.(2D3).4p  3F*  4 - 3d5.(4D).4s   5D   3   216596.0   310212.6    3313   
    106.86    3d5.(4D).4p   3P*  1 - 3d5.(4P).4s   5P   2   212253.4   305838.1    3933   
    106.92    3d5.(2D3).4p  1P*  1 - 3d5.(4D).4s   3D   1   225545.1   319073.4    4742   
    106.93    3d5.(2H).4p   1H*  5 - 3d5.(2I).4s   1I   6   233839.2   327356.6    4179   
    106.97    3d5.(2F2).4p  3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   326029.9    5689   
    106.98    3d5.(4F).4p   5F*  3 - 3d5.(4P).4s   3P   2   221087.6   314562.8    3049   
    107.00    3d5.(2D3).4p  1P*  1 - 3d5.(4D).4s   3D   2   225616.5   319073.4    4526   
    107.02    3d5.(2F2).4p  3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   325982.2    5797   
    107.04    3d5.(2F2).4p  3D*  3 - 3d5.(2F1).4s  3F   3   236454.1   329872.9    2091   
    107.06    3d5.(4F).4p   5F*  2 - 3d5.(4P).4s   3P   1   221429.0   314834.7    2470   
    107.06    3d5.(4D).4p   3F*  2 - 3d5.(4G).4s   5G   2   208151.5   301553.0    4146   
    107.06    3d5.(4F).4p   3F*  4 - 3d5.(2I).4s   3I   5   229413.0   322820.8    4057   
    107.08    3d5.(4D).4p   3F*  2 - 3d5.(4G).4s   5G   3   208164.6   301553.0    4050   
    107.09    3d5.(4D).4p   3P*  1 - 3d5.(4P).4s   5P   1   212455.7   305838.1    3540   
    107.10    3d5.(2F2).4p  3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   326029.9    5538   
    107.12    3d5.(2I).4p   3H*  4 - 3d5.(4D).4s   5D   3   216596.0   309952.5    3286   
    107.15    3d5.(2F2).4p  3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   325982.2    5646   
    107.16    3d5.(4D).4p   3F*  3 - 3d5.(4G).4s   5G   2   208151.5   301470.2    4414   
    107.16    3d5.(2F2).4p  3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   329776.3    2611   
    107.17    3d5.(4D).4p   3F*  3 - 3d5.(4G).4s   5G   3   208164.6   301470.2    4318   
    107.17    3d5.(4D).4p   3F*  3 - 3d5.(4G).4s   5G   4   208163.7   301470.2    4225   
    107.21    3d5.(2H).4p   1H*  5 - 3d5.(4F).4s   5F   5   234082.1   327356.6    4494   
    107.23    3d5.(2D2).4p  3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   344911.2    3110   
    107.26    3d5.(2H).4p   1H*  5 - 3d5.(4F).4s   5F   4   234125.4   327356.6    4442   
    107.34    3d5.(2F2).4p  3G*  3 - 3d5.(2F1).4s  3F   3   236454.1   329614.3    1314   
    107.34    3d5.(2D3).4p  3F*  4 - 3d5.(4G).4s   3G   5   217048.7   310212.6    3094   
    107.35    3d5.(2D2).4p  3D*  3 - 3d5.(2F2).4s  1F   3   251654.9   344805.3    3513   
    107.40    3d5.(2D3).4p  3F*  4 - 3d5.(4G).4s   3G   3   217101.0   310212.6    2841   
    107.43    3d5.(2D3).4p  3F*  4 - 3d5.(4G).4s   3G   4   217129.1   310212.6    3538   
    107.44    3d5.(2F2).4p  3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   325982.2    5226   
    107.46    3d5.(2D2).4p  3P*  1 - 3d5.(2S).4s   3S   1   253905.2   346959.5    3415   
    107.51    3d5.(2D2).4p  3P*  0 - 3d5.(2S).4s   3S   1   253905.2   346920.2    3335   
    107.51    3d5.(2F2).4p  *    4 - 3d5.(2D3).4s  3D   3   232545.9   325558.6    5545   
    107.52    3d5.(2D2).4p  3P*  2 - 3d5.(2S).4s   3S   1   253905.2   346912.4    2690   
    107.61    3d5.(4D).4p   3P*  0 - 3d5.(4P).4s   5P   1   212455.7   305386.9    2815   
    107.62    3d5.(2H).4p   1I*  6 - 3d5.(2I).4s   3I   6   229408.8   322324.2    3279   
    107.63    3d5.(2H).4p   1I*  6 - 3d5.(2I).4s   3I   5   229413.0   322324.2    3397   
    107.64    3d5.(2I).4p   3H*  4 - 3d5.(4G).4s   3G   5   217048.7   309952.5    3067   
    107.68    3d5.(2I).4p   3H*  5 - 3d5.(4G).4s   3G   5   217048.7   309919.5    3438   
    107.70    3d5.(2I).4p   3H*  4 - 3d5.(4G).4s   3G   3   217101.0   309952.5    2814   
    107.70    3d5.(2F2).4p  1D*  2 - 3d5.(4F).4s   5F   3   234275.2   327122.7    2908   
    107.72    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   3P   2   221087.6   313919.8    2786   
    107.73    3d5.(2I).4p   3H*  4 - 3d5.(4G).4s   3G   4   217129.1   309952.5    3511   
    107.76    3d5.(2H).4p   1G*  4 - 3d5.(2F1).4s  1F   3   240193.8   332995.6    2724   
    107.77    3d5.(2I).4p   3H*  5 - 3d5.(4G).4s   3G   4   217129.1   309919.5    3882   
    107.77    3d5.(4D).4p   3F*  4 - 3d5.(4G).4s   5G   5   208131.0   300918.1    2538   
    107.77    3d5.(2F2).4p  3F*  4 - 3d5.(4F).4s   5F   5   234082.1   326876.3    3473   
    107.81    3d5.(4D).4p   3F*  4 - 3d5.(4G).4s   5G   3   208164.6   300918.1    2690   
    107.81    3d5.(4D).4p   3F*  4 - 3d5.(4G).4s   5G   4   208163.7   300918.1    2597   
    107.82    3d5.(2F2).4p  3F*  4 - 3d5.(4F).4s   5F   4   234125.4   326876.3    3421   
    107.86    3d5.(2F2).4p  1D*  2 - 3d5.(4F).4s   5F   2   234412.7   327122.7    3134   
    107.90    3d5.(2G2).4p  3G*  4 - 3d5.(2D3).4s  3D   3   232545.9   325222.9    4559   
    107.91    3d5.(2G2).4p  3G*  3 - 3d5.(2D3).4s  3D   3   232545.9   325211.9    5422   
    107.97    3d5.(2I).4p   1H*  5 - 3d5.(4D).4s   5D   4   216189.9   308804.1    3220   
    107.98    3d5.(2G2).4p  1F*  3 - 3d5.(4F).4s   5F   4   234125.4   326739.0    3278   
    107.99    3d5.(2D3).4p  3D*  2 - 3d5.(4P).4s   3P   2   221087.6   313686.6    3241   
    107.99    3d5.(2F2).4p  3F*  4 - 3d5.(4F).4s   5F   3   234275.2   326876.3    3340   
    108.00    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   3P   2   221087.6   313679.0    3650   
    108.03    3d5.(2S).4p   3P*  2 - 3d5.(2D3).4s  1D   2   239107.7   331678.2    1606   
    108.04    3d5.(2G2).4p  3G*  3 - 3d5.(2D3).4s  3D   2   232655.6   325211.9    5271   
    108.10    3d5.(2D3).4p  *    2 - 3d5.(4D).4s   5D   1   216434.7   308943.0     691   
    108.11    3d5.(2G2).4p  1H*  5 - 3d5.(2I).4s   1I   6   233839.2   326337.1    3538   
    108.15    3d5.(2G2).4p  1F*  3 - 3d5.(4F).4s   5F   3   234275.2   326739.0    3197   
    108.18    3d5.(2F2).4p  1F*  3 - 3d5.(2G2).4s  3G   3   242290.4   334727.6    3429   
    108.21    3d5.(4D).4p   3D*  1 - 3d5.(4G).4s   5G   2   208151.5   300563.3    4521   
    108.22    3d5.(2D3).4p  3F*  3 - 3d5.(4D).4s   5D   4   216189.9   308592.0     549   
    108.28    3d5.(2D3).4p  *    2 - 3d5.(4D).4s   5D   2   216590.5   308943.0     339   
    108.29    3d5.(2D3).4p  *    2 - 3d5.(4D).4s   5D   3   216596.0   308943.0     736   
    108.31    3d5.(2G2).4p  1F*  3 - 3d5.(4F).4s   5F   2   234412.7   326739.0    3423   
    108.32    3d5.(4F).4p   5D*  2 - 3d5.(4D).4s   3D   3   225200.7   317517.5    4130   
    108.39    3d5.(2D3).4p  3D*  2 - 3d5.(4P).4s   3P   1   221429.0   313686.6    2587   
    108.40    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   3P   1   221429.0   313679.0    2996   
    108.40    3d5.(2D2).4p  3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   343905.7    1426   
    108.40    3d5.(2G2).4p  1H*  5 - 3d5.(4F).4s   5F   5   234082.1   326337.1    3853   
    108.43    3d5.(2F2).4p  1F*  3 - 3d5.(2G2).4s  3G   4   242504.3   334727.6    3745   
    108.44    3d5.(2I).4p   3H*  6 - 3d5.(4G).4s   3G   5   217048.7   309264.0    2680   
    108.45    3d5.(2G2).4p  1H*  5 - 3d5.(4F).4s   5F   4   234125.4   326337.1    3801   
    108.49    3d5.(4F).4p   *    3 - 3d5.(4D).4s   3D   3   225200.7   317376.8    4782   
    108.52    3d5.(2D3).4p  3P*  0 - 3d5.(4P).4s   3P   1   221429.0   313577.3    3340   
    108.61    3d5.(4D).4p   3D*  2 - 3d5.(4G).4s   5G   2   208151.5   300224.9    4238   
    108.62    3d5.(4D).4p   3D*  2 - 3d5.(4G).4s   5G   3   208164.6   300224.9    4142   
    108.64    3d5.(4D).4p   *    3 - 3d5.(4G).4s   5G   2   208151.5   300201.0    4364   
    108.65    3d5.(4D).4p   *    3 - 3d5.(4G).4s   5G   3   208164.6   300201.0    4268   
    108.65    3d5.(4D).4p   *    3 - 3d5.(4G).4s   5G   4   208163.7   300201.0    4175   
    108.65    3d5.(2H).4p   1G*  4 - 3d5.(2H).4s   3H   4   240959.6   332995.6    4272   
    108.66    3d5.(4F).4p   5D*  3 - 3d5.(4D).4s   3D   3   225200.7   317232.0    3943   
    108.69    3d5.(2F2).4p  1D*  2 - 3d5.(4F).4s   5F   1   235116.5   327122.7    1575   
    108.69    3d5.(2D3).4p  3F*  3 - 3d5.(4D).4s   5D   2   216590.5   308592.0     336   
    108.70    3d5.(2D3).4p  3F*  3 - 3d5.(4D).4s   5D   3   216596.0   308592.0     733   
    108.73    3d5.(4F).4p   5D*  2 - 3d5.(4D).4s   3D   1   225545.1   317517.5    3608   
    108.74    3d5.(2G1).4p  3G*  4 - 3d5.(2D2).4s  3D   3   263805.8   355765.2    1597   
    108.77    3d5.(2H).4p   1H*  5 - 3d5.(2F1).4s  3F   4   235420.6   327356.6    3998   
    108.78    3d5.(4F).4p   5D*  1 - 3d5.(4D).4s   3D   1   225545.1   317477.9    3825   
    108.79    3d5.(4F).4p   5D*  0 - 3d5.(4D).4s   3D   1   225545.1   317462.3    3762   
    108.80    3d5.(2H).4p   1G*  4 - 3d5.(2H).4s   3H   5   241082.2   332995.6    3937   
    108.81    3d5.(4F).4p   5D*  2 - 3d5.(4D).4s   3D   2   225616.5   317517.5    3392   
    108.81    3d5.(2F2).4p  3F*  3 - 3d5.(4F).4s   5F   4   234125.4   326029.9    4316   
    108.85    3d5.(2F1).4p  *    3 - 3d5.(4P).4s   3P   2   221087.6   312953.6    2547   
    108.86    3d5.(4F).4p   5D*  1 - 3d5.(4D).4s   3D   2   225616.5   317477.9    3609   
    108.88    3d5.(2D3).4p  *    2 - 3d5.(4G).4s   3G   3   217101.0   308943.0     264   
    108.93    3d5.(4F).4p   5G*  3 - 3d5.(4P).4s   3P   2   221087.6   312889.4    2622   
    108.95    3d5.(2G1).4p  1F*  3 - 3d5.(2D2).4s  1D   2   268273.9   360059.7    3189   
    108.98    3d5.(4F).4p   *    3 - 3d5.(4D).4s   3D   2   225616.5   317376.8    4044   
    108.99    3d5.(2F2).4p  3F*  3 - 3d5.(4F).4s   5F   3   234275.2   326029.9    4235   
    108.99    3d5.(2I).4p   1H*  5 - 3d5.(4G).4s   3G   5   217048.7   308804.1    3185   
    109.04    3d5.(2F2).4p  3F*  2 - 3d5.(4F).4s   5F   3   234275.2   325982.2    4343   
    109.06    3d5.(4F).4p   5G*  2 - 3d5.(4P).4s   3P   2   221087.6   312778.2    2312   
    109.07    3d5.(2H).4p   *    4 - 3d5.(4D).4s   3D   3   225200.7   316887.8    3296   
    109.08    3d5.(2I).4p   1H*  5 - 3d5.(4G).4s   3G   4   217129.1   308804.1    3629   
    109.10    3d5.(2G1).4p  3G*  3 - 3d5.(2D2).4s  3D   2   263735.7   355398.0    3607   
    109.12    3d5.(2G2).4p  3F*  4 - 3d5.(2I).4s   3I   5   229413.0   321056.4    3565   
    109.14    3d5.(2D2).4p  3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   343281.0    1829   
    109.15    3d5.(4F).4p   5D*  3 - 3d5.(4D).4s   3D   2   225616.5   317232.0    3205   
    109.15    3d5.(2F2).4p  3F*  3 - 3d5.(4F).4s   5F   2   234412.7   326029.9    4461   
    109.18    3d5.(2G1).4p  3G*  3 - 3d5.(2D2).4s  3D   3   263805.8   355398.0    3414   
    109.21    3d5.(2F2).4p  3F*  2 - 3d5.(4F).4s   5F   2   234412.7   325982.2    4569   
    109.24    3d5.(4F).4p   5D*  4 - 3d5.(4D).4s   3D   3   225200.7   316744.0    3971   
    109.30    3d5.(2D3).4p  3F*  3 - 3d5.(4G).4s   3G   3   217101.0   308592.0     261   
    109.31    3d5.(2S).4p   3P*  2 - 3d5.(2F1).4s  1F   3   240193.8   331678.2    2550   
    109.32    3d5.(2F2).4p  *    4 - 3d5.(4F).4s   5F   5   234082.1   325558.6    4224   
    109.33    3d5.(2D3).4p  3F*  3 - 3d5.(4G).4s   3G   4   217129.1   308592.0     958   
    109.34    3d5.(2F2).4p  1F*  3 - 3d5.(4F).4s   3F   2   243266.2   334727.6    2939   
    109.34    3d5.(2F2).4p  3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   326876.3    2977   
    109.35    3d5.(2G1).4p  3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   355150.0    3756   
    109.37    3d5.(2F2).4p  *    4 - 3d5.(4F).4s   5F   4   234125.4   325558.6    4172   
    109.39    3d5.(2G1).4p  3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   355150.0    3661   
    109.41    3d5.(2F2).4p  1F*  3 - 3d5.(4F).4s   3F   4   243331.5   334727.6    2875   
    109.43    3d5.(2F2).4p  1D*  2 - 3d5.(2F1).4s  3F   2   235736.5   327122.7    2207   
    109.43    3d5.(2H).4p   3H*  4 - 3d5.(2D3).4s  3D   3   232545.9   323926.3    4637   
    109.44    3d5.(2F1).4p  3G*  3 - 3d5.(4P).4s   3P   2   221087.6   312463.3    2396   
    109.44    3d5.(2H).4p   3I*  7 - 3d5.(2I).4s   3I   6   229408.8   320783.1    4523   
    109.46    3d5.(2F2).4p  1F*  3 - 3d5.(4F).4s   3F   3   243370.5   334727.6    3001   
    109.47    3d5.(4F).4p   5G*  2 - 3d5.(4P).4s   3P   1   221429.0   312778.2    1658   
    109.48    3d5.(2G1).4p  3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   355150.0    3468   
    109.51    3d5.(2G2).4p  1F*  3 - 3d5.(2F1).4s  3F   4   235420.6   326739.0    2834   
    109.52    3d5.(4F).4p   3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   323853.1    5030   
    109.52    3d5.(2G2).4p  3H*  6 - 3d5.(2I).4s   1I   6   233839.2   325148.4    4530   
    109.53    3d5.(2D3).4p  3F*  2 - 3d5.(4D).4s   5D   1   216434.7   307731.1    3433   
    109.55    3d5.(2F2).4p  *    4 - 3d5.(4F).4s   5F   3   234275.2   325558.6    4091   
    109.57    3d5.(2S).4p   3P*  1 - 3d5.(2D3).4s  1D   2   239107.7   330370.7     357   
    109.60    3d5.(2D2).4p  3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   342894.6    3512   
    109.64    3d5.(2S).4p   1P*  1 - 3d5.(4F).4s   3F   2   243266.2   334477.2    2671   
    109.65    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   3P   2   221087.6   312291.0    2255   
    109.65    3d5.(4F).4p   3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   323853.1    4879   
    109.72    3d5.(2D3).4p  3F*  2 - 3d5.(4D).4s   5D   2   216590.5   307731.1    3081   
    109.72    3d5.(2G2).4p  3G*  4 - 3d5.(4F).4s   5F   5   234082.1   325222.9    3238   
    109.72    3d5.(2G2).4p  3G*  5 - 3d5.(2I).4s   1I   6   233839.2   324980.2    3511   
    109.73    3d5.(2D3).4p  3F*  2 - 3d5.(4D).4s   5D   3   216596.0   307731.1    3478   
    109.77    3d5.(2G2).4p  3G*  4 - 3d5.(4F).4s   5F   4   234125.4   325222.9    3186   
    109.79    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   3   225200.7   316280.3    3972   
    109.79    3d5.(2G2).4p  3G*  3 - 3d5.(4F).4s   5F   4   234125.4   325211.9    4049   
    109.81    3d5.(2G2).4p  3H*  6 - 3d5.(4F).4s   5F   5   234082.1   325148.4    4845   
    109.89    3d5.(4P).4p   3S*  1 - 3d5.(4P).4s   5P   2   212253.4   303249.5    3709   
    109.89    3d5.(2G2).4p  1F*  3 - 3d5.(2F1).4s  3F   2   235736.5   326739.0    2496   
    109.91    3d5.(4F).4p   3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   323532.2    4922   
    109.93    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   3D   3   225200.7   316165.4    3728   
    109.95    3d5.(2G2).4p  3G*  4 - 3d5.(4F).4s   5F   3   234275.2   325222.9    3105   
    109.96    3d5.(4F).4p   3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   323853.1    4459   
    109.97    3d5.(2G2).4p  3G*  3 - 3d5.(4F).4s   5F   3   234275.2   325211.9    3968   
    109.99    3d5.(2G2).4p  1H*  5 - 3d5.(2F1).4s  3F   4   235420.6   326337.1    3357   
    110.01    3d5.(2G2).4p  3G*  5 - 3d5.(4F).4s   5F   5   234082.1   324980.2    3826   
    110.02    3d5.(4D).4p   5P*  2 - 3d5.(4G).4s   5G   2   208151.5   299045.6    3177   
    110.03    3d5.(4D).4p   5P*  2 - 3d5.(4G).4s   5G   3   208164.6   299045.6    3081   
    110.04    3d5.(2D3).4p  3P*  2 - 3d5.(4P).4s   3P   2   221087.6   311966.5    2284   
    110.04    3d5.(4F).4p   3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   323532.2    4771   
    110.05    3d5.(2F2).4p  3F*  2 - 3d5.(4F).4s   5F   1   235116.5   325982.2    3010   
    110.05    3d5.(2D3).4p  *    4 - 3d5.(4D).4s   3D   3   225200.7   316068.8    1794   
    110.06    3d5.(2D3).4p  *    1 - 3d5.(4P).4s   3P   1   221429.0   312291.0    1601   
    110.07    3d5.(2G2).4p  3G*  5 - 3d5.(4F).4s   5F   4   234125.4   324980.2    3774   
    110.11    3d5.(4D).4p   3D*  3 - 3d5.(4G).4s   5G   2   208151.5   298972.3    3558   
    110.12    3d5.(4D).4p   3D*  3 - 3d5.(4G).4s   5G   3   208164.6   298972.3    3462   
    110.12    3d5.(4D).4p   3D*  3 - 3d5.(4G).4s   5G   4   208163.7   298972.3    3369   
    110.13    3d5.(2G2).4p  3G*  3 - 3d5.(4F).4s   5F   2   234412.7   325211.9    4194   
    110.14    3d5.(4P).4p   3S*  1 - 3d5.(4P).4s   5P   1   212455.7   303249.5    3316   
    110.17    3d5.(2F2).4p  3D*  3 - 3d5.(2D3).4s  1D   2   239107.7   329872.9    1599   
    110.25    3d5.(2H).4p   1G*  4 - 3d5.(2G2).4s  3G   3   242290.4   332995.6    3453   
    110.29    3d5.(2F2).4p  3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   329776.3    2119   
    110.29    3d5.(2F2).4p  1D*  2 - 3d5.(2F1).4s  3F   3   236454.1   327122.7    1394   
    110.30    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   2   225616.5   316280.3    3234   
    110.34    3d5.(2D3).4p  3F*  2 - 3d5.(4G).4s   3G   3   217101.0   307731.1    3006   
    110.35    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   3D   1   225545.1   316165.4    3206   
    110.36    3d5.(2F2).4p  3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   326029.9    3872   
    110.44    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   3D   2   225616.5   316165.4    2990   
    110.45    3d5.(2D3).4p  3P*  2 - 3d5.(4P).4s   3P   1   221429.0   311966.5    1630   
    110.49    3d5.(2F2).4p  3G*  3 - 3d5.(2D3).4s  1D   2   239107.7   329614.3     822   
    110.51    3d5.(2H).4p   1G*  4 - 3d5.(2G2).4s  3G   4   242504.3   332995.6    3769   
    110.51    3d5.(4F).4p   3G*  4 - 3d5.(2I).4s   3I   5   229413.0   319899.1    3754   
    110.56    3d5.(4P).4p   *    1 - 3d5.(4G).4s   5G   2   208151.5   298600.6    3884   
    110.56    3d5.(2H).4p   3I*  6 - 3d5.(2I).4s   3I   5   229413.0   319860.4    4122   
    110.56    3d5.(2H).4p   3I*  6 - 3d5.(2I).4s   3I   6   229408.8   319860.4    4004   
    110.59    3d5.(2F2).4p  3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   326876.3    1826   
    110.68    3d5.(2F2).4p  3D*  1 - 3d5.(2D3).4s  1D   2   239107.7   329462.3    1364   
    110.68    3d5.(2I).4p   3I*  6 - 3d5.(4G).4s   3G   5   217048.7   307399.7    2406   
    110.71    3d5.(4F).4p   3D*  1 - 3d5.(2D3).4s  3D   2   232655.6   322984.5    5550   
    110.75    3d5.(2F2).4p  3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   326029.9    3534   
    110.76    3d5.(2G2).4p  1F*  3 - 3d5.(2F1).4s  3F   3   236454.1   326739.0    1683   
    110.77    3d5.(4F).4p   3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   322820.8    5429   
    110.81    3d5.(2F2).4p  3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   325982.2    3642   
    110.81    3d5.(4F).4p   3G*  5 - 3d5.(2I).4s   3I   6   229408.8   319652.7    3574   
    110.82    3d5.(4F).4p   3G*  5 - 3d5.(2I).4s   3I   5   229413.0   319652.7    3692   
    110.85    3d5.(2G1).4p  3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   353944.1    2084   
    110.90    3d5.(2G2).4p  3H*  4 - 3d5.(4D).4s   3D   3   225200.7   315370.1    2938   
    110.91    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   3D   3   225200.7   315366.1    2849   
    110.94    3d5.(2G1).4p  3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   353944.1    1891   
    110.94    3d5.(2F2).4p  *    4 - 3d5.(2F1).4s  3F   4   235420.6   325558.6    3728   
    110.95    3d5.(2H).4p   1G*  4 - 3d5.(2G2).4s  3G   5   242862.6   332995.6    3165   
    110.96    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   3   225200.7   315326.2    3671   
    110.98    3d5.(2F2).4p  3G*  4 - 3d5.(2F1).4s  1F   3   240193.8   330297.6    2840   
    111.02    3d5.(4F).4p   3D*  1 - 3d5.(2D3).4s  3D   1   232910.8   322984.5    5130   
    111.02    3d5.(4F).4p   3D*  3 - 3d5.(2D3).4s  3D   3   232545.9   322617.6    5217   
    111.03    3d5.(2G2).4p  3H*  5 - 3d5.(2I).4s   1I   6   233839.2   323908.6    2900   
    111.11    3d5.(2D2).4p  3D*  2 - 3d5.(2S).4s   3S   1   253905.2   343905.7    1776   
    111.15    3d5.(6S).4p   5P*  2 - 3d5.(6S).4s   7S   3   164525.9   254495.6    1850   
    111.16    3d5.(4F).4p   3D*  3 - 3d5.(2D3).4s  3D   2   232655.6   322617.6    5066   
    111.18    3d5.(4D).4p   3P*  2 - 3d5.(4D).4s   5D   1   216434.7   306377.8    3993   
    111.25    3d5.(4F).4p   3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   322436.4    4893   
    111.29    3d5.(2I).4p   3I*  5 - 3d5.(4D).4s   5D   4   216189.9   306049.0    1082   
    111.30    3d5.(2H).4p   3H*  4 - 3d5.(4F).4s   5F   5   234082.1   323926.3    3316   
    111.32    3d5.(4D).4p   5P*  1 - 3d5.(4G).4s   5G   2   208151.5   297982.8    3369   
    111.33    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   3D   1   225545.1   315366.1    2327   
    111.33    3d5.(2G2).4p  3H*  5 - 3d5.(4F).4s   5F   5   234082.1   323908.6    3215   
    111.36    3d5.(2H).4p   3H*  4 - 3d5.(4F).4s   5F   4   234125.4   323926.3    3264   
    111.36    3d5.(2G2).4p  3G*  4 - 3d5.(2F1).4s  3F   4   235420.6   325222.9    2742   
    111.37    3d5.(4D).4p   3P*  2 - 3d5.(4D).4s   5D   2   216590.5   306377.8    3641   
    111.37    3d5.(2G2).4p  3G*  3 - 3d5.(2F1).4s  3F   4   235420.6   325211.9    3605   
    111.38    3d5.(4F).4p   3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   322436.4    4742   
    111.38    3d5.(4D).4p   3P*  2 - 3d5.(4D).4s   5D   3   216596.0   306377.8    4038   
    111.38    3d5.(2G2).4p  3H*  5 - 3d5.(4F).4s   5F   4   234125.4   323908.6    3163   
    111.41    3d5.(2F1).4p  3D*  1 - 3d5.(4D).4s   3D   1   225545.1   315300.7    2056   
    111.41    3d5.(2F2).4p  3G*  5 - 3d5.(2H).4s   3H   4   240959.6   330718.1    4577   
    111.42    3d5.(2F1).4p  *    2 - 3d5.(4D).4s   3D   2   225616.5   315366.1    2111   
    111.45    3d5.(2G2).4p  *    4 - 3d5.(2I).4s   3I   5   229413.0   319138.7    4043   
    111.47    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   2   225616.5   315326.2    2933   
    111.49    3d5.(4P).4p   3D*  2 - 3d5.(4G).4s   5G   2   208151.5   297842.5    2814   
    111.50    3d5.(2F1).4p  3D*  1 - 3d5.(4D).4s   3D   2   225616.5   315300.7    1840   
    111.51    3d5.(4P).4p   3D*  2 - 3d5.(4G).4s   5G   3   208164.6   297842.5    2718   
    111.51    3d5.(2F2).4p  3D*  3 - 3d5.(2F1).4s  1F   3   240193.8   329872.9    2543   
    111.52    3d5.(2H).4p   3I*  5 - 3d5.(2I).4s   3I   6   229408.8   319076.2    2968   
    111.53    3d5.(2H).4p   1G*  4 - 3d5.(4F).4s   3F   4   243331.5   332995.6    2899   
    111.53    3d5.(2H).4p   3I*  5 - 3d5.(2I).4s   3I   5   229413.0   319076.2    3086   
    111.54    3d5.(2H).4p   3H*  4 - 3d5.(4F).4s   5F   3   234275.2   323926.3    3183   
    111.56    3d5.(4F).4p   5F*  2 - 3d5.(4D).4s   3D   3   225200.7   314834.7    2322   
    111.56    3d5.(2F2).4p  3G*  5 - 3d5.(2H).4s   3H   5   241082.2   330718.1    4242   
    111.58    3d5.(2H).4p   1G*  4 - 3d5.(4F).4s   3F   3   243370.5   332995.6    3025   
    111.60    3d5.(4F).4p   5F*  1 - 3d5.(4D).4s   3D   1   225545.1   315152.8    2361   
    111.63    3d5.(4F).4p   3F*  2 - 3d5.(4F).4s   5F   3   234275.2   323853.1    3576   
    111.63    3d5.(2F2).4p  3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   329776.3    3063   
    111.64    3d5.(2D2).4p  3D*  1 - 3d5.(2S).4s   3S   1   253905.2   343478.2    2276   
    111.64    3d5.(2F2).4p  3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   326029.9    2721   
    111.66    3d5.(2G2).4p  3G*  5 - 3d5.(2F1).4s  3F   4   235420.6   324980.2    3330   
    111.68    3d5.(2G1).4p  3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   353347.1    1496   
    111.69    3d5.(4D).4p   3P*  1 - 3d5.(4D).4s   5D   0   216305.7   305838.1    3395   
    111.69    3d5.(4F).4p   5F*  1 - 3d5.(4D).4s   3D   2   225616.5   315152.8    2145   
    111.70    3d5.(4F).4p   3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   322436.4    4322   
    111.70    3d5.(2F2).4p  3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   325982.2    2829   
    111.76    3d5.(2G2).4p  3G*  3 - 3d5.(2F1).4s  3F   2   235736.5   325211.9    3267   
    111.79    3d5.(4D).4p   3F*  2 - 3d5.(4P).4s   5P   3   212095.8   301553.0    4890   
    111.81    3d5.(4F).4p   3F*  2 - 3d5.(4F).4s   5F   2   234412.7   323853.1    3802   
    111.83    3d5.(2F2).4p  3G*  3 - 3d5.(2F1).4s  1F   3   240193.8   329614.3    1766   
    111.85    3d5.(4D).4p   3P*  1 - 3d5.(4D).4s   5D   1   216434.7   305838.1    3081   
    111.85    3d5.(4F).4p   3F*  3 - 3d5.(4F).4s   5F   4   234125.4   323532.2    3549   
    111.86    3d5.(4F).4p   5F*  4 - 3d5.(4D).4s   3D   3   225200.7   314599.2    2220   
    111.87    3d5.(2S).4p   3P*  2 - 3d5.(2G2).4s  3G   3   242290.4   331678.2    3279   
    111.89    3d5.(4D).4p   3F*  3 - 3d5.(4P).4s   5P   3   212095.8   301470.2    5158   
    111.90    3d5.(4F).4p   5F*  3 - 3d5.(4D).4s   3D   3   225200.7   314562.8    2247   
    111.93    3d5.(2F2).4p  3G*  4 - 3d5.(2H).4s   3H   4   240959.6   330297.6    4388   
    111.94    3d5.(6S).4p   5P*  3 - 3d5.(6S).4s   7S   3   164525.9   253862.7    3109   
    111.98    3d5.(4D).4p   3F*  2 - 3d5.(4P).4s   5P   2   212253.4   301553.0    4637   
    112.00    3d5.(4F).4p   5F*  2 - 3d5.(4D).4s   3D   1   225545.1   314834.7    1800   
    112.01    3d5.(4D).4p   3P*  2 - 3d5.(4G).4s   3G   3   217101.0   306377.8    3566   
    112.02    3d5.(4D).4p   5D*  1 - 3d5.(4G).4s   5G   2   208151.5   297417.9    3303   
    112.02    3d5.(4P).4p   3D*  3 - 3d5.(4G).4s   5G   2   208151.5   297418.1    2661   
    112.02    3d5.(2G1).4p  3H*  4 - 3d5.(2D2).4s  3D   3   263805.8   353071.6    3810   
    112.04    3d5.(4P).4p   3D*  3 - 3d5.(4G).4s   5G   3   208164.6   297418.1    2565   
    112.04    3d5.(4F).4p   3F*  3 - 3d5.(4F).4s   5F   3   234275.2   323532.2    3468   
    112.04    3d5.(4P).4p   3D*  3 - 3d5.(4G).4s   5G   4   208163.7   297418.1    2472   
    112.05    3d5.(4D).4p   3P*  1 - 3d5.(4D).4s   5D   2   216590.5   305838.1    2729   
    112.08    3d5.(4F).4p   5F*  2 - 3d5.(4D).4s   3D   2   225616.5   314834.7    1584   
    112.09    3d5.(4D).4p   3F*  3 - 3d5.(4P).4s   5P   2   212253.4   301470.2    4905   
    112.09    3d5.(2F2).4p  3G*  4 - 3d5.(2H).4s   3H   5   241082.2   330297.6    4053   
    112.21    3d5.(4F).4p   3F*  3 - 3d5.(4F).4s   5F   2   234412.7   323532.2    3694   
    112.23    3d5.(2F2).4p  *    4 - 3d5.(2F1).4s  3F   3   236454.1   325558.6    2577   
    112.24    3d5.(4D).4p   3F*  2 - 3d5.(4P).4s   5P   1   212455.7   301553.0    4244   
    112.26    3d5.(4D).4p   3P*  0 - 3d5.(4D).4s   5D   0   216305.7   305386.9    2670   
    112.35    3d5.(2F1).4p  *    4 - 3d5.(4D).4s   3D   3   225200.7   314208.8    2141   
    112.36    3d5.(2I).4p   3I*  5 - 3d5.(4G).4s   3G   5   217048.7   306049.0    1047   
    112.37    3d5.(2D2).4p  3F*  2 - 3d5.(2S).4s   3S   1   253905.2   342894.6    3862   
    112.42    3d5.(4D).4p   3P*  0 - 3d5.(4D).4s   5D   1   216434.7   305386.9    2356   
    112.43    3d5.(4F).4p   5F*  3 - 3d5.(4D).4s   3D   2   225616.5   314562.8    1509   
    112.43    3d5.(2F2).4p  3G*  5 - 3d5.(2H).4s   3H   6   241773.6   330718.1    3311   
    112.46    3d5.(2I).4p   3I*  5 - 3d5.(4G).4s   3G   4   217129.1   306049.0    1491   
    112.47    3d5.(2F2).4p  3D*  3 - 3d5.(2H).4s   3H   4   240959.6   329872.9    4091   
    112.50    3d5.(4G).4p   3G*  5 - 3d5.(4G).4s   5G   6   208046.4   296932.9    3892   
    112.53    3d5.(4D).4p   5D*  2 - 3d5.(4G).4s   5G   2   208151.5   297013.9    2693   
    112.55    3d5.(4D).4p   5D*  2 - 3d5.(4G).4s   5G   3   208164.6   297013.9    2597   
    112.58    3d5.(4D).4p   3F*  4 - 3d5.(4P).4s   5P   3   212095.8   300918.1    3530   
    112.61    3d5.(4G).4p   3G*  5 - 3d5.(4G).4s   5G   5   208131.0   296932.9    3870   
    112.63    3d5.(4D).4p   5D*  4 - 3d5.(4G).4s   5G   5   208131.0   296919.3    3440   
    112.65    3d5.(2G2).4p  3G*  4 - 3d5.(2F1).4s  3F   3   236454.1   325222.9    1591   
    112.65    3d5.(4G).4p   3G*  5 - 3d5.(4G).4s   5G   4   208163.7   296932.9    3929   
    112.66    3d5.(4G).4p   3G*  4 - 3d5.(4G).4s   5G   5   208131.0   296897.0    3413   
    112.67    3d5.(4D).4p   5D*  4 - 3d5.(4G).4s   5G   3   208164.6   296919.3    3592   
    112.67    3d5.(2G2).4p  3G*  3 - 3d5.(2F1).4s  3F   3   236454.1   325211.9    2454   
    112.67    3d5.(4D).4p   5D*  4 - 3d5.(4G).4s   5G   4   208163.7   296919.3    3499   
    112.69    3d5.(4F).4p   3F*  2 - 3d5.(4F).4s   5F   1   235116.5   323853.1    2243   
    112.69    3d5.(4F).4p   3F*  4 - 3d5.(4F).4s   5F   5   234082.1   322820.8    4108   
    112.70    3d5.(4G).4p   3G*  4 - 3d5.(4G).4s   5G   3   208164.6   296897.0    3565   
    112.70    3d5.(4G).4p   3G*  4 - 3d5.(4G).4s   5G   4   208163.7   296897.0    3472   
    112.72    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   3   225200.7   313919.8    1984   
    112.75    3d5.(4G).4p   3G*  3 - 3d5.(4G).4s   5G   2   208151.5   296847.1    2175   
    112.75    3d5.(4F).4p   3F*  4 - 3d5.(4F).4s   5F   4   234125.4   322820.8    4056   
    112.76    3d5.(4G).4p   3G*  3 - 3d5.(4G).4s   5G   3   208164.6   296847.1    2079   
    112.76    3d5.(4G).4p   3G*  3 - 3d5.(4G).4s   5G   4   208163.7   296847.1    1986   
    112.80    3d5.(2F2).4p  3G*  3 - 3d5.(2H).4s   3H   4   240959.6   329614.3    3314   
    112.90    3d5.(4F).4p   3D*  1 - 3d5.(4F).4s   5F   2   234412.7   322984.5    4473   
    112.94    3d5.(4F).4p   3F*  4 - 3d5.(4F).4s   5F   3   234275.2   322820.8    3975   
    112.94    3d5.(2I).4p   3K*  6 - 3d5.(4G).4s   3G   5   217048.7   305590.8     869   
    112.95    3d5.(2F1).4p  1F*  3 - 3d5.(2D3).4s  3D   3   232545.9   321081.9    4583   
    112.98    3d5.(2G2).4p  3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   321056.4    4937   
    112.99    3d5.(2H).4p   3H*  4 - 3d5.(2F1).4s  3F   4   235420.6   323926.3    2820   
    113.00    3d5.(4F).4p   3D*  3 - 3d5.(4F).4s   5F   4   234125.4   322617.6    3844   
    113.01    3d5.(2D3).4p  3D*  2 - 3d5.(4D).4s   3D   3   225200.7   313686.6    2439   
    113.01    3d5.(2G2).4p  3H*  5 - 3d5.(2F1).4s  3F   4   235420.6   323908.6    2719   
    113.01    3d5.(2H).4p   1I*  6 - 3d5.(2I).4s   1I   6   233839.2   322324.2    3133   
    113.03    3d5.(2G2).4p  3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   321018.3    5007   
    113.09    3d5.(4D).4p   5D*  3 - 3d5.(4G).4s   5G   2   208151.5   296574.0    3097   
    113.09    3d5.(2F1).4p  1F*  3 - 3d5.(2D3).4s  3D   2   232655.6   321081.9    4432   
    113.11    3d5.(2S).4p   3P*  2 - 3d5.(4F).4s   3F   2   243266.2   331678.2    2789   
    113.11    3d5.(4D).4p   5D*  3 - 3d5.(4G).4s   5G   3   208164.6   296574.0    3001   
    113.11    3d5.(4D).4p   5D*  3 - 3d5.(4G).4s   5G   4   208163.7   296574.0    2908   
    113.17    3d5.(2G2).4p  3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   321018.3    4856   
    113.20    3d5.(4F).4p   3D*  3 - 3d5.(4F).4s   5F   3   234275.2   322617.6    3763   
    113.24    3d5.(4D).4p   3D*  1 - 3d5.(4P).4s   5P   2   212253.4   300563.3    5012   
    113.24    3d5.(2S).4p   3P*  2 - 3d5.(4F).4s   3F   3   243370.5   331678.2    2851   
    113.25    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   2   225616.5   313919.8    1246   
    113.32    3d5.(2H).4p   1I*  6 - 3d5.(4F).4s   5F   5   234082.1   322324.2    3448   
    113.36    3d5.(2F2).4p  3G*  5 - 3d5.(2G2).4s  3G   4   242504.3   330718.1    4074   
    113.37    3d5.(4F).4p   3D*  3 - 3d5.(4F).4s   5F   2   234412.7   322617.6    3989   
    113.43    3d5.(4F).4p   3D*  2 - 3d5.(4F).4s   5F   3   234275.2   322436.4    3439   
    113.45    3d5.(2D3).4p  3D*  2 - 3d5.(4D).4s   3D   1   225545.1   313686.6    1917   
    113.46    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   3D   1   225545.1   313679.0    2326   
    113.47    3d5.(4D).4p   3D*  2 - 3d5.(4P).4s   5P   3   212095.8   300224.9    4982   
    113.49    3d5.(4F).4p   3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   323853.1    2875   
    113.49    3d5.(4F).4p   3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   323532.2    3105   
    113.50    3d5.(4D).4p   3D*  1 - 3d5.(4P).4s   5P   1   212455.7   300563.3    4619   
    113.50    3d5.(2G2).4p  3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   321018.3    4436   
    113.50    3d5.(4D).4p   *    3 - 3d5.(4P).4s   5P   3   212095.8   300201.0    5108   
    113.53    3d5.(4F).4p   5G*  4 - 3d5.(4D).4s   3D   3   225200.7   313281.3    1614   
    113.55    3d5.(2D3).4p  3D*  2 - 3d5.(4D).4s   3D   2   225616.5   313686.6    1701   
    113.56    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   3D   2   225616.5   313679.0    2110   
    113.59    3d5.(2D3).4p  3P*  0 - 3d5.(4D).4s   3D   1   225545.1   313577.3    2670   
    113.61    3d5.(4F).4p   3D*  2 - 3d5.(4F).4s   5F   2   234412.7   322436.4    3665   
    113.62    3d5.(2F2).4p  1D*  2 - 3d5.(2D3).4s  1D   2   239107.7   327122.7     902   
    113.63    3d5.(2F2).4p  3G*  4 - 3d5.(2G2).4s  3G   3   242290.4   330297.6    3569   
    113.67    3d5.(4D).4p   3D*  2 - 3d5.(4P).4s   5P   2   212253.4   300224.9    4729   
    113.68    3d5.(2G2).4p  3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   320513.8    5065   
    113.70    3d5.(4D).4p   *    3 - 3d5.(4P).4s   5P   2   212253.4   300201.0    4855   
    113.74    3d5.(2H).4p   3H*  6 - 3d5.(2I).4s   3I   6   229408.8   317327.3    3560   
    113.75    3d5.(2H).4p   3H*  6 - 3d5.(2I).4s   3I   5   229413.0   317327.3    3678   
    113.81    3d5.(4F).4p   3D*  1 - 3d5.(4F).4s   5F   1   235116.5   322984.5    2914   
    113.82    3d5.(2D3).4p  *    2 - 3d5.(4P).4s   3P   2   221087.6   308943.0    1446   
    113.82    3d5.(2G2).4p  3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   320513.8    4914   
    113.82    3d5.(2F2).4p  3G*  5 - 3d5.(2G2).4s  3G   5   242862.6   330718.1    3470   
    113.90    3d5.(4F).4p   3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   323532.2    2767   
    113.90    3d5.(2F2).4p  3G*  4 - 3d5.(2G2).4s  3G   4   242504.3   330297.6    3885   
    113.94    3d5.(4D).4p   3D*  2 - 3d5.(4P).4s   5P   1   212455.7   300224.9    4336   
    113.96    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   3   225200.7   312953.6    1745   
    114.04    3d5.(4F).4p   5G*  3 - 3d5.(4D).4s   3D   3   225200.7   312889.4    1820   
    114.05    3d5.(2F2).4p  1F*  3 - 3d5.(2G2).4s  1G   4   247049.1   334727.6    2736   
    114.11    3d5.(2G2).4p  1F*  3 - 3d5.(2D3).4s  1D   2   239107.7   326739.0    1191   
    114.13    3d5.(2F2).4p  1F*  3 - 3d5.(2F2).4s  3F   3   247104.9   334727.6    3465   
    114.18    3d5.(4F).4p   5G*  2 - 3d5.(4D).4s   3D   3   225200.7   312778.2    1510   
    114.18    3d5.(2F2).4p  3D*  3 - 3d5.(2G2).4s  3G   3   242290.4   329872.9    3272   
    114.20    3d5.(2F2).4p  1F*  3 - 3d5.(2F2).4s  3F   2   247165.0   334727.6    3380   
    114.27    3d5.(2D3).4p  *    2 - 3d5.(4P).4s   3P   1   221429.0   308943.0     792   
    114.28    3d5.(2D3).4p  3F*  3 - 3d5.(4P).4s   3P   2   221087.6   308592.0    1443   
    114.30    3d5.(2F2).4p  3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   329776.3    3792   
    114.32    3d5.(2H).4p   3H*  4 - 3d5.(2F1).4s  3F   3   236454.1   323926.3    1669   
    114.32    3d5.(2H).4p   *    4 - 3d5.(2I).4s   3I   5   229413.0   316887.8    3712   
    114.36    3d5.(2F2).4p  1F*  3 - 3d5.(2F2).4s  3F   4   247281.8   334727.6    3410   
    114.37    3d5.(2F2).4p  3G*  4 - 3d5.(2G2).4s  3G   5   242862.6   330297.6    3281   
    114.42    3d5.(4F).4p   3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   323853.1    2062   
    114.42    3d5.(4F).4p   3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   322820.8    3612   
    114.42    3d5.(4D).4p   5F*  5 - 3d5.(4G).4s   5G   6   208046.4   295444.3    3528   
    114.43    3d5.(2F2).4p  3G*  5 - 3d5.(4F).4s   3F   4   243331.5   330718.1    3204   
    114.44    3d5.(2F1).4p  1D*  2 - 3d5.(2D3).4s  3D   3   232545.9   319926.5    6737   
    114.46    3d5.(2F2).4p  3D*  3 - 3d5.(2G2).4s  3G   4   242504.3   329872.9    3588   
    114.48    3d5.(4F).4p   3G*  4 - 3d5.(2D3).4s  3D   3   232545.9   319899.1    5126   
    114.50    3d5.(2F1).4p  *    3 - 3d5.(4D).4s   3D   2   225616.5   312953.6    1007   
    114.51    3d5.(4F).4p   5D*  4 - 3d5.(2I).4s   3I   5   229413.0   316744.0    4387   
    114.52    3d5.(4F).4p   3D*  2 - 3d5.(4F).4s   5F   1   235116.5   322436.4    2106   
    114.52    3d5.(2F2).4p  3G*  3 - 3d5.(2G2).4s  3G   3   242290.4   329614.3    2495   
    114.52    3d5.(2H).4p   3G*  5 - 3d5.(2I).4s   3I   6   229408.8   316726.6    3433   
    114.53    3d5.(2S).4p   1P*  1 - 3d5.(2F2).4s  3F   2   247165.0   334477.2    3112   
    114.53    3d5.(4D).4p   5F*  5 - 3d5.(4G).4s   5G   5   208131.0   295444.3    3506   
    114.53    3d5.(2H).4p   3G*  5 - 3d5.(2I).4s   3I   5   229413.0   316726.6    3551   
    114.57    3d5.(4D).4p   5F*  5 - 3d5.(4G).4s   5G   4   208163.7   295444.3    3565   
    114.58    3d5.(4F).4p   5G*  3 - 3d5.(4D).4s   3D   2   225616.5   312889.4    1082   
    114.59    3d5.(2F1).4p  1D*  2 - 3d5.(2D3).4s  3D   2   232655.6   319926.5    6586   
    114.60    3d5.(2F1).4p  3G*  3 - 3d5.(4D).4s   3D   3   225200.7   312463.3    1594   
    114.62    3d5.(4F).4p   3D*  1 - 3d5.(2F1).4s  3F   2   235736.5   322984.5    3546   
    114.64    3d5.(4F).4p   5G*  2 - 3d5.(4D).4s   3D   1   225545.1   312778.2     988   
    114.68    3d5.(4F).4p   3D*  3 - 3d5.(2F1).4s  3F   4   235420.6   322617.6    3400   
    114.73    3d5.(4F).4p   5G*  2 - 3d5.(4D).4s   3D   2   225616.5   312778.2     772   
    114.78    3d5.(2G1).4p  3G*  3 - 3d5.(2D2).4s  1D   2   268273.9   355398.0    3400   
    114.80    3d5.(2S).4p   3P*  1 - 3d5.(4F).4s   3F   2   243266.2   330370.7    1540   
    114.80    3d5.(2F2).4p  3G*  3 - 3d5.(2G2).4s  3G   4   242504.3   329614.3    2811   
    114.84    3d5.(4F).4p   3G*  3 - 3d5.(2D3).4s  3D   3   232545.9   319620.2    5204   
    114.84    3d5.(4F).4p   3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   323532.2    1954   
    114.92    3d5.(2F1).4p  1D*  2 - 3d5.(2D3).4s  3D   1   232910.8   319926.5    6166   
    114.98    3d5.(2G2).4p  3F*  4 - 3d5.(4F).4s   5F   5   234082.1   321056.4    3616   
    114.99    3d5.(4F).4p   3G*  3 - 3d5.(2D3).4s  3D   2   232655.6   319620.2    5053   
    114.99    3d5.(2F2).4p  3G*  4 - 3d5.(4F).4s   3F   4   243331.5   330297.6    3015   
    115.00    3d5.(2F1).4p  1F*  3 - 3d5.(4F).4s   5F   4   234125.4   321081.9    3210   
    115.01    3d5.(4D).4p   5P*  2 - 3d5.(4P).4s   5P   3   212095.8   299045.6    3921   
    115.02    3d5.(4P).4p   3S*  1 - 3d5.(4D).4s   5D   0   216305.7   303249.5    3171   
    115.02    3d5.(2H).4p   3I*  7 - 3d5.(2I).4s   1I   6   233839.2   320783.1    4377   
    115.03    3d5.(2G2).4p  3F*  4 - 3d5.(4F).4s   5F   4   234125.4   321056.4    3564   
    115.04    3d5.(2F2).4p  1D*  2 - 3d5.(2F1).4s  1F   3   240193.8   327122.7    1846   
    115.04    3d5.(2F2).4p  3G*  4 - 3d5.(4F).4s   3F   3   243370.5   330297.6    3141   
    115.05    3d5.(2F2).4p  3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   326029.9    2229   
    115.10    3d5.(4F).4p   3D*  3 - 3d5.(2F1).4s  3F   2   235736.5   322617.6    3062   
    115.11    3d5.(2F2).4p  3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   325982.2    2337   
    115.11    3d5.(2G1).4p  3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   355150.0    3454   
    115.11    3d5.(4D).4p   3D*  3 - 3d5.(4P).4s   5P   3   212095.8   298972.3    4302   
    115.15    3d5.(2F1).4p  3G*  3 - 3d5.(4D).4s   3D   2   225616.5   312463.3     856   
    115.19    3d5.(4P).4p   3S*  1 - 3d5.(4D).4s   5D   1   216434.7   303249.5    2857   
    115.20    3d5.(2F1).4p  1G*  4 - 3d5.(4D).4s   3D   3   225200.7   312008.3    2502   
    115.20    3d5.(2F1).4p  1F*  3 - 3d5.(4F).4s   5F   3   234275.2   321081.9    3129   
    115.20    3d5.(4D).4p   5F*  4 - 3d5.(4G).4s   5G   5   208131.0   294939.6    3436   
    115.22    3d5.(4D).4p   5P*  2 - 3d5.(4P).4s   5P   2   212253.4   299045.6    3668   
    115.23    3d5.(2G2).4p  3F*  4 - 3d5.(4F).4s   5F   3   234275.2   321056.4    3483   
    115.24    3d5.(4D).4p   5F*  4 - 3d5.(4G).4s   5G   3   208164.6   294939.6    3588   
    115.24    3d5.(4D).4p   5F*  4 - 3d5.(4G).4s   5G   4   208163.7   294939.6    3495   
    115.25    3d5.(2D3).4p  3P*  2 - 3d5.(4D).4s   3D   3   225200.7   311966.5    1482   
    115.27    3d5.(2H).4p   1G*  4 - 3d5.(2H).4s   1H   5   246240.9   332995.6    2656   
    115.28    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   3D   1   225545.1   312291.0     931   
    115.28    3d5.(2G2).4p  3F*  2 - 3d5.(4F).4s   5F   3   234275.2   321018.3    3553   
    115.32    3d5.(4D).4p   3D*  3 - 3d5.(4P).4s   5P   2   212253.4   298972.3    4049   
    115.34    3d5.(4F).4p   3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   322436.4    2738   
    115.36    3d5.(2F2).4p  3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   326876.3    2278   
    115.37    3d5.(2D3).4p  *    1 - 3d5.(4D).4s   3D   2   225616.5   312291.0     715   
    115.38    3d5.(2F1).4p  1F*  3 - 3d5.(4F).4s   5F   2   234412.7   321081.9    3355   
    115.39    3d5.(4P).4p   3S*  1 - 3d5.(4D).4s   5D   2   216590.5   303249.5    2505   
    115.40    3d5.(2D3).4p  *    4 - 3d5.(2I).4s   3I   5   229413.0   316068.8    2210   
    115.42    3d5.(2D3).4p  3F*  2 - 3d5.(4P).4s   3P   2   221087.6   307731.1    4188   
    115.46    3d5.(2F2).4p  3D*  3 - 3d5.(4F).4s   3F   2   243266.2   329872.9    2782   
    115.47    3d5.(2G2).4p  3F*  2 - 3d5.(4F).4s   5F   2   234412.7   321018.3    3779   
    115.48    3d5.(2G2).4p  *    4 - 3d5.(2D3).4s  3D   3   232545.9   319138.7    5415   
    115.49    3d5.(4D).4p   5P*  2 - 3d5.(4P).4s   5P   1   212455.7   299045.6    3275   
    115.50    3d5.(2H).4p   3H*  5 - 3d5.(2I).4s   3I   5   229413.0   315990.5    2426   
    115.50    3d5.(2H).4p   3H*  5 - 3d5.(2I).4s   3I   6   229408.8   315990.5    2308   
    115.55    3d5.(2G2).4p  1F*  3 - 3d5.(2F1).4s  1F   3   240193.8   326739.0    2135   
    115.55    3d5.(2F2).4p  3D*  3 - 3d5.(4F).4s   3F   4   243331.5   329872.9    2718   
    115.59    3d5.(2F2).4p  3D*  2 - 3d5.(4F).4s   3F   2   243266.2   329776.3    3302   
    115.60    3d5.(2F2).4p  3D*  3 - 3d5.(4F).4s   3F   3   243370.5   329872.9    2844   
    115.71    3d5.(2D3).4p  3P*  2 - 3d5.(4D).4s   3D   1   225545.1   311966.5     960   
    115.72    3d5.(2D3).4p  1P*  1 - 3d5.(2D3).4s  3D   2   232655.6   319073.4    6901   
    115.73    3d5.(2F2).4p  3D*  2 - 3d5.(4F).4s   3F   3   243370.5   329776.3    3364   
    115.74    3d5.(2H).4p   1H*  5 - 3d5.(2H).4s   3H   4   240959.6   327356.6    4847   
    115.76    3d5.(2G2).4p  3F*  3 - 3d5.(4F).4s   5F   4   234125.4   320513.8    3692   
    115.79    3d5.(4F).4p   3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   322820.8    2461   
    115.81    3d5.(4P).4p   *    1 - 3d5.(4P).4s   5P   2   212253.4   298600.6    4375   
    115.81    3d5.(2D3).4p  3P*  2 - 3d5.(4D).4s   3D   2   225616.5   311966.5     744   
    115.81    3d5.(2F2).4p  3G*  3 - 3d5.(4F).4s   3F   2   243266.2   329614.3    2005   
    115.87    3d5.(2D3).4p  3F*  2 - 3d5.(4P).4s   3P   1   221429.0   307731.1    3534   
    115.89    3d5.(4D).4p   5F*  3 - 3d5.(4G).4s   5G   2   208151.5   294443.3    3464   
    115.90    3d5.(4D).4p   5F*  3 - 3d5.(4G).4s   5G   3   208164.6   294443.3    3368   
    115.90    3d5.(4D).4p   5F*  3 - 3d5.(4G).4s   5G   4   208163.7   294443.3    3275   
    115.90    3d5.(2F2).4p  3G*  3 - 3d5.(4F).4s   3F   4   243331.5   329614.3    1941   
    115.91    3d5.(2H).4p   1H*  5 - 3d5.(2H).4s   3H   5   241082.2   327356.6    4512   
    115.95    3d5.(2F2).4p  3G*  3 - 3d5.(4F).4s   3F   3   243370.5   329614.3    2067   
    115.96    3d5.(2G2).4p  3F*  3 - 3d5.(4F).4s   5F   3   234275.2   320513.8    3611   
    116.01    3d5.(2F2).4p  3D*  1 - 3d5.(4F).4s   3F   2   243266.2   329462.3    2547   
    116.06    3d5.(2D3).4p  1P*  1 - 3d5.(2D3).4s  3D   1   232910.8   319073.4    6481   
    116.06    3d5.(4F).4p   3D*  3 - 3d5.(2F1).4s  3F   3   236454.1   322617.6    2249   
    116.08    3d5.(4P).4p   *    1 - 3d5.(4P).4s   5P   1   212455.7   298600.6    3982   
    116.14    3d5.(2G2).4p  3F*  3 - 3d5.(4F).4s   5F   2   234412.7   320513.8    3837   
    116.14    3d5.(2G2).4p  3G*  3 - 3d5.(2D3).4s  1D   2   239107.7   325211.9    1962   
    116.25    3d5.(2H).4p   3I*  6 - 3d5.(2I).4s   1I   6   233839.2   319860.4    3858   
    116.29    3d5.(2D1).4p  1F*  3 - 3d5.(2D1).4s  3D   3   306962.9   392957.1    3591   
    116.30    3d5.(4F).4p   3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   322436.4    1925   
    116.34    3d5.(2G2).4p  3H*  4 - 3d5.(2I).4s   3I   5   229413.0   315370.1    3354   
    116.35    3d5.(2H).4p   1G*  4 - 3d5.(2G2).4s  1G   4   247049.1   332995.6    2760   
    116.37    3d5.(4D).4p   5F*  2 - 3d5.(4G).4s   5G   2   208151.5   294086.0    3003   
    116.37    3d5.(2D1).4p  1F*  3 - 3d5.(2D1).4s  3D   2   307025.2   392957.1    3753   
    116.39    3d5.(4D).4p   5F*  2 - 3d5.(4G).4s   5G   3   208164.6   294086.0    2907   
    116.39    3d5.(2F2).4p  3F*  4 - 3d5.(2H).4s   3H   4   240959.6   326876.3    3826   
    116.41    3d5.(2G2).4p  3F*  2 - 3d5.(4F).4s   5F   1   235116.5   321018.3    2220   
    116.43    3d5.(2H).4p   1G*  4 - 3d5.(2F2).4s  3F   3   247104.9   332995.6    3489   
    116.49    3d5.(2D2).4p  1D*  2 - 3d5.(2D2).4s  3D   1   263700.9   349546.0    3441   
    116.50    3d5.(2F2).4p  3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   326029.9    3173   
    116.53    3d5.(4F).4p   3G*  4 - 3d5.(4F).4s   5F   5   234082.1   319899.1    3805   
    116.53    3d5.(4F).4p   3G*  5 - 3d5.(2I).4s   1I   6   233839.2   319652.7    3428   
    116.54    3d5.(2D2).4p  1D*  2 - 3d5.(2D2).4s  3D   2   263735.7   349546.0    3346   
    116.56    3d5.(2F2).4p  3F*  4 - 3d5.(2H).4s   3H   5   241082.2   326876.3    3491   
    116.57    3d5.(2F2).4p  3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   325982.2    3281   
    116.58    3d5.(2G2).4p  1F*  3 - 3d5.(2H).4s   3H   4   240959.6   326739.0    3683   
    116.58    3d5.(2H).4p   3I*  6 - 3d5.(4F).4s   5F   5   234082.1   319860.4    4173   
    116.59    3d5.(4F).4p   3G*  4 - 3d5.(4F).4s   5F   4   234125.4   319899.1    3753   
    116.61    3d5.(4F).4p   5F*  5 - 3d5.(2I).4s   3I   5   229413.0   315168.2    3608   
    116.61    3d5.(4F).4p   5F*  5 - 3d5.(2I).4s   3I   6   229408.8   315168.2    3490   
    116.62    3d5.(4P).4p   3D*  2 - 3d5.(4P).4s   5P   3   212095.8   297842.5    3558   
    116.63    3d5.(2D2).4p  1D*  2 - 3d5.(2D2).4s  3D   3   263805.8   349546.0    3153   
    116.65    3d5.(4D).4p   5P*  1 - 3d5.(4P).4s   5P   2   212253.4   297982.8    3860   
    116.67    3d5.(2H).4p   1G*  4 - 3d5.(2F2).4s  3F   4   247281.8   332995.6    3434   
    116.71    3d5.(4D).4p   5F*  1 - 3d5.(4G).4s   5G   2   208151.5   293833.8    2415   
    116.73    3d5.(2G1).4p  3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   353944.1    1877   
    116.74    3d5.(2F1).4p  1F*  3 - 3d5.(2F1).4s  3F   4   235420.6   321081.9    2766   
    116.75    3d5.(2F1).4p  1D*  2 - 3d5.(4F).4s   5F   3   234275.2   319926.5    5283   
    116.77    3d5.(2G2).4p  3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   321056.4    3120   
    116.79    3d5.(4F).4p   3G*  4 - 3d5.(4F).4s   5F   3   234275.2   319899.1    3672   
    116.82    3d5.(4D).4p   5D*  0 - 3d5.(4P).4s   5P   1   212455.7   298060.0    4453   
    116.84    3d5.(4P).4p   3D*  2 - 3d5.(4P).4s   5P   2   212253.4   297842.5    3305   
    116.85    3d5.(2H).4p   1H*  5 - 3d5.(2H).4s   3H   6   241773.6   327356.6    3581   
    116.86    3d5.(4F).4p   3G*  5 - 3d5.(4F).4s   5F   5   234082.1   319652.7    3743   
    116.92    3d5.(4D).4p   5P*  1 - 3d5.(4P).4s   5P   1   212455.7   297982.8    3467   
    116.92    3d5.(4F).4p   3G*  5 - 3d5.(4F).4s   5F   4   234125.4   319652.7    3691   
    116.94    3d5.(2F1).4p  1D*  2 - 3d5.(4F).4s   5F   2   234412.7   319926.5    5509   
    116.97    3d5.(4F).4p   3G*  3 - 3d5.(4F).4s   5F   4   234125.4   319620.2    3831   
    117.03    3d5.(2D1).4p  3P*  2 - 3d5.(2D1).4s  3D   3   306962.9   392413.5    2680   
    117.11    3d5.(4P).4p   3D*  2 - 3d5.(4P).4s   5P   1   212455.7   297842.5    2912   
    117.11    3d5.(2D1).4p  3P*  2 - 3d5.(2D1).4s  3D   2   307025.2   392413.5    2842   
    117.13    3d5.(2G2).4p  1H*  5 - 3d5.(2H).4s   3H   4   240959.6   326337.1    4206   
    117.14    3d5.(2F2).4p  *    4 - 3d5.(2F1).4s  1F   3   240193.8   325558.6    3029   
    117.17    3d5.(2F1).4p  1F*  3 - 3d5.(2F1).4s  3F   2   235736.5   321081.9    2428   
    117.17    3d5.(4F).4p   3G*  3 - 3d5.(4F).4s   5F   3   234275.2   319620.2    3750   
    117.17    3d5.(4F).4p   5G*  6 - 3d5.(2I).4s   3I   5   229413.0   314756.4    3693   
    117.17    3d5.(4F).4p   5G*  6 - 3d5.(2I).4s   3I   6   229408.8   314756.4    3575   
    117.20    3d5.(4P).4p   3D*  3 - 3d5.(4P).4s   5P   3   212095.8   297418.1    3405   
    117.20    3d5.(2G1).4p  1F*  3 - 3d5.(2G1).4s  3G   4   274738.6   360059.7    3435   
    117.22    3d5.(2D1).4p  3P*  2 - 3d5.(2D1).4s  3D   1   307105.1   392413.5    2725   
    117.24    3d5.(2F1).4p  3G*  5 - 3d5.(2I).4s   3I   6   229408.8   314702.2    3680   
    117.25    3d5.(4D).4p   3P*  2 - 3d5.(4P).4s   3P   2   221087.6   306377.8    4748   
    117.25    3d5.(2G1).4p  1F*  3 - 3d5.(2G1).4s  3G   3   274773.5   360059.7    3397   
    117.25    3d5.(2F1).4p  3G*  5 - 3d5.(2I).4s   3I   5   229413.0   314702.2    3798   
    117.26    3d5.(2G2).4p  3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   321018.3    2852   
    117.26    3d5.(4D).4p   3F*  3 - 3d5.(4D).4s   5D   4   216189.9   301470.2    3914   
    117.28    3d5.(4P).4p   3P*  1 - 3d5.(4G).4s   5G   2   208151.5   293420.0    3040   
    117.30    3d5.(2G2).4p  1H*  5 - 3d5.(2H).4s   3H   5   241082.2   326337.1    3871   
    117.32    3d5.(2H).4p   3I*  5 - 3d5.(2I).4s   1I   6   233839.2   319076.2    2822   
    117.36    3d5.(4F).4p   3G*  3 - 3d5.(4F).4s   5F   2   234412.7   319620.2    3976   
    117.39    3d5.(4F).4p   5F*  4 - 3d5.(2I).4s   3I   5   229413.0   314599.2    2636   
    117.42    3d5.(4D).4p   5D*  1 - 3d5.(4P).4s   5P   2   212253.4   297417.9    3794   
    117.42    3d5.(4P).4p   3D*  3 - 3d5.(4P).4s   5P   2   212253.4   297418.1    3152   
    117.48    3d5.(4D).4p   3F*  2 - 3d5.(4D).4s   5D   1   216434.7   301553.0    3785   
    117.52    3d5.(2G2).4p  3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   320513.8    3248   
    117.55    3d5.(2F2).4p  3F*  3 - 3d5.(2H).4s   3H   4   240959.6   326029.9    4721   
    117.57    3d5.(2G2).4p  *    4 - 3d5.(4F).4s   5F   5   234082.1   319138.7    4094   
    117.61    3d5.(2G2).4p  3G*  4 - 3d5.(2F1).4s  1F   3   240193.8   325222.9    2043   
    117.62    3d5.(2G2).4p  3G*  3 - 3d5.(2F1).4s  1F   3   240193.8   325211.9    2906   
    117.63    3d5.(2D3).4p  3F*  4 - 3d5.(4D).4s   3D   3   225200.7   310212.6    3221   
    117.63    3d5.(2G2).4p  *    4 - 3d5.(4F).4s   5F   4   234125.4   319138.7    4042   
    117.66    3d5.(2H).4p   3I*  5 - 3d5.(4F).4s   5F   5   234082.1   319076.2    3137   
    117.67    3d5.(2I).4p   1I*  6 - 3d5.(2I).4s   3I   6   229408.8   314392.0    3441   
    117.68    3d5.(2I).4p   1I*  6 - 3d5.(2I).4s   3I   5   229413.0   314392.0    3559   
    117.69    3d5.(4F).4p   5D*  2 - 3d5.(2D3).4s  3D   3   232545.9   317517.5    5918   
    117.70    3d5.(4D).4p   5D*  1 - 3d5.(4P).4s   5P   1   212455.7   297417.9    3401   
    117.70    3d5.(4D).4p   3F*  2 - 3d5.(4D).4s   5D   2   216590.5   301553.0    3433   
    117.71    3d5.(4D).4p   3F*  2 - 3d5.(4D).4s   5D   3   216596.0   301553.0    3830   
    117.72    3d5.(4D).4p   3P*  2 - 3d5.(4P).4s   3P   1   221429.0   306377.8    4094   
    117.72    3d5.(2H).4p   3I*  5 - 3d5.(4F).4s   5F   4   234125.4   319076.2    3085   
    117.76    3d5.(4D).4p   5D*  2 - 3d5.(4P).4s   5P   3   212095.8   297013.9    3437   
    117.81    3d5.(4D).4p   3F*  3 - 3d5.(4D).4s   5D   2   216590.5   301470.2    3701   
    117.82    3d5.(4D).4p   3F*  3 - 3d5.(4D).4s   5D   3   216596.0   301470.2    4098   
    117.84    3d5.(4F).4p   5D*  2 - 3d5.(2D3).4s  3D   2   232655.6   317517.5    5767   
    117.84    3d5.(2G2).4p  *    4 - 3d5.(4F).4s   5F   3   234275.2   319138.7    3961   
    117.85    3d5.(2H).4p   1H*  5 - 3d5.(2G2).4s  3G   4   242504.3   327356.6    4344   
    117.88    3d5.(4P).4p   3P*  2 - 3d5.(4G).4s   5G   2   208151.5   292983.0    3483   
    117.88    3d5.(4F).4p   *    3 - 3d5.(2D3).4s  3D   3   232545.9   317376.8    6570   
    117.88    3d5.(2F2).4p  1D*  2 - 3d5.(2G2).4s  3G   3   242290.4   327122.7    2575   
    117.89    3d5.(4F).4p   5D*  1 - 3d5.(2D3).4s  3D   2   232655.6   317477.9    5984   
    117.89    3d5.(4D).4p   5D*  4 - 3d5.(4P).4s   5P   3   212095.8   296919.3    4432   
    117.90    3d5.(4P).4p   3P*  2 - 3d5.(4G).4s   5G   3   208164.6   292983.0    3387   
    117.91    3d5.(2F1).4p  1D*  2 - 3d5.(4F).4s   5F   1   235116.5   319926.5    3950   
    117.92    3d5.(4G).4p   3G*  4 - 3d5.(4P).4s   5P   3   212095.8   296897.0    4405   
    117.93    3d5.(2F1).4p  *    4 - 3d5.(2I).4s   3I   5   229413.0   314208.8    2557   
    117.96    3d5.(2D2).4p  1P*  1 - 3d5.(2D2).4s  3D   1   263700.9   348477.9    3627   
    117.96    3d5.(2G2).4p  3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   320513.8    2910   
    117.98    3d5.(4D).4p   5D*  2 - 3d5.(4P).4s   5P   2   212253.4   297013.9    3184   
    117.99    3d5.(4D).4p   3P*  1 - 3d5.(4P).4s   3P   2   221087.6   305838.1    3836   
    117.99    3d5.(4G).4p   3G*  3 - 3d5.(4P).4s   5P   3   212095.8   296847.1    2919   
    117.99    3d5.(2I).4p   3H*  4 - 3d5.(4D).4s   3D   3   225200.7   309952.5    3194   
    118.00    3d5.(4F).4p   3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   323853.1    1570   
    118.00    3d5.(2D2).4p  1P*  1 - 3d5.(2D2).4s  3D   2   263735.7   348477.9    3532   
    118.02    3d5.(4D).4p   3F*  4 - 3d5.(4D).4s   5D   4   216189.9   300918.1    2286   
    118.03    3d5.(4F).4p   *    3 - 3d5.(2D3).4s  3D   2   232655.6   317376.8    6419   
    118.08    3d5.(4F).4p   5D*  3 - 3d5.(2D3).4s  3D   3   232545.9   317232.0    5731   
    118.12    3d5.(2D3).4p  1P*  1 - 3d5.(4F).4s   5F   2   234412.7   319073.4    5824   
    118.16    3d5.(2F1).4p  1F*  3 - 3d5.(2F1).4s  3F   3   236454.1   321081.9    1615   
    118.19    3d5.(4F).4p   5D*  2 - 3d5.(2D3).4s  3D   1   232910.8   317517.5    5347   
    118.20    3d5.(2G2).4p  3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   321056.4    1969   
    118.20    3d5.(2F2).4p  *    4 - 3d5.(2H).4s   3H   4   240959.6   325558.6    4577   
    118.21    3d5.(4G).4p   3G*  3 - 3d5.(4P).4s   5P   2   212253.4   296847.1    2666   
    118.22    3d5.(2F2).4p  3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   326876.3    3007   
    118.24    3d5.(4F).4p   5D*  3 - 3d5.(2D3).4s  3D   2   232655.6   317232.0    5580   
    118.24    3d5.(2S).4p   3P*  2 - 3d5.(2F2).4s  3F   3   247104.9   331678.2    3315   
    118.25    3d5.(4F).4p   5D*  1 - 3d5.(2D3).4s  3D   1   232910.8   317477.9    5564   
    118.25    3d5.(2G2).4p  3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   321018.3    2039   
    118.25    3d5.(2G2).4p  1H*  5 - 3d5.(2H).4s   3H   6   241773.6   326337.1    2940   
    118.26    3d5.(4D).4p   5D*  2 - 3d5.(4P).4s   5P   1   212455.7   297013.9    2791   
    118.27    3d5.(4F).4p   5D*  0 - 3d5.(2D3).4s  3D   1   232910.8   317462.3    5501   
    118.32    3d5.(2S).4p   3P*  2 - 3d5.(2F2).4s  3F   2   247165.0   331678.2    3230   
    118.34    3d5.(4G).4p   3H*  4 - 3d5.(4G).4s   5G   5   208131.0   292631.0    3506   
    118.35    3d5.(2H).4p   1H*  5 - 3d5.(2G2).4s  3G   5   242862.6   327356.6    3740   
    118.37    3d5.(4D).4p   5D*  3 - 3d5.(4P).4s   5P   3   212095.8   296574.0    3841   
    118.37    3d5.(4F).4p   3G*  4 - 3d5.(2F1).4s  3F   4   235420.6   319899.1    3309   
    118.38    3d5.(2F2).4p  *    4 - 3d5.(2H).4s   3H   5   241082.2   325558.6    4242   
    118.38    3d5.(2F2).4p  3G*  5 - 3d5.(2H).4s   1H   5   246240.9   330718.1    2961   
    118.39    3d5.(4G).4p   3H*  4 - 3d5.(4G).4s   5G   3   208164.6   292631.0    3658   
    118.39    3d5.(4G).4p   3H*  4 - 3d5.(4G).4s   5G   4   208163.7   292631.0    3565   
    118.41    3d5.(4D).4p   3F*  2 - 3d5.(4G).4s   3G   3   217101.0   301553.0    3358   
    118.42    3d5.(2G2).4p  1F*  3 - 3d5.(2G2).4s  3G   3   242290.4   326739.0    2864   
    118.45    3d5.(4F).4p   3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   323532.2    1462   
    118.47    3d5.(4D).4p   3P*  1 - 3d5.(4P).4s   3P   1   221429.0   305838.1    3182   
    118.52    3d5.(2F2).4p  3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   326876.3    3323   
    118.53    3d5.(4D).4p   3F*  3 - 3d5.(4G).4s   3G   3   217101.0   301470.2    3626   
    118.57    3d5.(2H).4p   *    4 - 3d5.(2D3).4s  3D   3   232545.9   316887.8    5084   
    118.57    3d5.(4D).4p   3F*  3 - 3d5.(4G).4s   3G   4   217129.1   301470.2    4323   
    118.59    3d5.(4D).4p   5D*  3 - 3d5.(4P).4s   5P   2   212253.4   296574.0    3588   
    118.59    3d5.(4D).4p   3F*  4 - 3d5.(4D).4s   5D   3   216596.0   300918.1    2470   
    118.61    3d5.(4G).4p   3H*  5 - 3d5.(4G).4s   5G   6   208046.4   292353.4    3505   
    118.68    3d5.(4D).4p   3D*  1 - 3d5.(4D).4s   5D   0   216305.7   300563.3    4474   
    118.68    3d5.(2G2).4p  3G*  4 - 3d5.(2H).4s   3H   4   240959.6   325222.9    3591   
    118.69    3d5.(2G2).4p  3G*  3 - 3d5.(2H).4s   3H   4   240959.6   325211.9    4454   
    118.72    3d5.(4F).4p   3G*  5 - 3d5.(2F1).4s  3F   4   235420.6   319652.7    3247   
    118.72    3d5.(2G2).4p  1F*  3 - 3d5.(2G2).4s  3G   4   242504.3   326739.0    3180   
    118.73    3d5.(4G).4p   3H*  5 - 3d5.(4G).4s   5G   5   208131.0   292353.4    3483   
    118.77    3d5.(4F).4p   5D*  4 - 3d5.(2D3).4s  3D   3   232545.9   316744.0    5759   
    118.77    3d5.(4F).4p   3G*  3 - 3d5.(2F1).4s  3F   4   235420.6   319620.2    3387   
    118.78    3d5.(2F1).4p  1D*  2 - 3d5.(2F1).4s  3F   2   235736.5   319926.5    4582   
    118.78    3d5.(4G).4p   3H*  5 - 3d5.(4G).4s   5G   4   208163.7   292353.4    3542   
    118.85    3d5.(2G2).4p  3G*  4 - 3d5.(2H).4s   3H   5   241082.2   325222.9    3256   
    118.87    3d5.(4D).4p   3D*  1 - 3d5.(4D).4s   5D   1   216434.7   300563.3    4160   
    118.95    3d5.(2G2).4p  3H*  6 - 3d5.(2H).4s   3H   5   241082.2   325148.4    4863   
    118.96    3d5.(2G2).4p  3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   320513.8    2097   
    118.96    3d5.(2G1).4p  1G*  4 - 3d5.(2G1).4s  3G   5   274695.4   358760.0    3713   
    118.97    3d5.(4F).4p   5G*  5 - 3d5.(2I).4s   3I   5   229413.0   313464.7    2146   
    118.97    3d5.(2F2).4p  3G*  4 - 3d5.(2H).4s   1H   5   246240.9   330297.6    2772   
    118.97    3d5.(4F).4p   5G*  5 - 3d5.(2I).4s   3I   6   229408.8   313464.7    2028   
    119.01    3d5.(2H).4p   1H*  5 - 3d5.(4F).4s   3F   4   243331.5   327356.6    3474   
    119.02    3d5.(2G2).4p  3G*  5 - 3d5.(2H).4s   3H   4   240959.6   324980.2    4179   
    119.02    3d5.(2G1).4p  1G*  4 - 3d5.(2G1).4s  3G   4   274738.6   358760.0    3669   
    119.03    3d5.(4D).4p   *    3 - 3d5.(4D).4s   5D   4   216189.9   300201.0    3864   
    119.03    3d5.(2F2).4p  3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   326876.3    2719   
    119.07    3d5.(2G1).4p  1G*  4 - 3d5.(2G1).4s  3G   3   274773.5   358760.0    3631   
    119.09    3d5.(4D).4p   3D*  1 - 3d5.(4D).4s   5D   2   216590.5   300563.3    3808   
    119.11    3d5.(4D).4p   3P*  0 - 3d5.(4P).4s   3P   1   221429.0   305386.9    2457   
    119.11    3d5.(2D3).4p  1P*  1 - 3d5.(4F).4s   5F   1   235116.5   319073.4    4265   
    119.19    3d5.(2G2).4p  3G*  5 - 3d5.(2H).4s   3H   5   241082.2   324980.2    3844   
    119.21    3d5.(4F).4p   3G*  3 - 3d5.(2F1).4s  3F   2   235736.5   319620.2    3049   
    119.22    3d5.(4F).4p   3D*  1 - 3d5.(2D3).4s  1D   2   239107.7   322984.5    2241   
    119.23    3d5.(4D).4p   3F*  4 - 3d5.(4G).4s   3G   5   217048.7   300918.1    2251   
    119.23    3d5.(4F).4p   5G*  4 - 3d5.(2I).4s   3I   5   229413.0   313281.3    2030   
    119.25    3d5.(2F2).4p  1D*  2 - 3d5.(4F).4s   3F   2   243266.2   327122.7    2085   
    119.27    3d5.(4G).4p   3H*  6 - 3d5.(4G).4s   5G   6   208046.4   291891.4    3253   
    119.29    3d5.(2G2).4p  1H*  5 - 3d5.(2G2).4s  3G   4   242504.3   326337.1    3703   
    119.31    3d5.(4D).4p   3F*  4 - 3d5.(4G).4s   3G   3   217101.0   300918.1    1998   
    119.35    3d5.(4D).4p   3D*  2 - 3d5.(4D).4s   5D   1   216434.7   300224.9    3877   
    119.35    3d5.(4D).4p   3F*  4 - 3d5.(4G).4s   3G   4   217129.1   300918.1    2695   
    119.36    3d5.(2G1).4p  1H*  5 - 3d5.(2G1).4s  3G   5   274695.4   358475.6    3715   
    119.39    3d5.(4G).4p   3H*  6 - 3d5.(4G).4s   5G   5   208131.0   291891.4    3231   
    119.40    3d5.(2F2).4p  1D*  2 - 3d5.(4F).4s   3F   3   243370.5   327122.7    2147   
    119.41    3d5.(2D3).4p  *    2 - 3d5.(4D).4s   3D   3   225200.7   308943.0     644   
    119.42    3d5.(2F2).4p  3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   326029.9    3902   
    119.42    3d5.(2G1).4p  1H*  5 - 3d5.(2G1).4s  3G   4   274738.6   358475.6    3671   
    119.43    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   3   232545.9   316280.3    5760   
    119.43    3d5.(2H).4p   3H*  4 - 3d5.(2F1).4s  1F   3   240193.8   323926.3    2121   
    119.45    3d5.(2G2).4p  *    4 - 3d5.(2F1).4s  3F   4   235420.6   319138.7    3598   
    119.46    3d5.(2D1).4p  1D*  2 - 3d5.(2D1).4s  3D   3   306962.9   390675.1    3072   
    119.49    3d5.(2F2).4p  3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   325982.2    4010   
    119.52    3d5.(2F2).4p  3G*  5 - 3d5.(2G2).4s  1G   4   247049.1   330718.1    3065   
    119.53    3d5.(4F).4p   3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   323853.1    2514   
    119.54    3d5.(2H).4p   3I*  5 - 3d5.(2F1).4s  3F   4   235420.6   319076.2    2641   
    119.55    3d5.(2D1).4p  1D*  2 - 3d5.(2D1).4s  3D   2   307025.2   390675.1    3234   
    119.57    3d5.(4D).4p   3D*  2 - 3d5.(4D).4s   5D   2   216590.5   300224.9    3525   
    119.58    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   2   232655.6   316280.3    5609   
    119.58    3d5.(4D).4p   3D*  2 - 3d5.(4D).4s   5D   3   216596.0   300224.9    3922   
    119.59    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  3D   3   232545.9   316165.4    5516   
    119.60    3d5.(4D).4p   *    3 - 3d5.(4D).4s   5D   2   216590.5   300201.0    3651   
    119.61    3d5.(4D).4p   *    3 - 3d5.(4D).4s   5D   3   216596.0   300201.0    4048   
    119.66    3d5.(2D1).4p  1D*  2 - 3d5.(2D1).4s  3D   1   307105.1   390675.1    3117   
    119.70    3d5.(2F2).4p  3F*  4 - 3d5.(4F).4s   3F   4   243331.5   326876.3    2453   
    119.72    3d5.(2F2).4p  3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   326029.9    4218   
    119.73    3d5.(2D3).4p  *    4 - 3d5.(2D3).4s  3D   3   232545.9   316068.8    3582   
    119.74    3d5.(2D1).4p  3D*  3 - 3d5.(2D1).4s  3D   3   306962.9   390478.2    4130   
    119.75    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  3D   2   232655.6   316165.4    5365   
    119.75    3d5.(4F).4p   3D*  3 - 3d5.(2D3).4s  1D   2   239107.7   322617.6    1757   
    119.75    3d5.(2F2).4p  3F*  4 - 3d5.(4F).4s   3F   3   243370.5   326876.3    2579   
    119.78    3d5.(2H).4p   3H*  6 - 3d5.(2I).4s   1I   6   233839.2   317327.3    3414   
    119.80    3d5.(2G2).4p  1F*  3 - 3d5.(4F).4s   3F   2   243266.2   326739.0    2374   
    119.80    3d5.(2F1).4p  1D*  2 - 3d5.(2F1).4s  3F   3   236454.1   319926.5    3769   
    119.80    3d5.(2G2).4p  1H*  5 - 3d5.(2G2).4s  3G   5   242862.6   326337.1    3099   
    119.83    3d5.(2D1).4p  3D*  3 - 3d5.(2D1).4s  3D   2   307025.2   390478.2    4292   
    119.84    3d5.(4F).4p   3G*  4 - 3d5.(2F1).4s  3F   3   236454.1   319899.1    2158   
    119.85    3d5.(2F2).4p  3G*  5 - 3d5.(2F2).4s  3F   4   247281.8   330718.1    3739   
    119.87    3d5.(4G).4p   3F*  4 - 3d5.(4G).4s   5G   5   208131.0   291554.6    3570   
    119.89    3d5.(2G2).4p  1F*  3 - 3d5.(4F).4s   3F   4   243331.5   326739.0    2310   
    119.91    3d5.(2D3).4p  *    2 - 3d5.(4D).4s   3D   1   225545.1   308943.0     122   
    119.92    3d5.(4P).4p   5P*  1 - 3d5.(4G).4s   5G   2   208151.5   291541.7    3021   
    119.92    3d5.(4G).4p   3F*  4 - 3d5.(4G).4s   5G   3   208164.6   291554.6    3722   
    119.92    3d5.(2D3).4p  3F*  3 - 3d5.(4D).4s   3D   3   225200.7   308592.0     641   
    119.92    3d5.(4G).4p   3F*  4 - 3d5.(4G).4s   5G   4   208163.7   291554.6    3629   
    119.94    3d5.(2G2).4p  3H*  6 - 3d5.(2H).4s   3H   6   241773.6   325148.4    3932   
    119.95    3d5.(2G2).4p  1F*  3 - 3d5.(4F).4s   3F   3   243370.5   326739.0    2436   
    119.99    3d5.(2D3).4p  1P*  1 - 3d5.(2F1).4s  3F   2   235736.5   319073.4    4897   
    119.99    3d5.(4F).4p   3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   323532.2    2406   
    120.01    3d5.(2D3).4p  *    2 - 3d5.(4D).4s   3D   2   225616.5   308943.0     -94   
    120.01    3d5.(4F).4p   3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   322436.4    1433   
    120.09    3d5.(2F2).4p  *    4 - 3d5.(2G2).4s  3G   3   242290.4   325558.6    3758   
    120.11    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  3D   1   232910.8   316165.4    4945   
    120.11    3d5.(2D2).4p  3P*  1 - 3d5.(2D2).4s  3D   1   263700.9   346959.5    3468   
    120.12    3d5.(4F).4p   *    3 - 3d5.(4F).4s   5F   4   234125.4   317376.8    5197   
    120.12    3d5.(2F2).4p  3G*  4 - 3d5.(2G2).4s  1G   4   247049.1   330297.6    2876   
    120.13    3d5.(4F).4p   5D*  2 - 3d5.(4F).4s   5F   3   234275.2   317517.5    4464   
    120.13    3d5.(2H).4p   3H*  6 - 3d5.(4F).4s   5F   5   234082.1   317327.3    3729   
    120.14    3d5.(4P).4p   5P*  2 - 3d5.(4G).4s   5G   2   208151.5   291390.0    2294   
    120.16    3d5.(2D2).4p  3P*  0 - 3d5.(2D2).4s  3D   1   263700.9   346920.2    3388   
    120.16    3d5.(2D2).4p  3P*  1 - 3d5.(2D2).4s  3D   2   263735.7   346959.5    3373   
    120.16    3d5.(4P).4p   5P*  2 - 3d5.(4G).4s   5G   3   208164.6   291390.0    2198   
    120.18    3d5.(2D2).4p  3P*  2 - 3d5.(2D2).4s  3D   1   263700.9   346912.4    2743   
    120.18    3d5.(2S).4p   3P*  1 - 3d5.(2F2).4s  3F   2   247165.0   330370.7    1981   
    120.18    3d5.(2G2).4p  3G*  5 - 3d5.(2H).4s   3H   6   241773.6   324980.2    2913   
    120.20    3d5.(2F2).4p  3G*  4 - 3d5.(2F2).4s  3F   3   247104.9   330297.6    3605   
    120.23    3d5.(4G).4p   3F*  3 - 3d5.(4G).4s   5G   2   208151.5   291328.5    3079   
    120.23    3d5.(2D2).4p  3P*  2 - 3d5.(2D2).4s  3D   2   263735.7   346912.4    2648   
    120.24    3d5.(4G).4p   3F*  3 - 3d5.(4G).4s   5G   3   208164.6   291328.5    2983   
    120.24    3d5.(4F).4p   3G*  3 - 3d5.(2F1).4s  3F   3   236454.1   319620.2    2236   
    120.24    3d5.(4G).4p   3F*  3 - 3d5.(4G).4s   5G   4   208163.7   291328.5    2890   
    120.30    3d5.(4D).4p   3D*  2 - 3d5.(4G).4s   3G   3   217101.0   300224.9    3450   
    120.33    3d5.(4F).4p   5D*  2 - 3d5.(4F).4s   5F   2   234412.7   317517.5    4690   
    120.33    3d5.(4F).4p   *    3 - 3d5.(4F).4s   5F   3   234275.2   317376.8    5116   
    120.33    3d5.(2D2).4p  3P*  2 - 3d5.(2D2).4s  3D   3   263805.8   346912.4    2455   
    120.33    3d5.(4F).4p   5D*  3 - 3d5.(4F).4s   5F   4   234125.4   317232.0    4358   
    120.34    3d5.(4D).4p   *    3 - 3d5.(4G).4s   3G   3   217101.0   300201.0    3576   
    120.38    3d5.(2F2).4p  1F*  3 - 3d5.(2F2).4s  1F   3   251654.9   334727.6    3293   
    120.38    3d5.(4D).4p   *    3 - 3d5.(4G).4s   3G   4   217129.1   300201.0    4273   
    120.39    3d5.(4F).4p   5D*  1 - 3d5.(4F).4s   5F   2   234412.7   317477.9    4907   
    120.40    3d5.(2F2).4p  *    4 - 3d5.(2G2).4s  3G   4   242504.3   325558.6    4074   
    120.46    3d5.(2F2).4p  3G*  4 - 3d5.(2F2).4s  3F   4   247281.8   330297.6    3550   
    120.47    3d5.(2G2).4p  1H*  5 - 3d5.(4F).4s   3F   4   243331.5   326337.1    2833   
    120.52    3d5.(2D3).4p  3F*  3 - 3d5.(4D).4s   3D   2   225616.5   308592.0     -97   
    120.53    3d5.(4F).4p   *    3 - 3d5.(4F).4s   5F   2   234412.7   317376.8    5342   
    120.53    3d5.(2H).4p   3H*  4 - 3d5.(2H).4s   3H   4   240959.6   323926.3    3669   
    120.54    3d5.(4F).4p   5D*  3 - 3d5.(4F).4s   5F   3   234275.2   317232.0    4277   
    120.56    3d5.(4G).4p   3F*  2 - 3d5.(4G).4s   5G   2   208151.5   291097.7    2975   
    120.56    3d5.(2G2).4p  3H*  5 - 3d5.(2H).4s   3H   4   240959.6   323908.6    3568   
    120.58    3d5.(4G).4p   3F*  2 - 3d5.(4G).4s   5G   3   208164.6   291097.7    2879   
    120.58    3d5.(2G2).4p  3G*  4 - 3d5.(2G2).4s  3G   3   242290.4   325222.9    2772   
    120.60    3d5.(2G2).4p  3G*  3 - 3d5.(2G2).4s  3G   3   242290.4   325211.9    3635   
    120.65    3d5.(2H).4p   3G*  5 - 3d5.(2I).4s   1I   6   233839.2   316726.6    3287   
    120.71    3d5.(4D).4p   5F*  4 - 3d5.(4P).4s   5P   3   212095.8   294939.6    4428   
    120.71    3d5.(2H).4p   3H*  4 - 3d5.(2H).4s   3H   5   241082.2   323926.3    3334   
    120.73    3d5.(2G2).4p  3H*  5 - 3d5.(2H).4s   3H   5   241082.2   323908.6    3233   
    120.74    3d5.(4F).4p   5D*  3 - 3d5.(4F).4s   5F   2   234412.7   317232.0    4503   
    120.74    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  3D   3   232545.9   315366.1    4637   
    120.74    3d5.(2G2).4p  3H*  4 - 3d5.(2D3).4s  3D   3   232545.9   315370.1    4726   
    120.74    3d5.(2F2).4p  3D*  3 - 3d5.(2G2).4s  1G   4   247049.1   329872.9    2579   
    120.76    3d5.(2H).4p   *    4 - 3d5.(4F).4s   5F   5   234082.1   316887.8    3763   
    120.80    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   3   232545.9   315326.2    5459   
    120.80    3d5.(4D).4p   3D*  3 - 3d5.(4D).4s   5D   4   216189.9   298972.3    3058   
    120.82    3d5.(2F2).4p  3D*  3 - 3d5.(2F2).4s  3F   3   247104.9   329872.9    3308   
    120.83    3d5.(2F2).4p  3F*  3 - 3d5.(4F).4s   3F   2   243266.2   326029.9    3412   
    120.83    3d5.(2H).4p   *    4 - 3d5.(4F).4s   5F   4   234125.4   316887.8    3711   
    120.89    3d5.(2G2).4p  3G*  4 - 3d5.(2G2).4s  3G   4   242504.3   325222.9    3088   
    120.90    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  3D   2   232655.6   315366.1    4486   
    120.90    3d5.(2F2).4p  3F*  2 - 3d5.(4F).4s   3F   2   243266.2   325982.2    3520   
    120.91    3d5.(2F2).4p  3D*  3 - 3d5.(2F2).4s  3F   2   247165.0   329872.9    3223   
    120.91    3d5.(2G2).4p  3G*  3 - 3d5.(2G2).4s  3G   4   242504.3   325211.9    3951   
    120.92    3d5.(2F2).4p  3F*  3 - 3d5.(4F).4s   3F   4   243331.5   326029.9    3348   
    120.92    3d5.(2F2).4p  *    4 - 3d5.(2G2).4s  3G   5   242862.6   325558.6    3470   
    120.94    3d5.(2G2).4p  *    4 - 3d5.(2F1).4s  3F   3   236454.1   319138.7    2447   
    120.96    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   2   232655.6   315326.2    5308   
    120.96    3d5.(2F2).4p  3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   329776.3    3828   
    120.97    3d5.(4F).4p   5D*  4 - 3d5.(4F).4s   5F   5   234082.1   316744.0    4438   
    120.98    3d5.(2F2).4p  3F*  3 - 3d5.(4F).4s   3F   3   243370.5   326029.9    3474   
    121.00    3d5.(2F1).4p  3D*  1 - 3d5.(2D3).4s  3D   2   232655.6   315300.7    4215   
    121.00    3d5.(2H).4p   3G*  5 - 3d5.(4F).4s   5F   5   234082.1   316726.6    3602   
    121.03    3d5.(4F).4p   3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   322820.8    2913   
    121.04    3d5.(4F).4p   5D*  4 - 3d5.(4F).4s   5F   4   234125.4   316744.0    4386   
    121.05    3d5.(4D).4p   5P*  2 - 3d5.(4D).4s   5D   1   216434.7   299045.6    2816   
    121.05    3d5.(2F2).4p  3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   329776.3    3743   
    121.05    3d5.(2H).4p   *    4 - 3d5.(4F).4s   5F   3   234275.2   316887.8    3630   
    121.05    3d5.(2F2).4p  3F*  2 - 3d5.(4F).4s   3F   3   243370.5   325982.2    3582   
    121.05    3d5.(2D1).4p  3D*  2 - 3d5.(2D1).4s  3D   3   306962.9   389571.8    1974   
    121.06    3d5.(4P).4p   5P*  3 - 3d5.(4G).4s   5G   2   208151.5   290757.0    3593   
    121.06    3d5.(2H).4p   3G*  5 - 3d5.(4F).4s   5F   4   234125.4   316726.6    3550   
    121.07    3d5.(2F1).4p  1G*  4 - 3d5.(2I).4s   3I   5   229413.0   312008.3    2918   
    121.08    3d5.(4P).4p   5P*  3 - 3d5.(4G).4s   5G   3   208164.6   290757.0    3497   
    121.08    3d5.(4P).4p   5P*  3 - 3d5.(4G).4s   5G   4   208163.7   290757.0    3404   
    121.08    3d5.(2F2).4p  3D*  3 - 3d5.(2F2).4s  3F   4   247281.8   329872.9    3253   
    121.11    3d5.(4F).4p   3F*  3 - 3d5.(2H).4s   3H   4   240959.6   323532.2    3954   
    121.12    3d5.(2F2).4p  3G*  3 - 3d5.(2G2).4s  1G   4   247049.1   329614.3    1802   
    121.14    3d5.(2D1).4p  3D*  2 - 3d5.(2D1).4s  3D   2   307025.2   389571.8    2136   
    121.17    3d5.(2D3).4p  3F*  2 - 3d5.(4D).4s   3D   3   225200.7   307731.1    3386   
    121.20    3d5.(2F2).4p  3G*  3 - 3d5.(2F2).4s  3F   3   247104.9   329614.3    2531   
    121.22    3d5.(4F).4p   5F*  1 - 3d5.(2D3).4s  3D   2   232655.6   315152.8    4520   
    121.25    3d5.(2G2).4p  3G*  5 - 3d5.(2G2).4s  3G   4   242504.3   324980.2    3676   
    121.26    3d5.(2D1).4p  3D*  2 - 3d5.(2D1).4s  3D   1   307105.1   389571.8    2019   
    121.26    3d5.(4F).4p   5D*  4 - 3d5.(4F).4s   5F   3   234275.2   316744.0    4305   
    121.28    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  3D   1   232910.8   315366.1    4066   
    121.28    3d5.(4D).4p   5P*  2 - 3d5.(4D).4s   5D   2   216590.5   299045.6    2464   
    121.29    3d5.(2F2).4p  3G*  3 - 3d5.(2F2).4s  3F   2   247165.0   329614.3    2446   
    121.29    3d5.(4D).4p   5P*  2 - 3d5.(4D).4s   5D   3   216596.0   299045.6    2861   
    121.32    3d5.(4F).4p   3D*  3 - 3d5.(2F1).4s  1F   3   240193.8   322617.6    2701   
    121.36    3d5.(4F).4p   5D*  2 - 3d5.(4F).4s   5F   1   235116.5   317517.5    3131   
    121.37    3d5.(2F1).4p  3D*  1 - 3d5.(2D3).4s  3D   1   232910.8   315300.7    3795   
    121.39    3d5.(4D).4p   3D*  3 - 3d5.(4D).4s   5D   2   216590.5   298972.3    2845   
    121.39    3d5.(4D).4p   3D*  3 - 3d5.(4D).4s   5D   3   216596.0   298972.3    3242   
    121.42    3d5.(4F).4p   5D*  1 - 3d5.(4F).4s   5F   1   235116.5   317477.9    3348   
    121.42    3d5.(2G2).4p  3G*  4 - 3d5.(2G2).4s  3G   5   242862.6   325222.9    2484   
    121.44    3d5.(4F).4p   5D*  0 - 3d5.(4F).4s   5F   1   235116.5   317462.3    3285   
    121.44    3d5.(4D).4p   5F*  3 - 3d5.(4P).4s   5P   3   212095.8   294443.3    4208   
    121.46    3d5.(2F2).4p  3G*  3 - 3d5.(2F2).4s  3F   4   247281.8   329614.3    2476   
    121.51    3d5.(4P).4p   *    1 - 3d5.(4D).4s   5D   0   216305.7   298600.6    3837   
    121.51    3d5.(2F2).4p  3D*  1 - 3d5.(2F2).4s  3F   2   247165.0   329462.3    2988   
    121.52    3d5.(4F).4p   5F*  2 - 3d5.(2D3).4s  3D   3   232545.9   314834.7    4110   
    121.53    3d5.(2G2).4p  3H*  6 - 3d5.(2G2).4s  3G   5   242862.6   325148.4    4091   
    121.59    3d5.(4F).4p   5F*  1 - 3d5.(2D3).4s  3D   1   232910.8   315152.8    4100   
    121.59    3d5.(4F).4p   3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   322436.4    2377   
    121.61    3d5.(2F2).4p  *    4 - 3d5.(4F).4s   3F   4   243331.5   325558.6    3204   
    121.65    3d5.(2D2).4p  1F*  3 - 3d5.(2D2).4s  3D   2   263735.7   345936.1    3619   
    121.67    3d5.(4D).4p   5F*  3 - 3d5.(4P).4s   5P   2   212253.4   294443.3    3955   
    121.67    3d5.(2F2).4p  *    4 - 3d5.(4F).4s   3F   3   243370.5   325558.6    3330   
    121.68    3d5.(2D3).4p  3F*  2 - 3d5.(4D).4s   3D   1   225545.1   307731.1    2864   
    121.69    3d5.(4F).4p   5F*  2 - 3d5.(2D3).4s  3D   2   232655.6   314834.7    3959   
    121.70    3d5.(4P).4p   *    1 - 3d5.(4D).4s   5D   1   216434.7   298600.6    3523   
    121.71    3d5.(4P).4p   3S*  1 - 3d5.(4P).4s   3P   2   221087.6   303249.5    3612   
    121.72    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   4   234125.4   316280.3    4387   
    121.73    3d5.(2H).4p   3H*  5 - 3d5.(2I).4s   1I   6   233839.2   315990.5    2162   
    121.75    3d5.(2G2).4p  3H*  5 - 3d5.(2H).4s   3H   6   241773.6   323908.6    2302   
    121.76    3d5.(2D2).4p  1F*  3 - 3d5.(2D2).4s  3D   3   263805.8   345936.1    3426   
    121.78    3d5.(2D3).4p  3F*  2 - 3d5.(4D).4s   3D   2   225616.5   307731.1    2648   
    121.78    3d5.(2G2).4p  3G*  5 - 3d5.(2G2).4s  3G   5   242862.6   324980.2    3072   
    121.87    3d5.(4F).4p   5F*  4 - 3d5.(2D3).4s  3D   3   232545.9   314599.2    4008   
    121.93    3d5.(4F).4p   5F*  3 - 3d5.(2D3).4s  3D   3   232545.9   314562.8    4035   
    121.94    3d5.(4P).4p   *    1 - 3d5.(4D).4s   5D   2   216590.5   298600.6    3171   
    121.94    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   3   234275.2   316280.3    4306   
    121.97    3d5.(4D).4p   5F*  2 - 3d5.(4P).4s   5P   3   212095.8   294086.0    3747   
    121.97    3d5.(2D3).4p  *    4 - 3d5.(4F).4s   5F   5   234082.1   316068.8    2261   
    121.99    3d5.(2F1).4p  1F*  3 - 3d5.(2D3).4s  1D   2   239107.7   321081.9    1123   
    122.02    3d5.(4F).4p   *    3 - 3d5.(2F1).4s  3F   4   235420.6   317376.8    4753   
    122.03    3d5.(2G2).4p  3G*  3 - 3d5.(4F).4s   3F   2   243266.2   325211.9    3145   
    122.03    3d5.(4D).4p   5P*  2 - 3d5.(4G).4s   3G   3   217101.0   299045.6    2389   
    122.04    3d5.(2D3).4p  *    4 - 3d5.(4F).4s   5F   4   234125.4   316068.8    2209   
    122.06    3d5.(4F).4p   5F*  2 - 3d5.(2D3).4s  3D   1   232910.8   314834.7    3539   
    122.08    3d5.(2G2).4p  3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   321018.3    1547   
    122.09    3d5.(4F).4p   5F*  3 - 3d5.(2D3).4s  3D   2   232655.6   314562.8    3884   
    122.09    3d5.(2H).4p   3H*  5 - 3d5.(4F).4s   5F   5   234082.1   315990.5    2477   
    122.11    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   5F   3   234275.2   316165.4    4062   
    122.11    3d5.(2G2).4p  3G*  4 - 3d5.(4F).4s   3F   4   243331.5   325222.9    2218   
    122.13    3d5.(2G2).4p  3G*  3 - 3d5.(4F).4s   3F   4   243331.5   325211.9    3081   
    122.14    3d5.(4D).4p   3D*  3 - 3d5.(4G).4s   3G   3   217101.0   298972.3    2770   
    122.15    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   2   234412.7   316280.3    4532   
    122.15    3d5.(2H).4p   3H*  5 - 3d5.(4F).4s   5F   4   234125.4   315990.5    2425   
    122.16    3d5.(4F).4p   3F*  4 - 3d5.(2H).4s   3H   4   240959.6   322820.8    4461   
    122.17    3d5.(2G2).4p  3G*  4 - 3d5.(4F).4s   3F   3   243370.5   325222.9    2344   
    122.18    3d5.(4D).4p   3D*  3 - 3d5.(4G).4s   3G   4   217129.1   298972.3    3467   
    122.19    3d5.(2G2).4p  3G*  3 - 3d5.(4F).4s   3F   3   243370.5   325211.9    3207   
    122.20    3d5.(4D).4p   5F*  2 - 3d5.(4P).4s   5P   2   212253.4   294086.0    3494   
    122.22    3d5.(4P).4p   3S*  1 - 3d5.(4P).4s   3P   1   221429.0   303249.5    2958   
    122.23    3d5.(4F).4p   5D*  3 - 3d5.(2F1).4s  3F   4   235420.6   317232.0    3914   
    122.26    3d5.(2D3).4p  *    4 - 3d5.(4F).4s   5F   3   234275.2   316068.8    2128   
    122.28    3d5.(4F).4p   5D*  2 - 3d5.(2F1).4s  3F   2   235736.5   317517.5    3763   
    122.32    3d5.(4D).4p   5D*  0 - 3d5.(4D).4s   5D   0   216305.7   298060.0    4308   
    122.32    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   5F   2   234412.7   316165.4    4288   
    122.34    3d5.(4F).4p   5D*  1 - 3d5.(2F1).4s  3F   2   235736.5   317477.9    3980   
    122.34    3d5.(4F).4p   3F*  4 - 3d5.(2H).4s   3H   5   241082.2   322820.8    4126   
    122.35    3d5.(2D1).4p  3F*  4 - 3d5.(2D1).4s  3D   3   306962.9   388698.9    3725   
    122.37    3d5.(2D1).4p  3D*  1 - 3d5.(2D1).4s  3D   2   307025.2   388746.1    2293   
    122.43    3d5.(4D).4p   5P*  1 - 3d5.(4D).4s   5D   0   216305.7   297982.8    3322   
    122.45    3d5.(2F1).4p  *    4 - 3d5.(2D3).4s  3D   3   232545.9   314208.8    3929   
    122.46    3d5.(4F).4p   3D*  3 - 3d5.(2H).4s   3H   4   240959.6   322617.6    4249   
    122.48    3d5.(2G2).4p  3G*  5 - 3d5.(4F).4s   3F   4   243331.5   324980.2    2806   
    122.49    3d5.(2D1).4p  3D*  1 - 3d5.(2D1).4s  3D   1   307105.1   388746.1    2176   
    122.49    3d5.(4F).4p   *    3 - 3d5.(2F1).4s  3F   2   235736.5   317376.8    4415   
    122.50    3d5.(4D).4p   5F*  2 - 3d5.(4P).4s   5P   1   212455.7   294086.0    3101   
    122.50    3d5.(2H).4p   3H*  4 - 3d5.(2G2).4s  3G   3   242290.4   323926.3    2850   
    122.51    3d5.(4D).4p   5D*  0 - 3d5.(4D).4s   5D   1   216434.7   298060.0    3994   
    122.58    3d5.(4D).4p   5F*  1 - 3d5.(4P).4s   5P   2   212253.4   293833.8    2906   
    122.61    3d5.(4F).4p   3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   323853.1    3243   
    122.63    3d5.(4D).4p   5P*  1 - 3d5.(4D).4s   5D   1   216434.7   297982.8    3008   
    122.71    3d5.(4F).4p   5D*  3 - 3d5.(2F1).4s  3F   2   235736.5   317232.0    3576   
    122.72    3d5.(2D1).4p  1F*  3 - 3d5.(2D1).4s  1D   2   311470.3   392957.1    3490   
    122.75    3d5.(2H).4p   *    4 - 3d5.(2F1).4s  3F   4   235420.6   316887.8    3267   
    122.82    3d5.(2H).4p   3H*  4 - 3d5.(2G2).4s  3G   4   242504.3   323926.3    3166   
    122.83    3d5.(4P).4p   3P*  0 - 3d5.(4P).4s   5P   1   212455.7   293867.0    3515   
    122.84    3d5.(4P).4p   3D*  2 - 3d5.(4D).4s   5D   1   216434.7   297842.5    2453   
    122.84    3d5.(2G2).4p  3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   320513.8    1605   
    122.84    3d5.(2G2).4p  3H*  5 - 3d5.(2G2).4s  3G   4   242504.3   323908.6    3065   
    122.86    3d5.(4D).4p   5P*  1 - 3d5.(4D).4s   5D   2   216590.5   297982.8    2656   
    122.88    3d5.(4D).4p   5F*  1 - 3d5.(4P).4s   5P   1   212455.7   293833.8    2513   
    122.89    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   3   232545.9   313919.8    3772   
    122.94    3d5.(2H).4p   1G*  4 - 3d5.(2F2).4s  1F   3   251654.9   332995.6    3317   
    122.94    3d5.(2G1).4p  3G*  5 - 3d5.(2G1).4s  3G   5   274695.4   356036.3    3896   
    122.96    3d5.(4F).4p   5F*  5 - 3d5.(2I).4s   1I   6   233839.2   315168.2    3344   
    122.97    3d5.(4F).4p   5D*  4 - 3d5.(2F1).4s  3F   4   235420.6   316744.0    3942   
    122.99    3d5.(2H).4p   3G*  5 - 3d5.(2F1).4s  3F   4   235420.6   316726.6    3106   
    123.00    3d5.(2G1).4p  3G*  5 - 3d5.(2G1).4s  3G   4   274738.6   356036.3    3852   
    123.02    3d5.(2G2).4p  3H*  4 - 3d5.(4F).4s   5F   5   234082.1   315370.1    3405   
    123.04    3d5.(2D2).4p  1D*  2 - 3d5.(2D2).4s  1D   2   268273.9   349546.0    3139   
    123.06    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   2   232655.6   313919.8    3621   
    123.07    3d5.(4P).4p   3D*  2 - 3d5.(4D).4s   5D   2   216590.5   297842.5    2101   
    123.08    3d5.(4P).4p   3D*  2 - 3d5.(4D).4s   5D   3   216596.0   297842.5    2498   
    123.08    3d5.(2G2).4p  3H*  4 - 3d5.(4F).4s   5F   4   234125.4   315370.1    3353   
    123.09    3d5.(4F).4p   3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   323532.2    3135   
    123.09    3d5.(2H).4p   1I*  6 - 3d5.(2H).4s   3H   5   241082.2   322324.2    3466   
    123.11    3d5.(4P).4p   3D*  3 - 3d5.(4D).4s   5D   4   216189.9   297418.1    2161   
    123.15    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   4   234125.4   315326.2    4086   
    123.19    3d5.(4D).4p   3P*  2 - 3d5.(4D).4s   3D   3   225200.7   306377.8    3946   
    123.20    3d5.(4P).4p   3P*  1 - 3d5.(4P).4s   5P   2   212253.4   293420.0    3531   
    123.23    3d5.(4G).4p   5F*  3 - 3d5.(4G).4s   5G   2   208151.5   289298.0    2159   
    123.24    3d5.(2D3).4p  3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   313686.6    4227   
    123.25    3d5.(4G).4p   5F*  3 - 3d5.(4G).4s   5G   3   208164.6   289298.0    2063   
    123.25    3d5.(4G).4p   5F*  3 - 3d5.(4G).4s   5G   4   208163.7   289298.0    1970   
    123.28    3d5.(2H).4p   1H*  5 - 3d5.(2H).4s   1H   5   246240.9   327356.6    3231   
    123.29    3d5.(4D).4p   5D*  1 - 3d5.(4D).4s   5D   0   216305.7   297417.9    3256   
    123.30    3d5.(2D2).4p  3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   344911.2    3225   
    123.31    3d5.(4G).4p   5F*  2 - 3d5.(4G).4s   5G   2   208151.5   289247.1    2091   
    123.31    3d5.(2G2).4p  3H*  4 - 3d5.(4F).4s   5F   3   234275.2   315370.1    3272   
    123.32    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   5F   3   234275.2   315366.1    3183   
    123.33    3d5.(4G).4p   5F*  2 - 3d5.(4G).4s   5G   3   208164.6   289247.1    1995   
    123.33    3d5.(4F).4p   5F*  5 - 3d5.(4F).4s   5F   5   234082.1   315168.2    3659   
    123.35    3d5.(2D2).4p  3D*  3 - 3d5.(2D2).4s  3D   2   263735.7   344805.3    3821   
    123.35    3d5.(2G1).4p  3G*  4 - 3d5.(2G1).4s  3G   5   274695.4   355765.2    1873   
    123.36    3d5.(4F).4p   5D*  2 - 3d5.(2F1).4s  3F   3   236454.1   317517.5    2950   
    123.36    3d5.(2H).4p   3H*  4 - 3d5.(2G2).4s  3G   5   242862.6   323926.3    2562   
    123.38    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   5F   1   235116.5   316165.4    2729   
    123.38    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   3   234275.2   315326.2    4005   
    123.39    3d5.(4F).4p   5F*  5 - 3d5.(4F).4s   5F   4   234125.4   315168.2    3607   
    123.39    3d5.(2G2).4p  3H*  5 - 3d5.(2G2).4s  3G   5   242862.6   323908.6    2461   
    123.41    3d5.(2D3).4p  3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   313686.6    4076   
    123.41    3d5.(4F).4p   3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   323532.2    3451   
    123.42    3d5.(2D3).4p  *    1 - 3d5.(2D3).4s  3D   2   232655.6   313679.0    4485   
    123.42    3d5.(2G1).4p  3G*  4 - 3d5.(2G1).4s  3G   4   274738.6   355765.2    1829   
    123.44    3d5.(4G).4p   5F*  1 - 3d5.(4G).4s   5G   2   208151.5   289163.0    2256   
    123.46    3d5.(2D2).4p  3D*  3 - 3d5.(2D2).4s  3D   3   263805.8   344805.3    3628   
    123.47    3d5.(2G1).4p  3G*  4 - 3d5.(2G1).4s  3G   3   274773.5   355765.2    1791   
    123.48    3d5.(4D).4p   5D*  1 - 3d5.(4D).4s   5D   1   216434.7   297417.9    2942   
    123.51    3d5.(4P).4p   3P*  1 - 3d5.(4P).4s   5P   1   212455.7   293420.0    3138   
    123.53    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   5F   2   234412.7   315366.1    3409   
    123.54    3d5.(2D1).4p  3P*  2 - 3d5.(2D1).4s  1D   2   311470.3   392413.5    2579   
    123.57    3d5.(4F).4p   *    3 - 3d5.(2F1).4s  3F   3   236454.1   317376.8    3602   
    123.58    3d5.(4F).4p   5G*  6 - 3d5.(2I).4s   1I   6   233839.2   314756.4    3429   
    123.59    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   2   234412.7   315326.2    4231   
    123.63    3d5.(2F1).4p  3D*  1 - 3d5.(4F).4s   5F   2   234412.7   315300.7    3138   
    123.63    3d5.(4P).4p   3P*  2 - 3d5.(4P).4s   5P   3   212095.8   292983.0    4227   
    123.63    3d5.(2F1).4p  1F*  3 - 3d5.(2F1).4s  1F   3   240193.8   321081.9    2067   
    123.67    3d5.(2G2).4p  3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   321056.4    2421   
    123.67    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   4   235420.6   316280.3    3943   
    123.67    3d5.(2G1).4p  1F*  3 - 3d5.(2G1).4s  1G   4   279199.5   360059.7    3297   
    123.67    3d5.(2F1).4p  3G*  5 - 3d5.(2I).4s   1I   6   233839.2   314702.2    3534   
    123.71    3d5.(4D).4p   3P*  2 - 3d5.(4D).4s   3D   1   225545.1   306377.8    3424   
    123.72    3d5.(4D).4p   5D*  1 - 3d5.(4D).4s   5D   2   216590.5   297417.9    2590   
    123.72    3d5.(4P).4p   3D*  3 - 3d5.(4D).4s   5D   2   216590.5   297418.1    1948   
    123.72    3d5.(2G2).4p  3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   321018.3    2491   
    123.73    3d5.(2F1).4p  1D*  2 - 3d5.(2D3).4s  1D   2   239107.7   319926.5    3277   
    123.73    3d5.(4P).4p   3D*  3 - 3d5.(4D).4s   5D   3   216596.0   297418.1    2345   
    123.76    3d5.(2D3).4p  3F*  4 - 3d5.(2I).4s   3I   5   229413.0   310212.6    3637   
    123.80    3d5.(2D3).4p  3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   313686.6    3656   
    123.80    3d5.(4F).4p   5D*  3 - 3d5.(2F1).4s  3F   3   236454.1   317232.0    2763   
    123.81    3d5.(2D3).4p  *    1 - 3d5.(2D3).4s  3D   1   232910.8   313679.0    4065   
    123.82    3d5.(4D).4p   3P*  2 - 3d5.(4D).4s   3D   2   225616.5   306377.8    3208   
    123.85    3d5.(4F).4p   5F*  1 - 3d5.(4F).4s   5F   2   234412.7   315152.8    3443   
    123.85    3d5.(4P).4p   3D*  2 - 3d5.(4G).4s   3G   3   217101.0   297842.5    2026   
    123.85    3d5.(4G).4p   3G*  5 - 3d5.(4D).4s   5D   4   216189.9   296932.9    3618   
    123.86    3d5.(4F).4p   5G*  4 - 3d5.(2D3).4s  3D   3   232545.9   313281.3    3402   
    123.87    3d5.(4P).4p   3P*  2 - 3d5.(4P).4s   5P   2   212253.4   292983.0    3974   
    123.87    3d5.(4D).4p   5D*  4 - 3d5.(4D).4s   5D   4   216189.9   296919.3    3188   
    123.88    3d5.(4P).4p   *    2 - 3d5.(4G).4s   5G   2   208151.5   288877.9    2932   
    123.90    3d5.(4P).4p   *    2 - 3d5.(4G).4s   5G   3   208164.6   288877.9    2836   
    123.90    3d5.(4G).4p   3G*  4 - 3d5.(4D).4s   5D   4   216189.9   296897.0    3161   
    123.96    3d5.(4F).4p   5G*  6 - 3d5.(4F).4s   5F   5   234082.1   314756.4    3744   
    123.97    3d5.(2D3).4p  3P*  0 - 3d5.(2D3).4s  3D   1   232910.8   313577.3    4409   
    123.98    3d5.(4G).4p   3G*  3 - 3d5.(4D).4s   5D   4   216189.9   296847.1    1675   
    123.98    3d5.(2G1).4p  3G*  3 - 3d5.(2G1).4s  3G   4   274738.6   355398.0    3646   
    124.00    3d5.(2D3).4p  *    4 - 3d5.(2F1).4s  3F   4   235420.6   316068.8    1765   
    124.02    3d5.(2F2).4p  3F*  4 - 3d5.(2H).4s   1H   5   246240.9   326876.3    2210   
    124.03    3d5.(2G1).4p  3G*  3 - 3d5.(2G1).4s  3G   3   274773.5   355398.0    3608   
    124.04    3d5.(2F1).4p  3G*  5 - 3d5.(4F).4s   5F   5   234082.1   314702.2    3849   
    124.08    3d5.(2H).4p   3H*  4 - 3d5.(4F).4s   3F   4   243331.5   323926.3    2296   
    124.09    3d5.(4F).4p   3F*  2 - 3d5.(4F).4s   3F   2   243266.2   323853.1    2753   
    124.10    3d5.(4D).4p   5D*  2 - 3d5.(4D).4s   5D   1   216434.7   297013.9    2332   
    124.10    3d5.(2G2).4p  3H*  5 - 3d5.(4F).4s   3F   4   243331.5   323908.6    2195   
    124.11    3d5.(2S).4p   1P*  1 - 3d5.(2S).4s   3S   1   253905.2   334477.2    3375   
    124.11    3d5.(2F1).4p  3G*  5 - 3d5.(4F).4s   5F   4   234125.4   314702.2    3797   
    124.12    3d5.(2H).4p   3H*  5 - 3d5.(2F1).4s  3F   4   235420.6   315990.5    1981   
    124.13    3d5.(4F).4p   5F*  2 - 3d5.(4F).4s   5F   3   234275.2   314834.7    2656   
    124.14    3d5.(2H).4p   3H*  4 - 3d5.(4F).4s   3F   3   243370.5   323926.3    2422   
    124.14    3d5.(2I).4p   1I*  6 - 3d5.(2I).4s   1I   6   233839.2   314392.0    3295   
    124.15    3d5.(2H).4p   1I*  6 - 3d5.(2H).4s   3H   6   241773.6   322324.2    2535   
    124.16    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   2   235736.5   316280.3    3605   
    124.16    3d5.(2I).4p   3H*  4 - 3d5.(2I).4s   3I   5   229413.0   309952.5    3610   
    124.17    3d5.(4G).4p   3H*  4 - 3d5.(4P).4s   5P   3   212095.8   292631.0    4498   
    124.18    3d5.(4P).4p   3P*  2 - 3d5.(4P).4s   5P   1   212455.7   292983.0    3581   
    124.18    3d5.(4F).4p   3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   322820.8    3642   
    124.20    3d5.(4F).4p   3G*  3 - 3d5.(2D3).4s  1D   2   239107.7   319620.2    1744   
    124.20    3d5.(4F).4p   5F*  4 - 3d5.(4F).4s   5F   5   234082.1   314599.2    2687   
    124.21    3d5.(2I).4p   3H*  5 - 3d5.(2I).4s   3I   5   229413.0   309919.5    3981   
    124.21    3d5.(2I).4p   3H*  5 - 3d5.(2I).4s   3I   6   229408.8   309919.5    3863   
    124.25    3d5.(4F).4p   3F*  2 - 3d5.(4F).4s   3F   3   243370.5   323853.1    2815   
    124.26    3d5.(4F).4p   5F*  4 - 3d5.(4F).4s   5F   4   234125.4   314599.2    2635   
    124.28    3d5.(4D).4p   3F*  2 - 3d5.(4P).4s   3P   2   221087.6   301553.0    4540   
    124.32    3d5.(4F).4p   5F*  3 - 3d5.(4F).4s   5F   4   234125.4   314562.8    2662   
    124.33    3d5.(2F1).4p  *    2 - 3d5.(2F1).4s  3F   2   235736.5   316165.4    3361   
    124.33    3d5.(2H).4p   *    4 - 3d5.(2F1).4s  3F   3   236454.1   316887.8    2116   
    124.34    3d5.(4D).4p   5D*  2 - 3d5.(4D).4s   5D   2   216590.5   297013.9    1980   
    124.34    3d5.(4F).4p   5F*  2 - 3d5.(4F).4s   5F   2   234412.7   314834.7    2882   
    124.35    3d5.(4D).4p   5D*  2 - 3d5.(4D).4s   5D   3   216596.0   297013.9    2377   
    124.37    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   3   232545.9   312953.6    3533   
    124.40    3d5.(4D).4p   5D*  3 - 3d5.(4D).4s   5D   4   216189.9   296574.0    2597   
    124.41    3d5.(4D).4p   3F*  3 - 3d5.(4P).4s   3P   2   221087.6   301470.2    4808   
    124.41    3d5.(2G1).4p  3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   355150.0    3662   
    124.42    3d5.(6S).4p   7P*  4 - 3d5.(6S).4s   7S   3   164525.9   244900.5    4017   
    124.42    3d5.(2D1).4p  3F*  3 - 3d5.(2D1).4s  3D   3   306962.9   387333.4    2071   
    124.47    3d5.(4F).4p   5G*  3 - 3d5.(2D3).4s  3D   3   232545.9   312889.4    3608   
    124.48    3d5.(2I).4p   1K*  7 - 3d5.(2I).4s   3I   6   229408.8   309743.6    3512   
    124.49    3d5.(4F).4p   3D*  3 - 3d5.(2G2).4s  3G   3   242290.4   322617.6    3430   
    124.50    3d5.(4D).4p   5D*  4 - 3d5.(4D).4s   5D   3   216596.0   296919.3    3372   
    124.50    3d5.(4F).4p   5F*  4 - 3d5.(4F).4s   5F   3   234275.2   314599.2    2554   
    124.50    3d5.(2G2).4p  3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   320513.8    2549   
    124.51    3d5.(4P).4p   3D*  3 - 3d5.(4G).4s   3G   3   217101.0   297418.1    1873   
    124.51    3d5.(4F).4p   3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   322820.8    3958   
    124.52    3d5.(2D1).4p  3F*  3 - 3d5.(2D1).4s  3D   2   307025.2   387333.4    2233   
    124.52    3d5.(2H).4p   1H*  5 - 3d5.(2G2).4s  1G   4   247049.1   327356.6    3335   
    124.52    3d5.(2I).4p   1I*  6 - 3d5.(4F).4s   5F   5   234082.1   314392.0    3610   
    124.53    3d5.(4G).4p   3G*  4 - 3d5.(4D).4s   5D   3   216596.0   296897.0    3345   
    124.54    3d5.(4D).4p   3P*  1 - 3d5.(4D).4s   3D   1   225545.1   305838.1    2512   
    124.54    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  3D   2   232655.6   312953.6    3382   
    124.54    3d5.(2G1).4p  3H*  6 - 3d5.(2G1).4s  3G   5   274695.4   354989.6    3815   
    124.55    3d5.(4F).4p   5F*  3 - 3d5.(4F).4s   5F   3   234275.2   314562.8    2581   
    124.55    3d5.(4F).4p   5D*  4 - 3d5.(2F1).4s  3F   3   236454.1   316744.0    2791   
    124.55    3d5.(4P).4p   3D*  3 - 3d5.(4G).4s   3G   4   217129.1   297418.1    2570   
    124.59    3d5.(4F).4p   3F*  3 - 3d5.(4F).4s   3F   2   243266.2   323532.2    2645   
    124.60    3d5.(4G).4p   3G*  3 - 3d5.(4D).4s   5D   2   216590.5   296847.1    1462   
    124.61    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   5F   1   235116.5   315366.1    1850   
    124.61    3d5.(4G).4p   3G*  3 - 3d5.(4D).4s   5D   3   216596.0   296847.1    1859   
    124.64    3d5.(4F).4p   5G*  3 - 3d5.(2D3).4s  3D   2   232655.6   312889.4    3457   
    124.64    3d5.(4F).4p   5G*  2 - 3d5.(2D3).4s  3D   3   232545.9   312778.2    3298   
    124.65    3d5.(4D).4p   3P*  1 - 3d5.(4D).4s   3D   2   225616.5   305838.1    2296   
    124.68    3d5.(2D2).4p  3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   343905.7    1829   
    124.68    3d5.(2D2).4p  1P*  1 - 3d5.(2D2).4s  1D   2   268273.9   348477.9    3325   
    124.69    3d5.(4F).4p   3F*  3 - 3d5.(4F).4s   3F   4   243331.5   323532.2    2581   
    124.71    3d5.(2F1).4p  3D*  1 - 3d5.(4F).4s   5F   1   235116.5   315300.7    1579   
    124.73    3d5.(2D2).4p  3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   343905.7    1734   
    124.75    3d5.(4F).4p   3F*  3 - 3d5.(4F).4s   3F   3   243370.5   323532.2    2707   
    124.77    3d5.(4F).4p   5F*  3 - 3d5.(4F).4s   5F   2   234412.7   314562.8    2807   
    124.77    3d5.(4F).4p   3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   322436.4    3106   
    124.80    3d5.(2F1).4p  *    4 - 3d5.(4F).4s   5F   5   234082.1   314208.8    2608   
    124.81    3d5.(4D).4p   3F*  2 - 3d5.(4P).4s   3P   1   221429.0   301553.0    3886   
    124.81    3d5.(4F).4p   5G*  2 - 3d5.(2D3).4s  3D   2   232655.6   312778.2    3147   
    124.81    3d5.(2F1).4p  1F*  3 - 3d5.(2H).4s   3H   4   240959.6   321081.9    3615   
    124.82    3d5.(4F).4p   3D*  3 - 3d5.(2G2).4s  3G   4   242504.3   322617.6    3746   
    124.84    3d5.(2D2).4p  3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   343905.7    1541   
    124.85    3d5.(2G2).4p  3F*  4 - 3d5.(2H).4s   3H   4   240959.6   321056.4    3969   
    124.85    3d5.(2G2).4p  1H*  5 - 3d5.(2H).4s   1H   5   246240.9   326337.1    2590   
    124.87    3d5.(2F1).4p  *    4 - 3d5.(4F).4s   5F   4   234125.4   314208.8    2556   
    124.88    3d5.(2H).4p   1H*  5 - 3d5.(2F2).4s  3F   4   247281.8   327356.6    4009   
    124.94    3d5.(4F).4p   5F*  1 - 3d5.(4F).4s   5F   1   235116.5   315152.8    1884   
    124.95    3d5.(4G).4p   5F*  4 - 3d5.(4G).4s   5G   5   208131.0   288161.6    2831   
    124.96    3d5.(2S).4p   3P*  2 - 3d5.(2F2).4s  1F   3   251654.9   331678.2    3143   
    124.97    3d5.(2F2).4p  1D*  2 - 3d5.(2F2).4s  3F   3   247104.9   327122.7    2611   
    124.99    3d5.(2D1).4p  3F*  2 - 3d5.(2D1).4s  3D   3   306962.9   386968.8    3967   
    125.00    3d5.(4G).4p   5F*  4 - 3d5.(4G).4s   5G   3   208164.6   288161.6    2983   
    125.00    3d5.(4G).4p   5F*  4 - 3d5.(4G).4s   5G   4   208163.7   288161.6    2890   
    125.03    3d5.(4D).4p   5D*  3 - 3d5.(4D).4s   5D   2   216590.5   296574.0    2384   
    125.03    3d5.(4D).4p   5D*  3 - 3d5.(4D).4s   5D   3   216596.0   296574.0    2781   
    125.04    3d5.(2G2).4p  3F*  4 - 3d5.(2H).4s   3H   5   241082.2   321056.4    3634   
    125.04    3d5.(4G).4p   5H*  7 - 3d5.(4G).4s   5G   6   208046.4   288021.6    3954   
    125.05    3d5.(2D3).4p  1P*  1 - 3d5.(2D3).4s  1D   2   239107.7   319073.4    3592   
    125.07    3d5.(2F2).4p  1D*  2 - 3d5.(2F2).4s  3F   2   247165.0   327122.7    2526   
    125.07    3d5.(4F).4p   3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   322820.8    3354   
    125.08    3d5.(2G2).4p  3H*  4 - 3d5.(2F1).4s  3F   4   235420.6   315370.1    2909   
    125.09    3d5.(2D1).4p  3F*  2 - 3d5.(2D1).4s  3D   2   307025.2   386968.8    4129   
    125.10    3d5.(2F1).4p  *    4 - 3d5.(4F).4s   5F   3   234275.2   314208.8    2475   
    125.13    3d5.(2F1).4p  3G*  3 - 3d5.(2D3).4s  3D   3   232545.9   312463.3    3382   
    125.14    3d5.(4D).4p   5D*  2 - 3d5.(4G).4s   3G   3   217101.0   297013.9    1905   
    125.15    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   4   235420.6   315326.2    3642   
    125.18    3d5.(4G).4p   3G*  5 - 3d5.(4G).4s   3G   5   217048.7   296932.9    3583   
    125.20    3d5.(4D).4p   5D*  4 - 3d5.(4G).4s   3G   5   217048.7   296919.3    3153   
    125.21    3d5.(4F).4p   5G*  2 - 3d5.(2D3).4s  3D   1   232910.8   312778.2    2727   
    125.21    3d5.(2D1).4p  3F*  2 - 3d5.(2D1).4s  3D   1   307105.1   386968.8    4012   
    125.22    3d5.(4G).4p   5F*  5 - 3d5.(4G).4s   5G   6   208046.4   287906.9    2638   
    125.23    3d5.(2I).4p   3H*  6 - 3d5.(2I).4s   3I   5   229413.0   309264.0    3223   
    125.23    3d5.(2I).4p   3H*  6 - 3d5.(2I).4s   3I   6   229408.8   309264.0    3105   
    125.24    3d5.(4G).4p   3G*  4 - 3d5.(4G).4s   3G   5   217048.7   296897.0    3126   
    125.25    3d5.(4D).4p   3P*  0 - 3d5.(4D).4s   3D   1   225545.1   305386.9    1787   
    125.27    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   3   236454.1   316280.3    2792   
    125.27    3d5.(2F2).4p  3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   326876.3    2314   
    125.28    3d5.(4D).4p   5D*  4 - 3d5.(4G).4s   3G   3   217101.0   296919.3    2900   
    125.30    3d5.(4G).4p   *    3 - 3d5.(4G).4s   5G   2   208151.5   287960.0    2946   
    125.30    3d5.(2F1).4p  3G*  3 - 3d5.(2D3).4s  3D   2   232655.6   312463.3    3231   
    125.31    3d5.(4G).4p   3G*  5 - 3d5.(4G).4s   3G   4   217129.1   296932.9    4027   
    125.32    3d5.(4G).4p   *    3 - 3d5.(4G).4s   5G   3   208164.6   287960.0    2850   
    125.32    3d5.(4G).4p   3G*  4 - 3d5.(4G).4s   3G   3   217101.0   296897.0    2873   
    125.32    3d5.(4G).4p   *    3 - 3d5.(4G).4s   5G   4   208163.7   287960.0    2757   
    125.32    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   4   234125.4   313919.8    2399   
    125.33    3d5.(4D).4p   5D*  4 - 3d5.(4G).4s   3G   4   217129.1   296919.3    3597   
    125.35    3d5.(2D2).4p  3D*  1 - 3d5.(2D2).4s  3D   1   263700.9   343478.2    2329   
    125.35    3d5.(4G).4p   5F*  5 - 3d5.(4G).4s   5G   5   208131.0   287906.9    2616   
    125.36    3d5.(2F2).4p  3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   326876.3    3043   
    125.36    3d5.(4G).4p   3G*  4 - 3d5.(4G).4s   3G   4   217129.1   296897.0    3570   
    125.40    3d5.(2D2).4p  3D*  1 - 3d5.(2D2).4s  3D   2   263735.7   343478.2    2234   
    125.40    3d5.(4G).4p   3G*  3 - 3d5.(4G).4s   3G   3   217101.0   296847.1    1387   
    125.40    3d5.(4G).4p   5F*  5 - 3d5.(4G).4s   5G   4   208163.7   287906.9    2675   
    125.40    3d5.(4F).4p   5F*  5 - 3d5.(2F1).4s  3F   4   235420.6   315168.2    3163   
    125.42    3d5.(2F1).4p  1D*  2 - 3d5.(2F1).4s  1F   3   240193.8   319926.5    4221   
    125.44    3d5.(4F).4p   5F*  2 - 3d5.(4F).4s   5F   1   235116.5   314834.7    1323   
    125.44    3d5.(4F).4p   3D*  1 - 3d5.(4F).4s   3F   2   243266.2   322984.5    3424   
    125.44    3d5.(4G).4p   3G*  3 - 3d5.(4G).4s   3G   4   217129.1   296847.1    2084   
    125.45    3d5.(2F1).4p  *    2 - 3d5.(2F1).4s  3F   3   236454.1   316165.4    2548   
    125.46    3d5.(4F).4p   3G*  4 - 3d5.(2F1).4s  1F   3   240193.8   319899.1    2610   
    125.49    3d5.(2G2).4p  1F*  3 - 3d5.(2G2).4s  1G   4   247049.1   326739.0    2171   
    125.56    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   3   234275.2   313919.8    2318   
    125.57    3d5.(2D3).4p  *    1 - 3d5.(2D3).4s  3D   2   232655.6   312291.0    3090   
    125.57    3d5.(2G2).4p  1F*  3 - 3d5.(2F2).4s  3F   3   247104.9   326739.0    2900   
    125.58    3d5.(4P).4p   5D*  2 - 3d5.(4G).4s   5G   2   208151.5   287782.1    2232   
    125.58    3d5.(2F1).4p  *    2 - 3d5.(2F1).4s  3F   2   235736.5   315366.1    2482   
    125.59    3d5.(4F).4p   5G*  5 - 3d5.(2I).4s   1I   6   233839.2   313464.7    1882   
    125.60    3d5.(4P).4p   5D*  2 - 3d5.(4G).4s   5G   3   208164.6   287782.1    2136   
    125.60    3d5.(2D3).4p  *    4 - 3d5.(2F1).4s  3F   3   236454.1   316068.8     614   
    125.62    3d5.(4P).4p   5D*  1 - 3d5.(4G).4s   5G   2   208151.5   287755.5    3042   
    125.63    3d5.(4G).4p   5H*  6 - 3d5.(4G).4s   5G   6   208046.4   287645.9    3787   
    125.64    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   2   235736.5   315326.2    3304   
    125.64    3d5.(2F2).4p  3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   326876.3    2988   
    125.67    3d5.(2G2).4p  1F*  3 - 3d5.(2F2).4s  3F   2   247165.0   326739.0    2815   
    125.68    3d5.(2F1).4p  3D*  1 - 3d5.(2F1).4s  3F   2   235736.5   315300.7    2211   
    125.69    3d5.(2G1).4p  1G*  4 - 3d5.(2G1).4s  1G   4   279199.5   358760.0    3531   
    125.70    3d5.(2G2).4p  3F*  3 - 3d5.(2H).4s   3H   4   240959.6   320513.8    4097   
    125.71    3d5.(2D2).4p  3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   343281.0    2137   
    125.76    3d5.(4G).4p   5H*  6 - 3d5.(4G).4s   5G   5   208131.0   287645.9    3765   
    125.77    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   2   234412.7   313919.8    2544   
    125.80    3d5.(4F).4p   3F*  4 - 3d5.(4F).4s   3F   4   243331.5   322820.8    3088   
    125.82    3d5.(4D).4p   3D*  1 - 3d5.(4P).4s   3P   2   221087.6   300563.3    4915   
    125.83    3d5.(4D).4p   5D*  3 - 3d5.(4G).4s   3G   3   217101.0   296574.0    2309   
    125.83    3d5.(2D2).4p  3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   343281.0    1944   
    125.85    3d5.(4G).4p   3F*  4 - 3d5.(4P).4s   5P   3   212095.8   291554.6    4562   
    125.85    3d5.(2F1).4p  1G*  4 - 3d5.(2D3).4s  3D   3   232545.9   312008.3    4290   
    125.85    3d5.(2G2).4p  1F*  3 - 3d5.(2F2).4s  3F   4   247281.8   326739.0    2845   
    125.85    3d5.(2H).4p   1I*  6 - 3d5.(2G2).4s  3G   5   242862.6   322324.2    2694   
    125.86    3d5.(4F).4p   3F*  4 - 3d5.(4F).4s   3F   3   243370.5   322820.8    3214   
    125.87    3d5.(4D).4p   5D*  3 - 3d5.(4G).4s   3G   4   217129.1   296574.0    3006   
    125.90    3d5.(4F).4p   3G*  3 - 3d5.(2F1).4s  1F   3   240193.8   319620.2    2688   
    125.91    3d5.(2D3).4p  3P*  2 - 3d5.(2D3).4s  3D   3   232545.9   311966.5    3270   
    125.92    3d5.(4F).4p   5F*  1 - 3d5.(2F1).4s  3F   2   235736.5   315152.8    2516   
    125.93    3d5.(2D3).4p  3D*  2 - 3d5.(4F).4s   5F   3   234275.2   313686.6    2773   
    125.95    3d5.(2I).4p   1H*  5 - 3d5.(2I).4s   3I   6   229408.8   308804.1    3610   
    125.96    3d5.(2I).4p   1H*  5 - 3d5.(2I).4s   3I   5   229413.0   308804.1    3728   
    125.97    3d5.(4F).4p   5G*  5 - 3d5.(4F).4s   5F   5   234082.1   313464.7    2197   
    125.98    3d5.(2D3).4p  *    1 - 3d5.(2D3).4s  3D   1   232910.8   312291.0    2670   
    126.02    3d5.(4F).4p   3D*  3 - 3d5.(4F).4s   3F   2   243266.2   322617.6    2940   
    126.04    3d5.(4F).4p   5G*  5 - 3d5.(4F).4s   5F   4   234125.4   313464.7    2145   
    126.08    3d5.(2F2).4p  *    4 - 3d5.(2H).4s   1H   5   246240.9   325558.6    2961   
    126.09    3d5.(2D3).4p  3P*  2 - 3d5.(2D3).4s  3D   2   232655.6   311966.5    3119   
    126.11    3d5.(4P).4p   5P*  2 - 3d5.(4P).4s   5P   3   212095.8   291390.0    3038   
    126.12    3d5.(4P).4p   5P*  1 - 3d5.(4P).4s   5P   2   212253.4   291541.7    3512   
    126.12    3d5.(2G2).4p  1H*  5 - 3d5.(2G2).4s  1G   4   247049.1   326337.1    2694   
    126.13    3d5.(2F1).4p  3G*  5 - 3d5.(2F1).4s  3F   4   235420.6   314702.2    3353   
    126.13    3d5.(4F).4p   3D*  3 - 3d5.(4F).4s   3F   4   243331.5   322617.6    2876   
    126.14    3d5.(2D3).4p  3D*  2 - 3d5.(4F).4s   5F   2   234412.7   313686.6    2999   
    126.14    3d5.(2G1).4p  1H*  5 - 3d5.(2G1).4s  1G   4   279199.5   358475.6    3533   
    126.16    3d5.(2D3).4p  *    1 - 3d5.(4F).4s   5F   2   234412.7   313679.0    3408   
    126.18    3d5.(4D).4p   5F*  5 - 3d5.(4D).4s   5D   4   216189.9   295444.3    3254   
    126.19    3d5.(4F).4p   3D*  3 - 3d5.(4F).4s   3F   3   243370.5   322617.6    3002   
    126.21    3d5.(4G).4p   3F*  3 - 3d5.(4P).4s   5P   3   212095.8   291328.5    3823   
    126.25    3d5.(2D1).4p  1D*  2 - 3d5.(2D1).4s  1D   2   311470.3   390675.1    2971   
    126.25    3d5.(2G1).4p  3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   353944.1    2123   
    126.26    3d5.(4F).4p   5G*  4 - 3d5.(4F).4s   5F   5   234082.1   313281.3    2081   
    126.27    3d5.(2D2).4p  3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   342894.6    3915   
    126.30    3d5.(4F).4p   5F*  4 - 3d5.(2F1).4s  3F   4   235420.6   314599.2    2191   
    126.31    3d5.(4F).4p   3D*  2 - 3d5.(4F).4s   3F   2   243266.2   322436.4    2616   
    126.31    3d5.(2G1).4p  3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   353944.1    2085   
    126.33    3d5.(2D2).4p  3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   342894.6    3820   
    126.33    3d5.(4F).4p   5G*  4 - 3d5.(4F).4s   5F   4   234125.4   313281.3    2029   
    126.35    3d5.(4F).4p   5F*  3 - 3d5.(2F1).4s  3F   4   235420.6   314562.8    2218   
    126.36    3d5.(4P).4p   5P*  2 - 3d5.(4P).4s   5P   2   212253.4   291390.0    2785   
    126.36    3d5.(4D).4p   3D*  2 - 3d5.(4P).4s   3P   2   221087.6   300224.9    4632   
    126.37    3d5.(4D).4p   3D*  1 - 3d5.(4P).4s   3P   1   221429.0   300563.3    4261   
    126.40    3d5.(4D).4p   *    3 - 3d5.(4P).4s   3P   2   221087.6   300201.0    4758   
    126.43    3d5.(4F).4p   5F*  2 - 3d5.(2F1).4s  3F   2   235736.5   314834.7    1955   
    126.44    3d5.(4P).4p   5P*  1 - 3d5.(4P).4s   5P   1   212455.7   291541.7    3119   
    126.44    3d5.(2D2).4p  3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   342894.6    3627   
    126.45    3d5.(6S).4p   7P*  3 - 3d5.(6S).4s   7S   3   164525.9   243608.5    2559   
    126.45    3d5.(4G).4p   5H*  5 - 3d5.(4G).4s   5G   6   208046.4   287127.2    3090   
    126.46    3d5.(4G).4p   3F*  3 - 3d5.(4P).4s   5P   2   212253.4   291328.5    3570   
    126.48    3d5.(4F).4p   3D*  2 - 3d5.(4F).4s   3F   3   243370.5   322436.4    2678   
    126.49    3d5.(2D3).4p  3P*  2 - 3d5.(2D3).4s  3D   1   232910.8   311966.5    2699   
    126.49    3d5.(2G2).4p  1H*  5 - 3d5.(2F2).4s  3F   4   247281.8   326337.1    3368   
    126.57    3d5.(2D1).4p  3D*  3 - 3d5.(2D1).4s  1D   2   311470.3   390478.2    4029   
    126.57    3d5.(4F).4p   5G*  4 - 3d5.(4F).4s   5F   3   234275.2   313281.3    1948   
    126.57    3d5.(2H).4p   3I*  7 - 3d5.(2H).4s   3H   6   241773.6   320783.1    3779   
    126.58    3d5.(4G).4p   3F*  2 - 3d5.(4P).4s   5P   3   212095.8   291097.7    3719   
    126.59    3d5.(4G).4p   5H*  5 - 3d5.(4G).4s   5G   5   208131.0   287127.2    3068   
    126.61    3d5.(2F2).4p  3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   326029.9    3209   
    126.61    3d5.(2G2).4p  3G*  4 - 3d5.(2H).4s   1H   5   246240.9   325222.9    1975   
    126.64    3d5.(4G).4p   5H*  5 - 3d5.(4G).4s   5G   4   208163.7   287127.2    3127   
    126.67    3d5.(2G2).4p  *    4 - 3d5.(2F1).4s  1F   3   240193.8   319138.7    2899   
    126.68    3d5.(4F).4p   3G*  4 - 3d5.(2H).4s   3H   4   240959.6   319899.1    4158   
    126.69    3d5.(4P).4p   5P*  2 - 3d5.(4P).4s   5P   1   212455.7   291390.0    2392   
    126.70    3d5.(2F2).4p  3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   326029.9    3938   
    126.72    3d5.(2F1).4p  *    2 - 3d5.(2F1).4s  3F   3   236454.1   315366.1    1669   
    126.72    3d5.(2G2).4p  3H*  4 - 3d5.(2F1).4s  3F   3   236454.1   315370.1    1758   
    126.73    3d5.(2G2).4p  3H*  6 - 3d5.(2H).4s   1H   5   246240.9   325148.4    3582   
    126.73    3d5.(2I).4p   3I*  7 - 3d5.(2I).4s   3I   6   229408.8   308317.3    4177   
    126.78    3d5.(2F2).4p  3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   325982.2    4046   
    126.79    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   3   236454.1   315326.2    2491   
    126.80    3d5.(2F2).4p  3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   326029.9    3853   
    126.82    3d5.(2G1).4p  3H*  5 - 3d5.(2G1).4s  3G   5   274695.4   353548.7    1979   
    126.83    3d5.(4G).4p   3F*  2 - 3d5.(4P).4s   5P   2   212253.4   291097.7    3466   
    126.86    3d5.(4F).4p   5F*  3 - 3d5.(2F1).4s  3F   2   235736.5   314562.8    1880   
    126.86    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   4   234125.4   312953.6    2160   
    126.88    3d5.(2F2).4p  3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   325982.2    3961   
    126.88    3d5.(4F).4p   3G*  4 - 3d5.(2H).4s   3H   5   241082.2   319899.1    3823   
    126.89    3d5.(2G1).4p  3H*  5 - 3d5.(2G1).4s  3G   4   274738.6   353548.7    1935   
    126.91    3d5.(4D).4p   3D*  2 - 3d5.(4P).4s   3P   1   221429.0   300224.9    3978   
    126.92    3d5.(2F1).4p  1F*  3 - 3d5.(2G2).4s  3G   3   242290.4   321081.9    2796   
    126.92    3d5.(2F1).4p  *    4 - 3d5.(2F1).4s  3F   4   235420.6   314208.8    2112   
    126.94    3d5.(2H).4p   3I*  6 - 3d5.(2H).4s   3H   5   241082.2   319860.4    4191   
    126.96    3d5.(2G2).4p  3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   321056.4    3150   
    126.96    3d5.(4F).4p   5G*  3 - 3d5.(4F).4s   5F   4   234125.4   312889.4    2235   
    126.98    3d5.(4D).4p   5F*  4 - 3d5.(4D).4s   5D   4   216189.9   294939.6    3184   
    126.99    3d5.(2F2).4p  3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   326029.9    3883   
    127.00    3d5.(2G2).4p  3G*  5 - 3d5.(2H).4s   1H   5   246240.9   324980.2    2563   
    127.02    3d5.(2G2).4p  3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   321018.3    3220   
    127.08    3d5.(4F).4p   3G*  5 - 3d5.(2H).4s   3H   4   240959.6   319652.7    4096   
    127.09    3d5.(2D2).4p  3P*  1 - 3d5.(2D2).4s  1D   2   268273.9   346959.5    3166   
    127.10    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   3   234275.2   312953.6    2079   
    127.13    3d5.(4P).4p   5P*  3 - 3d5.(4P).4s   5P   3   212095.8   290757.0    4337   
    127.13    3d5.(4F).4p   3G*  3 - 3d5.(2H).4s   3H   4   240959.6   319620.2    4236   
    127.14    3d5.(2G1).4p  3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   353347.1    1772   
    127.16    3d5.(4G).4p   3F*  2 - 3d5.(4P).4s   5P   1   212455.7   291097.7    3073   
    127.16    3d5.(2D2).4p  3P*  2 - 3d5.(2D2).4s  1D   2   268273.9   346912.4    2441   
    127.16    3d5.(2F2).4p  3G*  4 - 3d5.(2F2).4s  1F   3   251654.9   330297.6    3433   
    127.20    3d5.(4F).4p   5G*  3 - 3d5.(4F).4s   5F   3   234275.2   312889.4    2154   
    127.21    3d5.(2G1).4p  3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   353347.1    1728   
    127.26    3d5.(2F1).4p  1F*  3 - 3d5.(2G2).4s  3G   4   242504.3   321081.9    3112   
    127.27    3d5.(2D3).4p  3D*  2 - 3d5.(4F).4s   5F   1   235116.5   313686.6    1440   
    127.27    3d5.(2G1).4p  3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   353347.1    1690   
    127.27    3d5.(4G).4p   5H*  4 - 3d5.(4G).4s   5G   5   208131.0   286706.6    2567   
    127.27    3d5.(4F).4p   3G*  5 - 3d5.(2H).4s   3H   5   241082.2   319652.7    3761   
    127.29    3d5.(2D3).4p  *    1 - 3d5.(4F).4s   5F   1   235116.5   313679.0    1849   
    127.30    3d5.(2G2).4p  3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   321056.4    3466   
    127.32    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   5F   2   234412.7   312953.6    2305   
    127.32    3d5.(4G).4p   5H*  4 - 3d5.(4G).4s   5G   3   208164.6   286706.6    2719   
    127.32    3d5.(4G).4p   5H*  4 - 3d5.(4G).4s   5G   4   208163.7   286706.6    2626   
    127.37    3d5.(2F2).4p  *    4 - 3d5.(2G2).4s  1G   4   247049.1   325558.6    3065   
    127.38    3d5.(4P).4p   5P*  3 - 3d5.(4P).4s   5P   2   212253.4   290757.0    4084   
    127.38    3d5.(4F).4p   5G*  2 - 3d5.(4F).4s   5F   3   234275.2   312778.2    1844   
    127.39    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   4   235420.6   313919.8    1955   
    127.43    3d5.(4F).4p   5G*  3 - 3d5.(4F).4s   5F   2   234412.7   312889.4    2380   
    127.45    3d5.(2D3).4p  3P*  0 - 3d5.(4F).4s   5F   1   235116.5   313577.3    2193   
    127.46    3d5.(2F2).4p  *    4 - 3d5.(2F2).4s  3F   3   247104.9   325558.6    3794   
    127.54    3d5.(4F).4p   5D*  2 - 3d5.(2D3).4s  1D   2   239107.7   317517.5    2458   
    127.56    3d5.(4D).4p   5F*  5 - 3d5.(4G).4s   3G   5   217048.7   295444.3    3219   
    127.58    3d5.(4F).4p   5F*  2 - 3d5.(2F1).4s  3F   3   236454.1   314834.7    1142   
    127.59    3d5.(2G1).4p  3H*  4 - 3d5.(2G1).4s  3G   5   274695.4   353071.6    4086   
    127.60    3d5.(4F).4p   5D*  1 - 3d5.(2D3).4s  1D   2   239107.7   317477.9    2675   
    127.61    3d5.(4F).4p   5G*  2 - 3d5.(4F).4s   5F   2   234412.7   312778.2    2070   
    127.64    3d5.(4D).4p   5F*  4 - 3d5.(4D).4s   5D   3   216596.0   294939.6    3368   
    127.65    3d5.(2F1).4p  3G*  3 - 3d5.(4F).4s   5F   4   234125.4   312463.3    2009   
    127.66    3d5.(2G1).4p  3H*  4 - 3d5.(2G1).4s  3G   4   274738.6   353071.6    4042   
    127.69    3d5.(4D).4p   5F*  5 - 3d5.(4G).4s   3G   4   217129.1   295444.3    3663   
    127.72    3d5.(2G1).4p  3H*  4 - 3d5.(2G1).4s  3G   3   274773.5   353071.6    4004   
    127.75    3d5.(2F2).4p  *    4 - 3d5.(2F2).4s  3F   4   247281.8   325558.6    3739   
    127.76    3d5.(4F).4p   *    3 - 3d5.(2D3).4s  1D   2   239107.7   317376.8    3110   
    127.79    3d5.(4D).4p   5F*  3 - 3d5.(4D).4s   5D   4   216189.9   294443.3    2964   
    127.84    3d5.(2G2).4p  3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   320513.8    3278   
    127.85    3d5.(2F2).4p  3D*  3 - 3d5.(2F2).4s  1F   3   251654.9   329872.9    3136   
    127.89    3d5.(2G2).4p  3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   321056.4    2862   
    127.90    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   2   235736.5   313919.8    1617   
    127.90    3d5.(2F1).4p  3G*  3 - 3d5.(4F).4s   5F   3   234275.2   312463.3    1928   
    127.91    3d5.(2G2).4p  *    4 - 3d5.(2H).4s   3H   4   240959.6   319138.7    4447   
    127.92    3d5.(2G2).4p  3G*  4 - 3d5.(2G2).4s  1G   4   247049.1   325222.9    2079   
    127.94    3d5.(2G2).4p  3G*  3 - 3d5.(2G2).4s  1G   4   247049.1   325211.9    2942   
    127.97    3d5.(4G).4p   5H*  3 - 3d5.(4G).4s   5G   2   208151.5   286293.6    2212   
    127.97    3d5.(4F).4p   5F*  4 - 3d5.(2F1).4s  3F   3   236454.1   314599.2    1040   
    127.99    3d5.(4G).4p   5H*  3 - 3d5.(4G).4s   5G   3   208164.6   286293.6    2116   
    127.99    3d5.(4G).4p   5H*  3 - 3d5.(4G).4s   5G   4   208163.7   286293.6    2023   
    128.00    3d5.(4F).4p   5D*  3 - 3d5.(2D3).4s  1D   2   239107.7   317232.0    2271   
    128.01    3d5.(2G2).4p  3G*  4 - 3d5.(2F2).4s  3F   3   247104.9   325222.9    2808   
    128.01    3d5.(2F2).4p  3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   329776.3    3656   
    128.01    3d5.(2H).4p   3I*  5 - 3d5.(2H).4s   3H   4   240959.6   319076.2    3490   
    128.03    3d5.(4F).4p   5F*  3 - 3d5.(2F1).4s  3F   3   236454.1   314562.8    1067   
    128.03    3d5.(2G2).4p  3G*  3 - 3d5.(2F2).4s  3F   3   247104.9   325211.9    3671   
    128.04    3d5.(2D1).4p  3D*  2 - 3d5.(2D1).4s  1D   2   311470.3   389571.8    1873   
    128.06    3d5.(2H).4p   3I*  6 - 3d5.(2H).4s   3H   6   241773.6   319860.4    3260   
    128.11    3d5.(2G2).4p  *    4 - 3d5.(2H).4s   3H   5   241082.2   319138.7    4112   
    128.12    3d5.(2F1).4p  3G*  3 - 3d5.(4F).4s   5F   2   234412.7   312463.3    2154   
    128.13    3d5.(2G2).4p  3G*  3 - 3d5.(2F2).4s  3F   2   247165.0   325211.9    3586   
    128.13    3d5.(4F).4p   5G*  5 - 3d5.(2F1).4s  3F   4   235420.6   313464.7    1701   
    128.19    3d5.(2G2).4p  3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   320513.8    3594   
    128.21    3d5.(2H).4p   3I*  5 - 3d5.(2H).4s   3H   5   241082.2   319076.2    3155   
    128.22    3d5.(2I).4p   3I*  6 - 3d5.(2I).4s   3I   6   229408.8   307399.7    2831   
    128.23    3d5.(2I).4p   3I*  6 - 3d5.(2I).4s   3I   5   229413.0   307399.7    2949   
    128.27    3d5.(4D).4p   5P*  2 - 3d5.(4P).4s   3P   2   221087.6   299045.6    3571   
    128.27    3d5.(2F2).4p  3G*  3 - 3d5.(2F2).4s  1F   3   251654.9   329614.3    2359   
    128.29    3d5.(2D3).4p  3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   313686.6    2072   
    128.30    3d5.(2D3).4p  *    1 - 3d5.(2F1).4s  3F   2   235736.5   313679.0    2481   
    128.30    3d5.(2G2).4p  3G*  4 - 3d5.(2F2).4s  3F   4   247281.8   325222.9    2753   
    128.32    3d5.(2G2).4p  3G*  5 - 3d5.(2G2).4s  1G   4   247049.1   324980.2    2667   
    128.32    3d5.(2G2).4p  3G*  3 - 3d5.(2F2).4s  3F   4   247281.8   325211.9    3616   
    128.33    3d5.(2F1).4p  1G*  4 - 3d5.(4F).4s   5F   5   234082.1   312008.3    2969   
    128.38    3d5.(4D).4p   5F*  4 - 3d5.(4G).4s   3G   5   217048.7   294939.6    3149   
    128.39    3d5.(4D).4p   3D*  3 - 3d5.(4P).4s   3P   2   221087.6   298972.3    3952   
    128.40    3d5.(2F1).4p  1G*  4 - 3d5.(4F).4s   5F   4   234125.4   312008.3    2917   
    128.40    3d5.(4F).4p   3G*  5 - 3d5.(2H).4s   3H   6   241773.6   319652.7    2830   
    128.41    3d5.(2D3).4p  *    1 - 3d5.(4F).4s   5F   2   234412.7   312291.0    2013   
    128.43    3d5.(4F).4p   5G*  4 - 3d5.(2F1).4s  3F   4   235420.6   313281.3    1585   
    128.45    3d5.(4D).4p   5F*  3 - 3d5.(4D).4s   5D   2   216590.5   294443.3    2751   
    128.46    3d5.(4D).4p   5F*  3 - 3d5.(4D).4s   5D   3   216596.0   294443.3    3148   
    128.47    3d5.(4D).4p   5F*  4 - 3d5.(4G).4s   3G   3   217101.0   294939.6    2896   
    128.51    3d5.(2F1).4p  1F*  3 - 3d5.(4F).4s   3F   2   243266.2   321081.9    2306   
    128.52    3d5.(4P).4p   5D*  0 - 3d5.(4P).4s   5P   1   212455.7   290262.0    1646   
    128.52    3d5.(4D).4p   5F*  4 - 3d5.(4G).4s   3G   4   217129.1   294939.6    3593   
    128.58    3d5.(2S).4p   3P*  2 - 3d5.(2S).4s   3S   1   253905.2   331678.2    3493   
    128.61    3d5.(2G2).4p  3F*  2 - 3d5.(4F).4s   3F   2   243266.2   321018.3    2730   
    128.61    3d5.(2F1).4p  *    4 - 3d5.(2F1).4s  3F   3   236454.1   314208.8     961   
    128.62    3d5.(2F1).4p  1F*  3 - 3d5.(4F).4s   3F   4   243331.5   321081.9    2242   
    128.65    3d5.(2F1).4p  1G*  4 - 3d5.(4F).4s   5F   3   234275.2   312008.3    2836   
    128.66    3d5.(2G2).4p  3F*  4 - 3d5.(4F).4s   3F   4   243331.5   321056.4    2596   
    128.68    3d5.(2F1).4p  1F*  3 - 3d5.(4F).4s   3F   3   243370.5   321081.9    2368   
    128.69    3d5.(4P).4p   3S*  1 - 3d5.(4D).4s   3D   1   225545.1   303249.5    2288   
    128.70    3d5.(2G2).4p  3G*  5 - 3d5.(2F2).4s  3F   4   247281.8   324980.2    3341   
    128.71    3d5.(2D3).4p  3P*  2 - 3d5.(4F).4s   5F   3   234275.2   311966.5    1816   
    128.72    3d5.(2G2).4p  3F*  4 - 3d5.(4F).4s   3F   3   243370.5   321056.4    2722   
    128.72    3d5.(2H).4p   3H*  4 - 3d5.(2H).4s   1H   5   246240.9   323926.3    2053   
    128.75    3d5.(2G2).4p  3H*  5 - 3d5.(2H).4s   1H   5   246240.9   323908.6    1952   
    128.76    3d5.(4F).4p   5G*  2 - 3d5.(4F).4s   5F   1   235116.5   312778.2     511   
    128.76    3d5.(2D2).4p  1F*  3 - 3d5.(2D2).4s  1D   2   268273.9   345936.1    3412   
    128.76    3d5.(2D3).4p  3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   310212.6    5009   
    128.78    3d5.(4D).4p   5F*  2 - 3d5.(4D).4s   5D   1   216434.7   294086.0    2642   
    128.79    3d5.(2G2).4p  3F*  2 - 3d5.(4F).4s   3F   3   243370.5   321018.3    2792   
    128.81    3d5.(4P).4p   3S*  1 - 3d5.(4D).4s   3D   2   225616.5   303249.5    2072   
    128.81    3d5.(2F1).4p  1D*  2 - 3d5.(2G2).4s  3G   3   242290.4   319926.5    4950   
    128.84    3d5.(4D).4p   5P*  2 - 3d5.(4P).4s   3P   1   221429.0   299045.6    2917   
    128.85    3d5.(4F).4p   3G*  4 - 3d5.(2G2).4s  3G   3   242290.4   319899.1    3339   
    128.93    3d5.(4P).4p   3P*  0 - 3d5.(4D).4s   5D   0   216305.7   293867.0    3370   
    128.94    3d5.(2D3).4p  3P*  2 - 3d5.(4F).4s   5F   2   234412.7   311966.5    2042   
    128.98    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   4   235420.6   312953.6    1716   
    128.99    3d5.(4D).4p   5F*  1 - 3d5.(4D).4s   5D   0   216305.7   293833.8    2368   
    129.01    3d5.(4P).4p   *    1 - 3d5.(4P).4s   3P   2   221087.6   298600.6    4278   
    129.04    3d5.(4D).4p   5F*  2 - 3d5.(4D).4s   5D   2   216590.5   294086.0    2290   
    129.05    3d5.(4D).4p   5F*  2 - 3d5.(4D).4s   5D   3   216596.0   294086.0    2687   
    129.08    3d5.(4F).4p   5G*  3 - 3d5.(2F1).4s  3F   4   235420.6   312889.4    1791   
    129.09    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   3   236454.1   313919.8     804   
    129.15    3d5.(4P).4p   3P*  0 - 3d5.(4D).4s   5D   1   216434.7   293867.0    3056   
    129.19    3d5.(2I).4p   3H*  4 - 3d5.(2D3).4s  3D   3   232545.9   309952.5    4982   
    129.20    3d5.(4D).4p   5F*  1 - 3d5.(4D).4s   5D   1   216434.7   293833.8    2054   
    129.21    3d5.(4F).4p   3G*  4 - 3d5.(2G2).4s  3G   4   242504.3   319899.1    3655   
    129.30    3d5.(4D).4p   5F*  3 - 3d5.(4G).4s   3G   3   217101.0   294443.3    2676   
    129.32    3d5.(4F).4p   3G*  3 - 3d5.(2G2).4s  3G   3   242290.4   319620.2    3417   
    129.33    3d5.(4F).4p   5D*  2 - 3d5.(2F1).4s  1F   3   240193.8   317517.5    3402   
    129.34    3d5.(4D).4p   5F*  3 - 3d5.(4G).4s   3G   4   217129.1   294443.3    3373   
    129.36    3d5.(2H).4p   3I*  5 - 3d5.(2H).4s   3H   6   241773.6   319076.2    2224   
    129.41    3d5.(2D1).4p  3D*  1 - 3d5.(2D1).4s  1D   2   311470.3   388746.1    2030   
    129.45    3d5.(2G2).4p  3F*  3 - 3d5.(4F).4s   3F   2   243266.2   320513.8    2788   
    129.46    3d5.(4D).4p   5F*  1 - 3d5.(4D).4s   5D   2   216590.5   293833.8    1702   
    129.48    3d5.(2D3).4p  3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   313686.6    1259   
    129.50    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   2   235736.5   312953.6    1378   
    129.53    3d5.(4G).4p   5F*  3 - 3d5.(4P).4s   5P   3   212095.8   289298.0    2903   
    129.56    3d5.(4F).4p   *    3 - 3d5.(2F1).4s  1F   3   240193.8   317376.8    4054   
    129.56    3d5.(2G2).4p  3F*  3 - 3d5.(4F).4s   3F   4   243331.5   320513.8    2724   
    129.58    3d5.(4P).4p   *    1 - 3d5.(4P).4s   3P   1   221429.0   298600.6    3624   
    129.58    3d5.(2D3).4p  *    1 - 3d5.(4F).4s   5F   1   235116.5   312291.0     454   
    129.58    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  1D   2   239107.7   316280.3    2300   
    129.61    3d5.(4F).4p   5G*  3 - 3d5.(2F1).4s  3F   2   235736.5   312889.4    1453   
    129.62    3d5.(4G).4p   5F*  2 - 3d5.(4P).4s   5P   3   212095.8   289247.1    2835   
    129.62    3d5.(4F).4p   3G*  5 - 3d5.(2G2).4s  3G   4   242504.3   319652.7    3593   
    129.63    3d5.(2G2).4p  3F*  3 - 3d5.(4F).4s   3F   3   243370.5   320513.8    2850   
    129.67    3d5.(4F).4p   3G*  3 - 3d5.(2G2).4s  3G   4   242504.3   319620.2    3733   
    129.68    3d5.(4P).4p   3P*  1 - 3d5.(4D).4s   5D   0   216305.7   293420.0    2993   
    129.77    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  1D   2   239107.7   316165.4    2056   
    129.79    3d5.(4G).4p   5F*  3 - 3d5.(4P).4s   5P   2   212253.4   289298.0    2650   
    129.80    3d5.(4F).4p   5G*  2 - 3d5.(2F1).4s  3F   2   235736.5   312778.2    1143   
    129.80    3d5.(2F1).4p  3G*  3 - 3d5.(2F1).4s  3F   4   235420.6   312463.3    1565   
    129.81    3d5.(4F).4p   5D*  3 - 3d5.(2F1).4s  1F   3   240193.8   317232.0    3215   
    129.81    3d5.(4F).4p   3G*  4 - 3d5.(2G2).4s  3G   5   242862.6   319899.1    3051   
    129.87    3d5.(2H).4p   3I*  6 - 3d5.(2G2).4s  3G   5   242862.6   319860.4    3419   
    129.88    3d5.(4G).4p   5F*  2 - 3d5.(4P).4s   5P   2   212253.4   289247.1    2582   
    129.89    3d5.(4P).4p   3P*  1 - 3d5.(4D).4s   5D   1   216434.7   293420.0    2679   
    129.90    3d5.(4D).4p   5F*  2 - 3d5.(4G).4s   3G   3   217101.0   294086.0    2215   
    130.02    3d5.(4G).4p   5F*  1 - 3d5.(4P).4s   5P   2   212253.4   289163.0    2747   
    130.05    3d5.(4D).4p   5P*  1 - 3d5.(4P).4s   3P   2   221087.6   297982.8    3763   
    130.08    3d5.(2H).4p   3H*  4 - 3d5.(2G2).4s  1G   4   247049.1   323926.3    2157   
    130.10    3d5.(6S).4p   5P*  1 - 3d5.(6S).4s   5S   2   178019.8   254885.0    3504   
    130.11    3d5.(2G2).4p  3H*  5 - 3d5.(2G2).4s  1G   4   247049.1   323908.6    2056   
    130.12    3d5.(2D3).4p  3P*  2 - 3d5.(4F).4s   5F   1   235116.5   311966.5     483   
    130.13    3d5.(2G2).4p  *    4 - 3d5.(2G2).4s  3G   3   242290.4   319138.7    3628   
    130.15    3d5.(2G1).4p  3G*  5 - 3d5.(2G1).4s  1G   4   279199.5   356036.3    3714   
    130.16    3d5.(4P).4p   3P*  1 - 3d5.(4D).4s   5D   2   216590.5   293420.0    2327   
    130.16    3d5.(4F).4p   5G*  4 - 3d5.(2F1).4s  3F   3   236454.1   313281.3     434   
    130.17    3d5.(2H).4p   3H*  4 - 3d5.(2F2).4s  3F   3   247104.9   323926.3    2886   
    130.22    3d5.(4G).4p   5F*  2 - 3d5.(4P).4s   5P   1   212455.7   289247.1    2189   
    130.23    3d5.(4F).4p   3G*  5 - 3d5.(2G2).4s  3G   5   242862.6   319652.7    2989   
    130.24    3d5.(4P).4p   *    2 - 3d5.(4P).4s   5P   3   212095.8   288877.9    3676   
    130.28    3d5.(4P).4p   3D*  2 - 3d5.(4P).4s   3P   2   221087.6   297842.5    3208   
    130.30    3d5.(4F).4p   3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   323853.1    3279   
    130.33    3d5.(2F1).4p  3G*  3 - 3d5.(2F1).4s  3F   2   235736.5   312463.3    1227   
    130.37    3d5.(4G).4p   5F*  1 - 3d5.(4P).4s   5P   1   212455.7   289163.0    2354   
    130.39    3d5.(2H).4p   *    4 - 3d5.(2F1).4s  1F   3   240193.8   316887.8    2568   
    130.40    3d5.(4F).4p   3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   323853.1    3194   
    130.45    3d5.(2F1).4p  1D*  2 - 3d5.(4F).4s   3F   2   243266.2   319926.5    4460   
    130.47    3d5.(2H).4p   3H*  4 - 3d5.(2F2).4s  3F   4   247281.8   323926.3    2831   
    130.48    3d5.(2I).4p   3I*  5 - 3d5.(2I).4s   3I   6   229408.8   306049.0    1472   
    130.49    3d5.(2G2).4p  *    4 - 3d5.(2G2).4s  3G   4   242504.3   319138.7    3944   
    130.49    3d5.(2I).4p   3I*  5 - 3d5.(2I).4s   3I   5   229413.0   306049.0    1590   
    130.50    3d5.(4D).4p   5D*  0 - 3d5.(4P).4s   3P   1   221429.0   298060.0    4095   
    130.50    3d5.(2G2).4p  3H*  5 - 3d5.(2F2).4s  3F   4   247281.8   323908.6    2730   
    130.51    3d5.(4P).4p   *    2 - 3d5.(4P).4s   5P   2   212253.4   288877.9    3423   
    130.57    3d5.(2F1).4p  1G*  4 - 3d5.(2F1).4s  3F   4   235420.6   312008.3    2473   
    130.57    3d5.(2I).4p   3K*  7 - 3d5.(2I).4s   3I   6   229408.8   305996.3    1802   
    130.58    3d5.(4F).4p   3F*  4 - 3d5.(2H).4s   1H   5   246240.9   322820.8    2845   
    130.60    3d5.(2H).4p   3I*  5 - 3d5.(2G2).4s  3G   4   242504.3   319076.2    2987   
    130.60    3d5.(4F).4p   3G*  4 - 3d5.(4F).4s   3F   4   243331.5   319899.1    2785   
    130.61    3d5.(2G1).4p  3G*  4 - 3d5.(2G1).4s  1G   4   279199.5   355765.2    1691   
    130.62    3d5.(2F1).4p  1D*  2 - 3d5.(4F).4s   3F   3   243370.5   319926.5    4522   
    130.63    3d5.(4D).4p   5P*  1 - 3d5.(4P).4s   3P   1   221429.0   297982.8    3109   
    130.63    3d5.(2D3).4p  *    1 - 3d5.(2F1).4s  3F   2   235736.5   312291.0    1086   
    130.63    3d5.(4F).4p   5D*  4 - 3d5.(2F1).4s  1F   3   240193.8   316744.0    3243   
    130.64    3d5.(4P).4p   3P*  2 - 3d5.(4D).4s   5D   1   216434.7   292983.0    3122   
    130.66    3d5.(4G).4p   5G*  6 - 3d5.(4G).4s   5G   6   208046.4   284579.5    2445   
    130.67    3d5.(2D2).4p  3D*  3 - 3d5.(2D2).4s  1D   2   268273.9   344805.3    3614   
    130.67    3d5.(4F).4p   3G*  4 - 3d5.(4F).4s   3F   3   243370.5   319899.1    2911   
    130.72    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  3F   3   236454.1   312953.6     565   
    130.75    3d5.(4F).4p   3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   323532.2    2442   
    130.76    3d5.(6S).4p   5P*  2 - 3d5.(6S).4s   5S   2   178019.8   254495.6    1384   
    130.78    3d5.(2S).4p   3P*  1 - 3d5.(2S).4s   3S   1   253905.2   330370.7    2244   
    130.81    3d5.(4G).4p   5G*  6 - 3d5.(4G).4s   5G   5   208131.0   284579.5    2423   
    130.82    3d5.(4G).4p   3H*  4 - 3d5.(4D).4s   5D   4   216189.9   292631.0    3254   
    130.83    3d5.(4F).4p   5G*  3 - 3d5.(2F1).4s  3F   3   236454.1   312889.4     640   
    130.84    3d5.(4F).4p   3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   323532.2    3171   
    130.85    3d5.(4P).4p   *    2 - 3d5.(4P).4s   5P   1   212455.7   288877.9    3030   
    130.86    3d5.(4F).4p   *    3 - 3d5.(2H).4s   3H   4   240959.6   317376.8    5602   
    130.87    3d5.(4P).4p   3D*  2 - 3d5.(4P).4s   3P   1   221429.0   297842.5    2554   
    130.90    3d5.(4P).4p   3P*  2 - 3d5.(4D).4s   5D   2   216590.5   292983.0    2770   
    130.90    3d5.(2D3).4p  *    2 - 3d5.(2D3).4s  3D   3   232545.9   308943.0    2432   
    130.91    3d5.(4P).4p   3P*  2 - 3d5.(4D).4s   5D   3   216596.0   292983.0    3167   
    130.95    3d5.(4F).4p   3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   323532.2    3086   
    130.97    3d5.(4F).4p   3G*  3 - 3d5.(4F).4s   3F   2   243266.2   319620.2    2927   
    130.97    3d5.(4D).4p   3F*  2 - 3d5.(4D).4s   3D   3   225200.7   301553.0    3738   
    130.97    3d5.(4G).4p   5G*  5 - 3d5.(4G).4s   5G   6   208046.4   284402.5    2157   
    131.01    3d5.(4D).4p   5D*  1 - 3d5.(4P).4s   3P   2   221087.6   297417.9    3697   
    131.01    3d5.(4P).4p   3D*  3 - 3d5.(4P).4s   3P   2   221087.6   297418.1    3055   
    131.02    3d5.(4F).4p   5G*  2 - 3d5.(2F1).4s  3F   3   236454.1   312778.2     330   
    131.03    3d5.(4F).4p   3G*  5 - 3d5.(4F).4s   3F   4   243331.5   319652.7    2723   
    131.08    3d5.(2D3).4p  *    2 - 3d5.(2D3).4s  3D   2   232655.6   308943.0    2281   
    131.08    3d5.(4F).4p   3G*  3 - 3d5.(4F).4s   3F   4   243331.5   319620.2    2863   
    131.10    3d5.(2G2).4p  *    4 - 3d5.(2G2).4s  3G   5   242862.6   319138.7    3340   
    131.11    3d5.(4D).4p   3F*  3 - 3d5.(4D).4s   3D   3   225200.7   301470.2    4006   
    131.11    3d5.(4F).4p   5D*  3 - 3d5.(2H).4s   3H   4   240959.6   317232.0    4763   
    131.11    3d5.(4G).4p   5G*  5 - 3d5.(4G).4s   5G   5   208131.0   284402.5    2135   
    131.13    3d5.(2F1).4p  *    2 - 3d5.(2D3).4s  1D   2   239107.7   315366.1    1177   
    131.15    3d5.(4F).4p   3G*  3 - 3d5.(4F).4s   3F   3   243370.5   319620.2    2989   
    131.15    3d5.(4F).4p   3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   323532.2    3116   
    131.16    3d5.(2H).4p   3H*  6 - 3d5.(2H).4s   3H   5   241082.2   317327.3    3747   
    131.17    3d5.(4G).4p   5G*  5 - 3d5.(4G).4s   5G   4   208163.7   284402.5    2194   
    131.18    3d5.(2D3).4p  3P*  2 - 3d5.(2F1).4s  3F   2   235736.5   311966.5    1115   
    131.20    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  1D   2   239107.7   315326.2    1999   
    131.21    3d5.(2H).4p   3I*  5 - 3d5.(2G2).4s  3G   5   242862.6   319076.2    2383   
    131.24    3d5.(2G1).4p  3G*  3 - 3d5.(2G1).4s  1G   4   279199.5   355398.0    3508   
    131.25    3d5.(2F1).4p  3D*  1 - 3d5.(2D3).4s  1D   2   239107.7   315300.7     906   
    131.26    3d5.(2I).4p   3K*  6 - 3d5.(2I).4s   3I   6   229408.8   305590.8    1294   
    131.27    3d5.(4G).4p   5G*  4 - 3d5.(4G).4s   5G   5   208131.0   284308.9    1997   
    131.27    3d5.(2I).4p   3K*  6 - 3d5.(2I).4s   3I   5   229413.0   305590.8    1412   
    131.30    3d5.(4G).4p   3H*  5 - 3d5.(4D).4s   5D   4   216189.9   292353.4    3231   
    131.33    3d5.(4G).4p   5G*  4 - 3d5.(4G).4s   5G   3   208164.6   284308.9    2149   
    131.33    3d5.(4G).4p   5G*  4 - 3d5.(4G).4s   5G   4   208163.7   284308.9    2056   
    131.35    3d5.(2D3).4p  3F*  4 - 3d5.(4F).4s   5F   5   234082.1   310212.6    3688   
    131.41    3d5.(4G).4p   5G*  3 - 3d5.(4G).4s   5G   2   208151.5   284249.0    2192   
    131.43    3d5.(4G).4p   5G*  3 - 3d5.(4G).4s   5G   3   208164.6   284249.0    2096   
    131.43    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  1F   3   240193.8   316280.3    3244   
    131.43    3d5.(4G).4p   5G*  3 - 3d5.(4G).4s   5G   4   208163.7   284249.0    2003   
    131.43    3d5.(2D3).4p  3F*  4 - 3d5.(4F).4s   5F   4   234125.4   310212.6    3636   
    131.43    3d5.(2H).4p   1I*  6 - 3d5.(2H).4s   1H   5   246240.9   322324.2    2185   
    131.44    3d5.(2I).4p   3H*  5 - 3d5.(2I).4s   1I   6   233839.2   309919.5    3717   
    131.47    3d5.(4G).4p   5G*  2 - 3d5.(4G).4s   5G   2   208151.5   284215.5    4004   
    131.47    3d5.(4G).4p   5F*  4 - 3d5.(4P).4s   5P   3   212095.8   288161.6    3823   
    131.49    3d5.(4G).4p   5G*  2 - 3d5.(4G).4s   5G   3   208164.6   284215.5    3908   
    131.50    3d5.(4F).4p   5F*  1 - 3d5.(2D3).4s  1D   2   239107.7   315152.8    1211   
    131.50    3d5.(2D3).4p  3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   308592.0    2429   
    131.52    3d5.(2D3).4p  *    2 - 3d5.(2D3).4s  3D   1   232910.8   308943.0    1861   
    131.52    3d5.(4G).4p   3H*  4 - 3d5.(4D).4s   5D   3   216596.0   292631.0    3438   
    131.56    3d5.(2F1).4p  3G*  3 - 3d5.(2F1).4s  3F   3   236454.1   312463.3     414   
    131.57    3d5.(4D).4p   3F*  2 - 3d5.(4D).4s   3D   1   225545.1   301553.0    3216   
    131.60    3d5.(4D).4p   5D*  1 - 3d5.(4P).4s   3P   1   221429.0   297417.9    3043   
    131.63    3d5.(2F1).4p  *    2 - 3d5.(2F1).4s  1F   3   240193.8   316165.4    3000   
    131.69    3d5.(4D).4p   3F*  2 - 3d5.(4D).4s   3D   2   225616.5   301553.0    3000   
    131.69    3d5.(2D3).4p  3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   308592.0    2278   
    131.69    3d5.(2D3).4p  3F*  4 - 3d5.(4F).4s   5F   3   234275.2   310212.6    3555   
    131.70    3d5.(2H).4p   *    4 - 3d5.(2H).4s   3H   4   240959.6   316887.8    4116   
    131.71    3d5.(4D).4p   5D*  2 - 3d5.(4P).4s   3P   2   221087.6   297013.9    3087   
    131.74    3d5.(2I).4p   1K*  7 - 3d5.(2I).4s   1I   6   233839.2   309743.6    3366   
    131.78    3d5.(4P).4p   3P*  2 - 3d5.(4G).4s   3G   3   217101.0   292983.0    2695   
    131.80    3d5.(2F2).4p  3D*  2 - 3d5.(2S).4s   3S   1   253905.2   329776.3    4006   
    131.80    3d5.(2D3).4p  *    4 - 3d5.(2F1).4s  1F   3   240193.8   316068.8    1066   
    131.80    3d5.(2I).4p   3H*  4 - 3d5.(4F).4s   5F   5   234082.1   309952.5    3661   
    131.81    3d5.(4G).4p   *    3 - 3d5.(4P).4s   5P   3   212095.8   287960.0    3690   
    131.82    3d5.(2D1).4p  3F*  3 - 3d5.(2D1).4s  1D   2   311470.3   387333.4    1970   
    131.83    3d5.(4D).4p   3F*  3 - 3d5.(4D).4s   3D   2   225616.5   301470.2    3268   
    131.85    3d5.(6S).4p   5P*  3 - 3d5.(6S).4s   5S   2   178019.8   253862.7    2643   
    131.86    3d5.(2I).4p   3H*  5 - 3d5.(4F).4s   5F   5   234082.1   309919.5    4032   
    131.88    3d5.(2I).4p   3H*  4 - 3d5.(4F).4s   5F   4   234125.4   309952.5    3609   
    131.89    3d5.(4F).4p   3D*  1 - 3d5.(2F2).4s  3F   2   247165.0   322984.5    3865   
    131.91    3d5.(2D3).4p  1P*  1 - 3d5.(4F).4s   3F   2   243266.2   319073.4    4775   
    131.91    3d5.(2G2).4p  *    4 - 3d5.(4F).4s   3F   4   243331.5   319138.7    3074   
    131.92    3d5.(2H).4p   *    4 - 3d5.(2H).4s   3H   5   241082.2   316887.8    3781   
    131.94    3d5.(2I).4p   3H*  5 - 3d5.(4F).4s   5F   4   234125.4   309919.5    3980   
    131.95    3d5.(4F).4p   5D*  4 - 3d5.(2H).4s   3H   4   240959.6   316744.0    4791   
    131.98    3d5.(2G2).4p  *    4 - 3d5.(4F).4s   3F   3   243370.5   319138.7    3200   
    131.98    3d5.(2H).4p   3G*  5 - 3d5.(2H).4s   3H   4   240959.6   316726.6    3955   
    131.98    3d5.(4F).4p   3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   322820.8    2949   
    132.00    3d5.(4G).4p   3G*  3 - 3d5.(4P).4s   3P   2   221087.6   296847.1    2569   
    132.02    3d5.(2H).4p   3I*  5 - 3d5.(4F).4s   3F   4   243331.5   319076.2    2117   
    132.05    3d5.(4F).4p   5F*  2 - 3d5.(2D3).4s  1D   2   239107.7   314834.7     650   
    132.07    3d5.(4D).4p   3F*  4 - 3d5.(4D).4s   3D   3   225200.7   300918.1    2378   
    132.07    3d5.(4F).4p   3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   322820.8    3678   
    132.08    3d5.(2S).4p   3P*  0 - 3d5.(2S).4s   3S   1   253905.2   329618.5    1699   
    132.09    3d5.(4G).4p   *    3 - 3d5.(4P).4s   5P   2   212253.4   287960.0    3437   
    132.12    3d5.(4P).4p   5D*  2 - 3d5.(4P).4s   5P   3   212095.8   287782.1    2976   
    132.14    3d5.(2I).4p   3H*  4 - 3d5.(4F).4s   5F   3   234275.2   309952.5    3528   
    132.17    3d5.(4F).4p   5D*  4 - 3d5.(2H).4s   3H   5   241082.2   316744.0    4456   
    132.20    3d5.(2H).4p   3G*  5 - 3d5.(2H).4s   3H   5   241082.2   316726.6    3620   
    132.22    3d5.(2D2).4p  3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   343905.7    1527   
    132.30    3d5.(4D).4p   5D*  2 - 3d5.(4P).4s   3P   1   221429.0   297013.9    2433   
    132.31    3d5.(4G).4p   3H*  4 - 3d5.(4G).4s   3G   5   217048.7   292631.0    3219   
    132.33    3d5.(4F).4p   3D*  3 - 3d5.(2G2).4s  1G   4   247049.1   322617.6    2737   
    132.35    3d5.(2F2).4p  3D*  1 - 3d5.(2S).4s   3S   1   253905.2   329462.3    3251   
    132.36    3d5.(2F1).4p  1G*  4 - 3d5.(2F1).4s  3F   3   236454.1   312008.3    1322   
    132.36    3d5.(2H).4p   3H*  6 - 3d5.(2H).4s   3H   6   241773.6   317327.3    2816   
    132.38    3d5.(4F).4p   3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   322820.8    3623   
    132.40    3d5.(4P).4p   5D*  2 - 3d5.(4P).4s   5P   2   212253.4   287782.1    2723   
    132.40    3d5.(4G).4p   3H*  4 - 3d5.(4G).4s   3G   3   217101.0   292631.0    2966   
    132.43    3d5.(2D3).4p  3P*  2 - 3d5.(2F1).4s  3F   3   236454.1   311966.5     302   
    132.43    3d5.(4F).4p   3D*  3 - 3d5.(2F2).4s  3F   3   247104.9   322617.6    3466   
    132.45    3d5.(4P).4p   5D*  1 - 3d5.(4P).4s   5P   2   212253.4   287755.5    3533   
    132.45    3d5.(2D1).4p  3F*  2 - 3d5.(2D1).4s  1D   2   311470.3   386968.8    3866   
    132.45    3d5.(4G).4p   3H*  4 - 3d5.(4G).4s   3G   4   217129.1   292631.0    3663   
    132.47    3d5.(4D).4p   5D*  3 - 3d5.(4P).4s   3P   2   221087.6   296574.0    3491   
    132.51    3d5.(2F2).4p  1D*  2 - 3d5.(2F2).4s  1F   3   251654.9   327122.7    2439   
    132.53    3d5.(4F).4p   5F*  3 - 3d5.(2D3).4s  1D   2   239107.7   314562.8     575   
    132.53    3d5.(4F).4p   3D*  3 - 3d5.(2F2).4s  3F   2   247165.0   322617.6    3381   
    132.58    3d5.(2I).4p   3H*  6 - 3d5.(2I).4s   1I   6   233839.2   309264.0    2959   
    132.69    3d5.(4G).4p   3F*  4 - 3d5.(4D).4s   5D   4   216189.9   291554.6    3318   
    132.74    3d5.(4F).4p   3D*  3 - 3d5.(2F2).4s  3F   4   247281.8   322617.6    3411   
    132.75    3d5.(4F).4p   3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   322436.4    3142   
    132.76    3d5.(4P).4p   5D*  2 - 3d5.(4P).4s   5P   1   212455.7   287782.1    2330   
    132.77    3d5.(2F1).4p  *    3 - 3d5.(2H).4s   3H   4   240959.6   316280.3    4792   
    132.79    3d5.(4G).4p   3H*  5 - 3d5.(4G).4s   3G   5   217048.7   292353.4    3196   
    132.80    3d5.(4P).4p   5D*  1 - 3d5.(4P).4s   5P   1   212455.7   287755.5    3140   
    132.85    3d5.(4F).4p   3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   322436.4    3057   
    132.92    3d5.(4P).4p   5P*  1 - 3d5.(4D).4s   5D   0   216305.7   291541.7    2974   
    132.93    3d5.(4F).4p   5D*  2 - 3d5.(2G2).4s  3G   3   242290.4   317517.5    4131   
    132.94    3d5.(2F2).4p  3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   326876.3    2871   
    132.94    3d5.(4G).4p   3H*  5 - 3d5.(4G).4s   3G   4   217129.1   292353.4    3640   
    132.97    3d5.(2D2).4p  3D*  1 - 3d5.(2D2).4s  1D   2   268273.9   343478.2    2027   
    133.00    3d5.(2D3).4p  3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   307731.1    5174   
    133.01    3d5.(2I).4p   3H*  6 - 3d5.(4F).4s   5F   5   234082.1   309264.0    3274   
    133.02    3d5.(2G2).4p  3H*  4 - 3d5.(2F1).4s  1F   3   240193.8   315370.1    2210   
    133.03    3d5.(2F1).4p  *    2 - 3d5.(2F1).4s  1F   3   240193.8   315366.1    2121   
    133.09    3d5.(4G).4p   3F*  3 - 3d5.(4D).4s   5D   4   216189.9   291328.5    2579   
    133.10    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  1F   3   240193.8   315326.2    2943   
    133.14    3d5.(4P).4p   5P*  1 - 3d5.(4D).4s   5D   1   216434.7   291541.7    2660   
    133.14    3d5.(2D3).4p  *    4 - 3d5.(2H).4s   3H   4   240959.6   316068.8    2614   
    133.18    3d5.(4F).4p   *    3 - 3d5.(2G2).4s  3G   3   242290.4   317376.8    4783   
    133.18    3d5.(2G2).4p  1F*  3 - 3d5.(2F2).4s  1F   3   251654.9   326739.0    2728   
    133.20    3d5.(2D3).4p  3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   307731.1    5023   
    133.28    3d5.(2H).4p   3H*  5 - 3d5.(2H).4s   3H   4   240959.6   315990.5    2830   
    133.29    3d5.(4D).4p   3D*  2 - 3d5.(4D).4s   3D   3   225200.7   300224.9    3830   
    133.30    3d5.(4D).4p   3D*  1 - 3d5.(4D).4s   3D   1   225545.1   300563.3    3591   
    133.32    3d5.(2D2).4p  3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   343281.0    1930   
    133.33    3d5.(4D).4p   *    3 - 3d5.(4D).4s   3D   3   225200.7   300201.0    3956   
    133.36    3d5.(2D3).4p  *    4 - 3d5.(2H).4s   3H   5   241082.2   316068.8    2279   
    133.40    3d5.(2I).4p   1H*  5 - 3d5.(2I).4s   1I   6   233839.2   308804.1    3464   
    133.41    3d5.(4P).4p   5P*  2 - 3d5.(4D).4s   5D   1   216434.7   291390.0    1933   
    133.41    3d5.(4G).4p   3F*  4 - 3d5.(4D).4s   5D   3   216596.0   291554.6    3502   
    133.42    3d5.(4P).4p   5P*  1 - 3d5.(4D).4s   5D   2   216590.5   291541.7    2308   
    133.42    3d5.(2H).4p   3G*  5 - 3d5.(2H).4s   3H   6   241773.6   316726.6    2689   
    133.43    3d5.(4D).4p   3D*  1 - 3d5.(4D).4s   3D   2   225616.5   300563.3    3375   
    133.44    3d5.(4F).4p   5D*  3 - 3d5.(2G2).4s  3G   3   242290.4   317232.0    3944   
    133.50    3d5.(2H).4p   3H*  5 - 3d5.(2H).4s   3H   5   241082.2   315990.5    2495   
    133.56    3d5.(4F).4p   *    3 - 3d5.(2G2).4s  3G   4   242504.3   317376.8    5099   
    133.61    3d5.(4G).4p   3H*  6 - 3d5.(4G).4s   3G   5   217048.7   291891.4    2944   
    133.65    3d5.(2D3).4p  3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   307731.1    4603   
    133.66    3d5.(2G2).4p  3F*  4 - 3d5.(2H).4s   1H   5   246240.9   321056.4    2353   
    133.67    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  1D   2   239107.7   313919.8     312   
    133.69    3d5.(4P).4p   5P*  2 - 3d5.(4D).4s   5D   2   216590.5   291390.0    1581   
    133.70    3d5.(4P).4p   5P*  2 - 3d5.(4D).4s   5D   3   216596.0   291390.0    1978   
    133.70    3d5.(2D3).4p  3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   310212.6    3192   
    133.74    3d5.(2D2).4p  1D*  2 - 3d5.(2G1).4s  3G   3   274773.5   349546.0    3347   
    133.79    3d5.(2G1).4p  3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   353944.1    1985   
    133.80    3d5.(4G).4p   3F*  3 - 3d5.(4D).4s   5D   2   216590.5   291328.5    2366   
    133.81    3d5.(4G).4p   3F*  3 - 3d5.(4D).4s   5D   3   216596.0   291328.5    2763   
    133.82    3d5.(4F).4p   5D*  3 - 3d5.(2G2).4s  3G   4   242504.3   317232.0    4260   
    133.83    3d5.(2I).4p   1H*  5 - 3d5.(4F).4s   5F   5   234082.1   308804.1    3779   
    133.91    3d5.(4D).4p   3D*  2 - 3d5.(4D).4s   3D   1   225545.1   300224.9    3308   
    133.91    3d5.(2I).4p   1H*  5 - 3d5.(4F).4s   5F   4   234125.4   308804.1    3727   
    133.93    3d5.(2D3).4p  *    2 - 3d5.(4F).4s   5F   3   234275.2   308943.0     978   
    133.94    3d5.(4G).4p   3F*  2 - 3d5.(4D).4s   5D   1   216434.7   291097.7    2614   
    133.97    3d5.(4F).4p   5F*  2 - 3d5.(2F1).4s  1F   3   240193.8   314834.7    1594   
    134.01    3d5.(2D2).4p  3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   342894.6    3613   
    134.03    3d5.(4D).4p   3D*  2 - 3d5.(4D).4s   3D   2   225616.5   300224.9    3092   
    134.03    3d5.(4G).4p   5H*  4 - 3d5.(4P).4s   5P   3   212095.8   286706.6    3559   
    134.05    3d5.(2H).4p   *    4 - 3d5.(2G2).4s  3G   3   242290.4   316887.8    3297   
    134.08    3d5.(4D).4p   *    3 - 3d5.(4D).4s   3D   2   225616.5   300201.0    3218   
    134.09    3d5.(2D3).4p  3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   313686.6     767   
    134.10    3d5.(2D3).4p  *    1 - 3d5.(2D3).4s  1D   2   239107.7   313679.0    1176   
    134.11    3d5.(4P).4p   5P*  3 - 3d5.(4D).4s   5D   4   216189.9   290757.0    3093   
    134.17    3d5.(2D3).4p  *    2 - 3d5.(4F).4s   5F   2   234412.7   308943.0    1204   
    134.17    3d5.(2I).4p   3H*  4 - 3d5.(2F1).4s  3F   4   235420.6   309952.5    3165   
    134.22    3d5.(4G).4p   3F*  2 - 3d5.(4D).4s   5D   2   216590.5   291097.7    2262   
    134.22    3d5.(4G).4p   3F*  4 - 3d5.(4G).4s   3G   5   217048.7   291554.6    3283   
    134.23    3d5.(4G).4p   3F*  2 - 3d5.(4D).4s   5D   3   216596.0   291097.7    2659   
    134.23    3d5.(2I).4p   3H*  5 - 3d5.(2F1).4s  3F   4   235420.6   309919.5    3536   
    134.27    3d5.(2I).4p   3I*  7 - 3d5.(2I).4s   1I   6   233839.2   308317.3    4031   
    134.29    3d5.(2D3).4p  3F*  3 - 3d5.(4F).4s   5F   4   234125.4   308592.0    1056   
    134.29    3d5.(2H).4p   3H*  6 - 3d5.(2G2).4s  3G   5   242862.6   317327.3    2975   
    134.31    3d5.(4G).4p   3F*  4 - 3d5.(4G).4s   3G   3   217101.0   291554.6    3030   
    134.31    3d5.(4F).4p   5D*  4 - 3d5.(2G2).4s  3G   3   242290.4   316744.0    3972   
    134.36    3d5.(4G).4p   3F*  4 - 3d5.(4G).4s   3G   4   217129.1   291554.6    3727   
    134.39    3d5.(2G2).4p  3H*  4 - 3d5.(2H).4s   3H   4   240959.6   315370.1    3758   
    134.40    3d5.(4F).4p   5F*  4 - 3d5.(2F1).4s  1F   3   240193.8   314599.2    1492   
    134.44    3d5.(2H).4p   *    4 - 3d5.(2G2).4s  3G   4   242504.3   316887.8    3613   
    134.45    3d5.(2F2).4p  3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   326029.9    3766   
    134.46    3d5.(4F).4p   5F*  3 - 3d5.(2F1).4s  1F   3   240193.8   314562.8    1519   
    134.47    3d5.(2F1).4p  *    3 - 3d5.(2H).4s   3H   4   240959.6   315326.2    4491   
    134.50    3d5.(2G1).4p  3H*  5 - 3d5.(2G1).4s  1G   4   279199.5   353548.7    1797   
    134.54    3d5.(2F2).4p  3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   325982.2    3874   
    134.56    3d5.(2D3).4p  3F*  3 - 3d5.(4F).4s   5F   3   234275.2   308592.0     975   
    134.61    3d5.(4P).4p   5P*  2 - 3d5.(4G).4s   3G   3   217101.0   291390.0    1506   
    134.61    3d5.(2G2).4p  3H*  4 - 3d5.(2H).4s   3H   5   241082.2   315370.1    3423   
    134.68    3d5.(4F).4p   5D*  2 - 3d5.(4F).4s   3F   2   243266.2   317517.5    3641   
    134.70    3d5.(4F).4p   5D*  4 - 3d5.(2G2).4s  3G   4   242504.3   316744.0    4288   
    134.72    3d5.(4G).4p   3F*  3 - 3d5.(4G).4s   3G   3   217101.0   291328.5    2291   
    134.73    3d5.(2H).4p   3G*  5 - 3d5.(2G2).4s  3G   4   242504.3   316726.6    3452   
    134.74    3d5.(2H).4p   3H*  5 - 3d5.(2H).4s   3H   6   241773.6   315990.5    1564   
    134.75    3d5.(4F).4p   5D*  1 - 3d5.(4F).4s   3F   2   243266.2   317477.9    3858   
    134.76    3d5.(4F).4p   5F*  5 - 3d5.(2H).4s   3H   4   240959.6   315168.2    4012   
    134.77    3d5.(4G).4p   5H*  3 - 3d5.(4P).4s   5P   3   212095.8   286293.6    2956   
    134.77    3d5.(4G).4p   3F*  3 - 3d5.(4G).4s   3G   4   217129.1   291328.5    2988   
    134.81    3d5.(2D3).4p  3F*  3 - 3d5.(4F).4s   5F   2   234412.7   308592.0    1201   
    134.83    3d5.(4P).4p   5P*  3 - 3d5.(4D).4s   5D   2   216590.5   290757.0    2880   
    134.84    3d5.(4P).4p   5P*  3 - 3d5.(4D).4s   5D   3   216596.0   290757.0    3277   
    134.87    3d5.(4F).4p   5D*  2 - 3d5.(4F).4s   3F   3   243370.5   317517.5    3703   
    134.87    3d5.(2G1).4p  3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   353347.1    1590   
    134.93    3d5.(4F).4p   *    3 - 3d5.(4F).4s   3F   2   243266.2   317376.8    4293   
    134.98    3d5.(4F).4p   5F*  5 - 3d5.(2H).4s   3H   5   241082.2   315168.2    3677   
    135.05    3d5.(4F).4p   *    3 - 3d5.(4F).4s   3F   4   243331.5   317376.8    4229   
    135.06    3d5.(4G).4p   5H*  3 - 3d5.(4P).4s   5P   2   212253.4   286293.6    2703   
    135.08    3d5.(2F1).4p  1F*  3 - 3d5.(2G2).4s  1G   4   247049.1   321081.9    2103   
    135.09    3d5.(2H).4p   *    4 - 3d5.(2G2).4s  3G   5   242862.6   316887.8    3009   
    135.11    3d5.(2F1).4p  *    4 - 3d5.(2F1).4s  1F   3   240193.8   314208.8    1413   
    135.12    3d5.(4F).4p   *    3 - 3d5.(4F).4s   3F   3   243370.5   317376.8    4355   
    135.12    3d5.(2G2).4p  3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   321056.4    2457   
    135.14    3d5.(4G).4p   3F*  2 - 3d5.(4G).4s   3G   3   217101.0   291097.7    2187   
    135.15    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   3   242290.4   316280.3    3973   
    135.18    3d5.(2F1).4p  1F*  3 - 3d5.(2F2).4s  3F   3   247104.9   321081.9    2832   
    135.20    3d5.(4F).4p   5D*  3 - 3d5.(4F).4s   3F   2   243266.2   317232.0    3454   
    135.21    3d5.(4P).4p   5D*  0 - 3d5.(4D).4s   5D   0   216305.7   290262.0    1501   
    135.22    3d5.(2G2).4p  3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   321056.4    3186   
    135.29    3d5.(2F1).4p  1F*  3 - 3d5.(2F2).4s  3F   2   247165.0   321081.9    2747   
    135.29    3d5.(2G2).4p  3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   321018.3    3256   
    135.31    3d5.(2F2).4p  *    4 - 3d5.(2F2).4s  1F   3   251654.9   325558.6    3622   
    135.32    3d5.(4F).4p   5D*  3 - 3d5.(4F).4s   3F   4   243331.5   317232.0    3390   
    135.35    3d5.(4F).4p   5D*  4 - 3d5.(2G2).4s  3G   5   242862.6   316744.0    3684   
    135.36    3d5.(2F1).4p  *    2 - 3d5.(2G2).4s  3G   3   242290.4   316165.4    3729   
    135.37    3d5.(2G1).4p  3H*  4 - 3d5.(2G1).4s  1G   4   279199.5   353071.6    3904   
    135.38    3d5.(2H).4p   3G*  5 - 3d5.(2G2).4s  3G   5   242862.6   316726.6    2848   
    135.39    3d5.(4F).4p   5D*  3 - 3d5.(4F).4s   3F   3   243370.5   317232.0    3516   
    135.40    3d5.(2G2).4p  3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   321018.3    3171   
    135.42    3d5.(2F1).4p  *    3 - 3d5.(2D3).4s  1D   2   239107.7   312953.6      73   
    135.42    3d5.(4D).4p   5P*  2 - 3d5.(4D).4s   3D   3   225200.7   299045.6    2769   
    135.44    3d5.(4D).4p   3P*  2 - 3d5.(2D3).4s  3D   3   232545.9   306377.8    5734   
    135.45    3d5.(4P).4p   5D*  0 - 3d5.(4D).4s   5D   1   216434.7   290262.0    1187   
    135.45    3d5.(2D3).4p  *    2 - 3d5.(4F).4s   5F   1   235116.5   308943.0    -355   
    135.50    3d5.(2F1).4p  1F*  3 - 3d5.(2F2).4s  3F   4   247281.8   321081.9    2777   
    135.53    3d5.(4F).4p   5G*  3 - 3d5.(2D3).4s  1D   2   239107.7   312889.4     148   
    135.54    3d5.(2D3).4p  *    4 - 3d5.(2G2).4s  3G   3   242290.4   316068.8    1795   
    135.55    3d5.(4D).4p   3D*  3 - 3d5.(4D).4s   3D   3   225200.7   298972.3    3150   
    135.55    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   4   242504.3   316280.3    4289   
    135.55    3d5.(2G2).4p  3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   321056.4    3131   
    135.58    3d5.(2D3).4p  3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   310212.6    2041   
    135.61    3d5.(2F1).4p  3G*  5 - 3d5.(2H).4s   3H   4   240959.6   314702.2    4202   
    135.64    3d5.(4D).4p   3P*  2 - 3d5.(2D3).4s  3D   2   232655.6   306377.8    5583   
    135.64    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  1F   3   240193.8   313919.8    1256   
    135.73    3d5.(4F).4p   5G*  6 - 3d5.(2H).4s   3H   5   241082.2   314756.4    3762   
    135.74    3d5.(4F).4p   5G*  2 - 3d5.(2D3).4s  1D   2   239107.7   312778.2    -162   
    135.76    3d5.(4F).4p   3G*  4 - 3d5.(2H).4s   1H   5   246240.9   319899.1    2542   
    135.77    3d5.(4P).4p   5P*  3 - 3d5.(4G).4s   3G   3   217101.0   290757.0    2805   
    135.80    3d5.(4F).4p   5F*  4 - 3d5.(2H).4s   3H   4   240959.6   314599.2    3040   
    135.82    3d5.(4P).4p   5P*  3 - 3d5.(4G).4s   3G   4   217129.1   290757.0    3502   
    135.83    3d5.(2F1).4p  3G*  5 - 3d5.(2H).4s   3H   5   241082.2   314702.2    3867   
    135.83    3d5.(2H).4p   3I*  6 - 3d5.(2H).4s   1H   5   246240.9   319860.4    2910   
    135.86    3d5.(4F).4p   5F*  3 - 3d5.(2H).4s   3H   4   240959.6   314562.8    3067   
    135.93    3d5.(2G2).4p  3G*  4 - 3d5.(2F2).4s  1F   3   251654.9   325222.9    2636   
    135.94    3d5.(2D3).4p  *    4 - 3d5.(2G2).4s  3G   4   242504.3   316068.8    2111   
    135.94    3d5.(2I).4p   3I*  6 - 3d5.(2I).4s   1I   6   233839.2   307399.7    2685   
    135.95    3d5.(2G2).4p  3G*  3 - 3d5.(2F2).4s  1F   3   251654.9   325211.9    3499   
    135.95    3d5.(2H).4p   *    4 - 3d5.(4F).4s   3F   4   243331.5   316887.8    2743   
    136.02    3d5.(2H).4p   *    4 - 3d5.(4F).4s   3F   3   243370.5   316887.8    2869   
    136.02    3d5.(4F).4p   5F*  4 - 3d5.(2H).4s   3H   5   241082.2   314599.2    2705   
    136.05    3d5.(4D).4p   5P*  2 - 3d5.(4D).4s   3D   1   225545.1   299045.6    2247   
    136.06    3d5.(2I).4p   3H*  4 - 3d5.(2F1).4s  3F   3   236454.1   309952.5    2014   
    136.07    3d5.(2D3).4p  3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   313686.6    1711   
    136.08    3d5.(2H).4p   3H*  5 - 3d5.(2G2).4s  3G   4   242504.3   315990.5    2327   
    136.12    3d5.(4D).4p   3P*  2 - 3d5.(2D3).4s  3D   1   232910.8   306377.8    5163   
    136.12    3d5.(2G2).4p  3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   320513.8    2585   
    136.14    3d5.(2D3).4p  3F*  2 - 3d5.(4F).4s   5F   3   234275.2   307731.1    3720   
    136.19    3d5.(4D).4p   5P*  2 - 3d5.(4D).4s   3D   2   225616.5   299045.6    2031   
    136.22    3d5.(2G2).4p  3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   320513.8    3314   
    136.22    3d5.(4F).4p   5D*  4 - 3d5.(4F).4s   3F   4   243331.5   316744.0    3418   
    136.22    3d5.(4F).4p   3G*  5 - 3d5.(2H).4s   1H   5   246240.9   319652.7    2480   
    136.25    3d5.(2H).4p   3G*  5 - 3d5.(4F).4s   3F   4   243331.5   316726.6    2582   
    136.25    3d5.(4F).4p   5F*  5 - 3d5.(2H).4s   3H   6   241773.6   315168.2    2746   
    136.27    3d5.(2I).4p   1H*  5 - 3d5.(2F1).4s  3F   4   235420.6   308804.1    3283   
    136.29    3d5.(4F).4p   5D*  4 - 3d5.(4F).4s   3F   3   243370.5   316744.0    3544   
    136.32    3d5.(4D).4p   5F*  3 - 3d5.(4P).4s   3P   2   221087.6   294443.3    3858   
    136.32    3d5.(4D).4p   3D*  3 - 3d5.(4D).4s   3D   2   225616.5   298972.3    2412   
    136.32    3d5.(2F1).4p  3G*  3 - 3d5.(2D3).4s  1D   2   239107.7   312463.3     -78   
    136.33    3d5.(2G2).4p  3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   320513.8    3229   
    136.39    3d5.(2D3).4p  3F*  2 - 3d5.(4F).4s   5F   2   234412.7   307731.1    3946   
    136.39    3d5.(2I).4p   3I*  6 - 3d5.(4F).4s   5F   5   234082.1   307399.7    3000   
    136.41    3d5.(2I).4p   1I*  6 - 3d5.(2H).4s   3H   5   241082.2   314392.0    3628   
    136.52    3d5.(2F1).4p  *    4 - 3d5.(2H).4s   3H   4   240959.6   314208.8    2961   
    136.55    3d5.(2G2).4p  3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   320513.8    3259   
    136.58    3d5.(2F2).4p  1D*  2 - 3d5.(2S).4s   3S   1   253905.2   327122.7    2789   
    136.60    3d5.(2D3).4p  *    2 - 3d5.(2F1).4s  3F   2   235736.5   308943.0     277   
    136.60    3d5.(2D3).4p  *    4 - 3d5.(2G2).4s  3G   5   242862.6   316068.8    1507   
    136.64    3d5.(4D).4p   3P*  1 - 3d5.(2D3).4s  3D   2   232655.6   305838.1    4671   
    136.64    3d5.(2D3).4p  *    1 - 3d5.(2D3).4s  1D   2   239107.7   312291.0    -219   
    136.67    3d5.(2D3).4p  3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   308592.0     612   
    136.72    3d5.(2P).4p   1P*  1 - 3d5.(2D1).4s  3D   2   307025.2   380165.6    3817   
    136.75    3d5.(2F1).4p  *    4 - 3d5.(2H).4s   3H   5   241082.2   314208.8    2626   
    136.75    3d5.(2H).4p   3H*  5 - 3d5.(2G2).4s  3G   5   242862.6   315990.5    1723   
    136.78    3d5.(4G).4p   5F*  3 - 3d5.(4D).4s   5D   4   216189.9   289298.0    1659   
    136.82    3d5.(4F).4p   5G*  4 - 3d5.(2F1).4s  1F   3   240193.8   313281.3     886   
    136.84    3d5.(2F1).4p  *    2 - 3d5.(2G2).4s  3G   3   242290.4   315366.1    2850   
    136.84    3d5.(2G2).4p  3H*  4 - 3d5.(2G2).4s  3G   3   242290.4   315370.1    2939   
    136.87    3d5.(2P).4p   1P*  1 - 3d5.(2D1).4s  3D   1   307105.1   380165.6    3700   
    136.88    3d5.(4P).4p   *    1 - 3d5.(4D).4s   3D   1   225545.1   298600.6    2954   
    136.92    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   3   242290.4   315326.2    3672   
    136.96    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   2   243266.2   316280.3    3483   
    136.99    3d5.(4D).4p   5F*  2 - 3d5.(4P).4s   3P   2   221087.6   294086.0    3397   
    137.02    3d5.(4P).4p   *    1 - 3d5.(4D).4s   3D   2   225616.5   298600.6    2738   
    137.02    3d5.(4F).4p   5G*  6 - 3d5.(2H).4s   3H   6   241773.6   314756.4    2831   
    137.06    3d5.(2F1).4p  *    3 - 3d5.(2H).4s   3H   4   240959.6   313919.8    2804   
    137.08    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   4   243331.5   316280.3    3419   
    137.12    3d5.(4D).4p   3P*  1 - 3d5.(2D3).4s  3D   1   232910.8   305838.1    4251   
    137.12    3d5.(2F1).4p  3G*  5 - 3d5.(2H).4s   3H   6   241773.6   314702.2    2936   
    137.16    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   3   243370.5   316280.3    3545   
    137.18    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   3F   2   243266.2   316165.4    3239   
    137.18    3d5.(2G2).4p  *    4 - 3d5.(2H).4s   1H   5   246240.9   319138.7    2831   
    137.24    3d5.(2G2).4p  3H*  4 - 3d5.(2G2).4s  3G   4   242504.3   315370.1    3255   
    137.25    3d5.(4G).4p   5F*  1 - 3d5.(4D).4s   5D   0   216305.7   289163.0    2209   
    137.25    3d5.(2D3).4p  3P*  2 - 3d5.(2D3).4s  1D   2   239107.7   311966.5    -190   
    137.26    3d5.(2D3).4p  3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   308592.0     274   
    137.27    3d5.(4F).4p   3G*  4 - 3d5.(2G2).4s  1G   4   247049.1   319899.1    2646   
    137.30    3d5.(2H).4p   3I*  5 - 3d5.(2H).4s   1H   5   246240.9   319076.2    1874   
    137.32    3d5.(2F1).4p  1D*  2 - 3d5.(2F2).4s  3F   3   247104.9   319926.5    4986   
    137.32    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   4   242504.3   315326.2    3988   
    137.34    3d5.(4G).4p   5F*  2 - 3d5.(4D).4s   5D   1   216434.7   289247.1    1730   
    137.37    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   3F   3   243370.5   316165.4    3301   
    137.37    3d5.(4F).4p   3G*  4 - 3d5.(2F2).4s  3F   3   247104.9   319899.1    3375   
    137.44    3d5.(2F1).4p  1D*  2 - 3d5.(2F2).4s  3F   2   247165.0   319926.5    4901   
    137.44    3d5.(2F1).4p  *    3 - 3d5.(2F1).4s  1F   3   240193.8   312953.6    1017   
    137.46    3d5.(4D).4p   5F*  1 - 3d5.(4P).4s   3P   2   221087.6   293833.8    2809   
    137.48    3d5.(2D3).4p  *    4 - 3d5.(4F).4s   3F   4   243331.5   316068.8    1241   
    137.50    3d5.(4G).4p   5F*  1 - 3d5.(4D).4s   5D   1   216434.7   289163.0    1895   
    137.54    3d5.(4G).4p   5F*  3 - 3d5.(4D).4s   5D   2   216590.5   289298.0    1446   
    137.55    3d5.(4G).4p   5F*  3 - 3d5.(4D).4s   5D   3   216596.0   289298.0    1843   
    137.55    3d5.(2D3).4p  *    4 - 3d5.(4F).4s   3F   3   243370.5   316068.8    1367   
    137.56    3d5.(4F).4p   5G*  3 - 3d5.(2F1).4s  1F   3   240193.8   312889.4    1092   
    137.62    3d5.(4F).4p   5F*  5 - 3d5.(2G2).4s  3G   4   242504.3   315168.2    3509   
    137.63    3d5.(4D).4p   5F*  2 - 3d5.(4P).4s   3P   1   221429.0   294086.0    2743   
    137.63    3d5.(4G).4p   5F*  2 - 3d5.(4D).4s   5D   2   216590.5   289247.1    1378   
    137.63    3d5.(2H).4p   3H*  5 - 3d5.(4F).4s   3F   4   243331.5   315990.5    1457   
    137.64    3d5.(4G).4p   5F*  2 - 3d5.(4D).4s   5D   3   216596.0   289247.1    1775   
    137.66    3d5.(4P).4p   3D*  2 - 3d5.(4D).4s   3D   3   225200.7   297842.5    2406   
    137.71    3d5.(2D3).4p  3F*  2 - 3d5.(4F).4s   5F   1   235116.5   307731.1    2387   
    137.71    3d5.(4F).4p   3G*  4 - 3d5.(2F2).4s  3F   4   247281.8   319899.1    3320   
    137.71    3d5.(2I).4p   1I*  6 - 3d5.(2H).4s   3H   6   241773.6   314392.0    2697   
    137.73    3d5.(4F).4p   3G*  5 - 3d5.(2G2).4s  1G   4   247049.1   319652.7    2584   
    137.77    3d5.(4F).4p   5G*  2 - 3d5.(2F1).4s  1F   3   240193.8   312778.2     782   
    137.79    3d5.(4G).4p   5F*  1 - 3d5.(4D).4s   5D   2   216590.5   289163.0    1543   
    137.80    3d5.(4F).4p   3G*  3 - 3d5.(2G2).4s  1G   4   247049.1   319620.2    2724   
    137.85    3d5.(4F).4p   5F*  2 - 3d5.(2G2).4s  3G   3   242290.4   314834.7    2323   
    137.90    3d5.(4D).4p   5D*  0 - 3d5.(4D).4s   3D   1   225545.1   298060.0    3425   
    137.90    3d5.(4F).4p   3G*  3 - 3d5.(2F2).4s  3F   3   247104.9   319620.2    3453   
    137.92    3d5.(4F).4p   5G*  5 - 3d5.(2H).4s   3H   4   240959.6   313464.7    2550   
    137.92    3d5.(2G2).4p  3H*  4 - 3d5.(2G2).4s  3G   5   242862.6   315370.1    2651   
    137.95    3d5.(2D3).4p  *    2 - 3d5.(2F1).4s  3F   3   236454.1   308943.0    -536   
    137.98    3d5.(4D).4p   3P*  0 - 3d5.(2D3).4s  3D   1   232910.8   305386.9    3526   
    138.02    3d5.(4F).4p   3G*  3 - 3d5.(2F2).4s  3F   2   247165.0   319620.2    3368   
    138.04    3d5.(4P).4p   *    2 - 3d5.(4D).4s   5D   1   216434.7   288877.9    2571   
    138.05    3d5.(4P).4p   3P*  0 - 3d5.(4P).4s   3P   1   221429.0   293867.0    3157   
    138.05    3d5.(4D).4p   5P*  1 - 3d5.(4D).4s   3D   1   225545.1   297982.8    2439   
    138.11    3d5.(4D).4p   5F*  1 - 3d5.(4P).4s   3P   1   221429.0   293833.8    2155   
    138.15    3d5.(4F).4p   5G*  5 - 3d5.(2H).4s   3H   5   241082.2   313464.7    2215   
    138.18    3d5.(4F).4p   3G*  5 - 3d5.(2F2).4s  3F   4   247281.8   319652.7    3258   
    138.19    3d5.(4D).4p   5P*  1 - 3d5.(4D).4s   3D   2   225616.5   297982.8    2223   
    138.24    3d5.(4F).4p   3G*  3 - 3d5.(2F2).4s  3F   4   247281.8   319620.2    3398   
    138.25    3d5.(4P).4p   3P*  1 - 3d5.(4P).4s   3P   2   221087.6   293420.0    3434   
    138.27    3d5.(4F).4p   5G*  4 - 3d5.(2H).4s   3H   4   240959.6   313281.3    2434   
    138.30    3d5.(4F).4p   5F*  4 - 3d5.(2G2).4s  3G   3   242290.4   314599.2    2221   
    138.30    3d5.(4F).4p   5F*  5 - 3d5.(2G2).4s  3G   5   242862.6   315168.2    2905   
    138.32    3d5.(4P).4p   3D*  2 - 3d5.(4D).4s   3D   1   225545.1   297842.5    1884   
    138.34    3d5.(4P).4p   *    2 - 3d5.(4D).4s   5D   2   216590.5   288877.9    2219   
    138.35    3d5.(4P).4p   *    2 - 3d5.(4D).4s   5D   3   216596.0   288877.9    2616   
    138.37    3d5.(2F1).4p  3G*  3 - 3d5.(2F1).4s  1F   3   240193.8   312463.3     866   
    138.37    3d5.(4F).4p   5F*  3 - 3d5.(2G2).4s  3G   3   242290.4   314562.8    2248   
    138.37    3d5.(2H).4p   3H*  4 - 3d5.(2F2).4s  1F   3   251654.9   323926.3    2714   
    138.45    3d5.(4P).4p   3D*  2 - 3d5.(4D).4s   3D   2   225616.5   297842.5    1668   
    138.47    3d5.(4P).4p   3D*  3 - 3d5.(4D).4s   3D   3   225200.7   297418.1    2253   
    138.48    3d5.(4G).4p   5G*  4 - 3d5.(4P).4s   5P   3   212095.8   284308.9    2989   
    138.49    3d5.(2I).4p   3I*  5 - 3d5.(2I).4s   1I   6   233839.2   306049.0    1326   
    138.51    3d5.(4G).4p   5F*  3 - 3d5.(4G).4s   3G   3   217101.0   289298.0    1371   
    138.51    3d5.(4F).4p   3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   323853.1    3107   
    138.51    3d5.(2F1).4p  3G*  5 - 3d5.(2G2).4s  3G   4   242504.3   314702.2    3699   
    138.51    3d5.(4F).4p   5G*  4 - 3d5.(2H).4s   3H   5   241082.2   313281.3    2099   
    138.56    3d5.(4G).4p   5F*  3 - 3d5.(4G).4s   3G   4   217129.1   289298.0    2068   
    138.59    3d5.(4G).4p   5G*  3 - 3d5.(4P).4s   5P   3   212095.8   284249.0    2936   
    138.59    3d5.(2I).4p   3K*  7 - 3d5.(2I).4s   1I   6   233839.2   305996.3    1656   
    138.61    3d5.(4G).4p   5F*  2 - 3d5.(4G).4s   3G   3   217101.0   289247.1    1303   
    138.62    3d5.(2D3).4p  3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   308592.0    -539   
    138.62    3d5.(2D2).4p  3P*  2 - 3d5.(2G1).4s  3G   3   274773.5   346912.4    2649   
    138.66    3d5.(4G).4p   5G*  2 - 3d5.(4P).4s   5P   3   212095.8   284215.5    4748   
    138.69    3d5.(4D).4p   3P*  2 - 3d5.(4F).4s   5F   3   234275.2   306377.8    4280   
    138.70    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   3F   2   243266.2   315366.1    2360   
    138.71    3d5.(4F).4p   5F*  4 - 3d5.(2G2).4s  3G   4   242504.3   314599.2    2537   
    138.72    3d5.(2G2).4p  *    4 - 3d5.(2G2).4s  1G   4   247049.1   319138.7    2935   
    138.74    3d5.(2F2).4p  3F*  2 - 3d5.(2S).4s   3S   1   253905.2   325982.2    4224   
    138.77    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   2   243266.2   315326.2    3182   
    138.78    3d5.(4F).4p   5F*  3 - 3d5.(2G2).4s  3G   4   242504.3   314562.8    2564   
    138.81    3d5.(2G2).4p  3H*  4 - 3d5.(4F).4s   3F   4   243331.5   315370.1    2385   
    138.82    3d5.(2F1).4p  3D*  1 - 3d5.(4F).4s   3F   2   243266.2   315300.7    2089   
    138.82    3d5.(2G2).4p  *    4 - 3d5.(2F2).4s  3F   3   247104.9   319138.7    3664   
    138.84    3d5.(2H).4p   3I*  5 - 3d5.(2G2).4s  1G   4   247049.1   319076.2    1978   
    138.89    3d5.(2G2).4p  3H*  4 - 3d5.(4F).4s   3F   3   243370.5   315370.1    2511   
    138.90    3d5.(4G).4p   5G*  3 - 3d5.(4P).4s   5P   2   212253.4   284249.0    2683   
    138.90    3d5.(2D3).4p  3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   307731.1    3019   
    138.90    3d5.(2F1).4p  *    2 - 3d5.(4F).4s   3F   3   243370.5   315366.1    2422   
    138.90    3d5.(2F1).4p  *    3 - 3d5.(2H).4s   3H   4   240959.6   312953.6    2565   
    138.90    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   4   243331.5   315326.2    3118   
    138.91    3d5.(4P).4p   3P*  1 - 3d5.(4P).4s   3P   1   221429.0   293420.0    2780   
    138.94    3d5.(4G).4p   5F*  4 - 3d5.(4D).4s   5D   4   216189.9   288161.6    2579   
    138.95    3d5.(2I).4p   3I*  5 - 3d5.(4F).4s   5F   5   234082.1   306049.0    1641   
    138.96    3d5.(4G).4p   5G*  2 - 3d5.(4P).4s   5P   2   212253.4   284215.5    4495   
    138.96    3d5.(4D).4p   3P*  2 - 3d5.(4F).4s   5F   2   234412.7   306377.8    4506   
    138.97    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   3   243370.5   315326.2    3244   
    139.02    3d5.(4F).4p   5G*  3 - 3d5.(2H).4s   3H   4   240959.6   312889.4    2640   
    139.04    3d5.(2I).4p   3I*  5 - 3d5.(4F).4s   5F   4   234125.4   306049.0    1589   
    139.05    3d5.(2F1).4p  *    4 - 3d5.(2G2).4s  3G   3   242290.4   314208.8    2142   
    139.07    3d5.(2D3).4p  1P*  1 - 3d5.(2F2).4s  3F   2   247165.0   319073.4    5216   
    139.09    3d5.(4P).4p   3P*  2 - 3d5.(4P).4s   3P   2   221087.6   292983.0    3877   
    139.09    3d5.(4F).4p   5G*  6 - 3d5.(2G2).4s  3G   5   242862.6   314756.4    2990   
    139.11    3d5.(4F).4p   5F*  1 - 3d5.(4F).4s   3F   2   243266.2   315152.8    2394   
    139.13    3d5.(4D).4p   5D*  1 - 3d5.(4D).4s   3D   1   225545.1   297417.9    2373   
    139.13    3d5.(4F).4p   3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   323532.2    2999   
    139.17    3d5.(2G2).4p  *    4 - 3d5.(2F2).4s  3F   4   247281.8   319138.7    3609   
    139.20    3d5.(4F).4p   5F*  5 - 3d5.(4F).4s   3F   4   243331.5   315168.2    2639   
    139.20    3d5.(2F1).4p  3G*  5 - 3d5.(2G2).4s  3G   5   242862.6   314702.2    3095   
    139.25    3d5.(4D).4p   5D*  2 - 3d5.(4D).4s   3D   3   225200.7   297013.9    2285   
    139.25    3d5.(2F1).4p  1G*  4 - 3d5.(2F1).4s  1F   3   240193.8   312008.3    1774   
    139.27    3d5.(4D).4p   5D*  1 - 3d5.(4D).4s   3D   2   225616.5   297417.9    2157   
    139.27    3d5.(4P).4p   3D*  3 - 3d5.(4D).4s   3D   2   225616.5   297418.1    1515   
    139.29    3d5.(2H).4p   3I*  5 - 3d5.(2F2).4s  3F   4   247281.8   319076.2    2652   
    139.32    3d5.(4P).4p   *    2 - 3d5.(4G).4s   3G   3   217101.0   288877.9    2144   
    139.33    3d5.(2D3).4p  3P*  2 - 3d5.(2F1).4s  1F   3   240193.8   311966.5     754   
    139.33    3d5.(4G).4p   *    3 - 3d5.(4D).4s   5D   4   216189.9   287960.0    2446   
    139.35    3d5.(4G).4p   5G*  2 - 3d5.(4P).4s   5P   1   212455.7   284215.5    4102   
    139.37    3d5.(2I).4p   3K*  6 - 3d5.(2I).4s   1I   6   233839.2   305590.8    1148   
    139.40    3d5.(4F).4p   5F*  4 - 3d5.(2G2).4s  3G   5   242862.6   314599.2    1933   
    139.43    3d5.(4D).4p   5D*  4 - 3d5.(4D).4s   3D   3   225200.7   296919.3    3280   
    139.44    3d5.(4G).4p   5F*  5 - 3d5.(4D).4s   5D   4   216189.9   287906.9    2364   
    139.46    3d5.(2F1).4p  *    4 - 3d5.(2G2).4s  3G   4   242504.3   314208.8    2458   
    139.48    3d5.(4G).4p   3G*  4 - 3d5.(4D).4s   3D   3   225200.7   296897.0    3253   
    139.49    3d5.(4F).4p   5G*  5 - 3d5.(2H).4s   3H   6   241773.6   313464.7    1284   
    139.57    3d5.(4G).4p   3G*  3 - 3d5.(4D).4s   3D   3   225200.7   296847.1    1767   
    139.61    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   3   242290.4   313919.8    1985   
    139.73    3d5.(4F).4p   5F*  2 - 3d5.(4F).4s   3F   2   243266.2   314834.7    1833   
    139.73    3d5.(4G).4p   5F*  4 - 3d5.(4D).4s   5D   3   216596.0   288161.6    2763   
    139.75    3d5.(4P).4p   3P*  2 - 3d5.(4P).4s   3P   1   221429.0   292983.0    3223   
    139.80    3d5.(2P).4p   3S*  1 - 3d5.(2D1).4s  3D   2   307025.2   378555.0    3194   
    139.80    3d5.(2I).4p   1I*  6 - 3d5.(2G2).4s  3G   5   242862.6   314392.0    2856   
    139.84    3d5.(2I).4p   3K*  6 - 3d5.(4F).4s   5F   5   234082.1   305590.8    1463   
    139.85    3d5.(2F1).4p  3G*  3 - 3d5.(2H).4s   3H   4   240959.6   312463.3    2414   
    139.85    3d5.(4D).4p   3F*  4 - 3d5.(2I).4s   3I   5   229413.0   300918.1    2794   
    139.92    3d5.(4D).4p   5D*  2 - 3d5.(4D).4s   3D   1   225545.1   297013.9    1763   
    139.93    3d5.(4F).4p   5F*  2 - 3d5.(4F).4s   3F   3   243370.5   314834.7    1895   
    139.96    3d5.(4P).4p   5D*  1 - 3d5.(4D).4s   5D   0   216305.7   287755.5    2995   
    139.96    3d5.(2P).4p   3S*  1 - 3d5.(2D1).4s  3D   1   307105.1   378555.0    3077   
    140.01    3d5.(4D).4p   3P*  1 - 3d5.(4F).4s   5F   2   234412.7   305838.1    3594   
    140.03    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   4   242504.3   313919.8    2301   
    140.06    3d5.(4D).4p   5D*  2 - 3d5.(4D).4s   3D   2   225616.5   297013.9    1547   
    140.06    3d5.(2D3).4p  3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   313686.6    2440   
    140.11    3d5.(4D).4p   5D*  3 - 3d5.(4D).4s   3D   3   225200.7   296574.0    2689   
    140.11    3d5.(2F1).4p  3G*  5 - 3d5.(4F).4s   3F   4   243331.5   314702.2    2829   
    140.12    3d5.(4G).4p   *    3 - 3d5.(4D).4s   5D   2   216590.5   287960.0    2233   
    140.13    3d5.(4G).4p   *    3 - 3d5.(4D).4s   5D   3   216596.0   287960.0    2630   
    140.16    3d5.(4P).4p   5D*  2 - 3d5.(4D).4s   5D   1   216434.7   287782.1    1871   
    140.16    3d5.(2F1).4p  *    4 - 3d5.(2G2).4s  3G   5   242862.6   314208.8    1854   
    140.21    3d5.(4P).4p   5D*  1 - 3d5.(4D).4s   5D   1   216434.7   287755.5    2681   
    140.26    3d5.(4F).4p   5F*  3 - 3d5.(4F).4s   3F   2   243266.2   314562.8    1758   
    140.30    3d5.(2D3).4p  3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   307731.1    2206   
    140.32    3d5.(4F).4p   5F*  4 - 3d5.(4F).4s   3F   4   243331.5   314599.2    1667   
    140.33    3d5.(4D).4p   3P*  2 - 3d5.(4F).4s   5F   1   235116.5   306377.8    2947   
    140.39    3d5.(4G).4p   3G*  3 - 3d5.(4D).4s   3D   2   225616.5   296847.1    1029   
    140.39    3d5.(4F).4p   5F*  4 - 3d5.(4F).4s   3F   3   243370.5   314599.2    1793   
    140.39    3d5.(4F).4p   5F*  3 - 3d5.(4F).4s   3F   4   243331.5   314562.8    1694   
    140.45    3d5.(2D2).4p  1F*  3 - 3d5.(2G1).4s  3G   4   274738.6   345936.1    3658   
    140.46    3d5.(4F).4p   5F*  3 - 3d5.(4F).4s   3F   3   243370.5   314562.8    1820   
    140.47    3d5.(4P).4p   5D*  2 - 3d5.(4D).4s   5D   2   216590.5   287782.1    1519   
    140.48    3d5.(4P).4p   5D*  2 - 3d5.(4D).4s   5D   3   216596.0   287782.1    1916   
    140.52    3d5.(4P).4p   5D*  1 - 3d5.(4D).4s   5D   2   216590.5   287755.5    2329   
    140.52    3d5.(4F).4p   3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   322820.8    3506   
    140.52    3d5.(2D2).4p  1F*  3 - 3d5.(2G1).4s  3G   3   274773.5   345936.1    3620   
    140.62    3d5.(4G).4p   5F*  4 - 3d5.(4G).4s   3G   5   217048.7   288161.6    2544   
    140.67    3d5.(2H).4p   3H*  6 - 3d5.(2H).4s   1H   5   246240.9   317327.3    2466   
    140.72    3d5.(4G).4p   5F*  4 - 3d5.(4G).4s   3G   3   217101.0   288161.6    2291   
    140.75    3d5.(2F1).4p  1G*  4 - 3d5.(2H).4s   3H   4   240959.6   312008.3    3322   
    140.78    3d5.(4G).4p   5F*  4 - 3d5.(4G).4s   3G   4   217129.1   288161.6    2988   
    140.86    3d5.(2F2).4p  1F*  3 - 3d5.(2D2).4s  3D   2   263735.7   334727.6    3601   
    140.86    3d5.(4F).4p   5G*  4 - 3d5.(2G2).4s  3G   3   242290.4   313281.3    1615   
    140.92    3d5.(4F).4p   3D*  3 - 3d5.(2F2).4s  1F   3   251654.9   322617.6    3294   
    140.92    3d5.(4F).4p   5G*  5 - 3d5.(2G2).4s  3G   4   242504.3   313464.7    2047   
    140.93    3d5.(4D).4p   5D*  3 - 3d5.(4D).4s   3D   2   225616.5   296574.0    1951   
    140.97    3d5.(4G).4p   5H*  5 - 3d5.(4D).4s   5D   4   216189.9   287127.2    2816   
    140.99    3d5.(2F1).4p  1G*  4 - 3d5.(2H).4s   3H   5   241082.2   312008.3    2987   
    141.00    3d5.(2F2).4p  1F*  3 - 3d5.(2D2).4s  3D   3   263805.8   334727.6    3408   
    141.09    3d5.(2F1).4p  *    4 - 3d5.(4F).4s   3F   4   243331.5   314208.8    1588   
    141.13    3d5.(4G).4p   *    3 - 3d5.(4G).4s   3G   3   217101.0   287960.0    2158   
    141.13    3d5.(4G).4p   5F*  5 - 3d5.(4G).4s   3G   5   217048.7   287906.9    2329   
    141.17    3d5.(2F1).4p  *    4 - 3d5.(4F).4s   3F   3   243370.5   314208.8    1714   
    141.18    3d5.(4G).4p   *    3 - 3d5.(4G).4s   3G   4   217129.1   287960.0    2855   
    141.28    3d5.(4F).4p   3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   322436.4    2970   
    141.29    3d5.(2S).4p   1P*  1 - 3d5.(2D2).4s  3D   1   263700.9   334477.2    3428   
    141.29    3d5.(4G).4p   5F*  5 - 3d5.(4G).4s   3G   4   217129.1   287906.9    2773   
    141.29    3d5.(4F).4p   5G*  4 - 3d5.(2G2).4s  3G   4   242504.3   313281.3    1931   
    141.36    3d5.(2S).4p   1P*  1 - 3d5.(2D2).4s  3D   2   263735.7   334477.2    3333   
    141.40    3d5.(4D).4p   3P*  1 - 3d5.(4F).4s   5F   1   235116.5   305838.1    2035   
    141.48    3d5.(4P).4p   5D*  2 - 3d5.(4G).4s   3G   3   217101.0   287782.1    1444   
    141.52    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   3   242290.4   312953.6    1746   
    141.54    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   2   243266.2   313919.8    1495   
    141.55    3d5.(2H).4p   *    4 - 3d5.(2H).4s   1H   5   246240.9   316887.8    2500   
    141.56    3d5.(4D).4p   3P*  2 - 3d5.(2F1).4s  3F   2   235736.5   306377.8    3579   
    141.59    3d5.(2I).4p   3I*  5 - 3d5.(2F1).4s  3F   4   235420.6   306049.0    1145   
    141.64    3d5.(4F).4p   5G*  5 - 3d5.(2G2).4s  3G   5   242862.6   313464.7    1443   
    141.65    3d5.(4F).4p   5G*  3 - 3d5.(2G2).4s  3G   3   242290.4   312889.4    1821   
    141.65    3d5.(4G).4p   5H*  6 - 3d5.(4G).4s   3G   5   217048.7   287645.9    3478   
    141.66    3d5.(4P).4p   3S*  1 - 3d5.(2D3).4s  3D   2   232655.6   303249.5    4447   
    141.67    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   4   243331.5   313919.8    1431   
    141.74    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   3   243370.5   313919.8    1557   
    141.81    3d5.(4G).4p   5H*  4 - 3d5.(4D).4s   5D   4   216189.9   286706.6    2315   
    141.84    3d5.(4F).4p   5D*  4 - 3d5.(2H).4s   1H   5   246240.9   316744.0    3175   
    141.87    3d5.(4F).4p   5G*  2 - 3d5.(2G2).4s  3G   3   242290.4   312778.2    1511   
    141.87    3d5.(2H).4p   3G*  5 - 3d5.(2H).4s   1H   5   246240.9   316726.6    2339   
    141.94    3d5.(4P).4p   5P*  1 - 3d5.(4P).4s   3P   2   221087.6   291541.7    3415   
    141.95    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  3G   4   242504.3   312953.6    2062   
    142.00    3d5.(2D3).4p  3D*  2 - 3d5.(4F).4s   3F   2   243266.2   313686.6    1950   
    142.01    3d5.(4F).4p   5G*  4 - 3d5.(2G2).4s  3G   5   242862.6   313281.3    1327   
    142.02    3d5.(2D3).4p  *    1 - 3d5.(4F).4s   3F   2   243266.2   313679.0    2359   
    142.02    3d5.(4F).4p   5D*  2 - 3d5.(2F2).4s  3F   3   247104.9   317517.5    4167   
    142.08    3d5.(4F).4p   5G*  3 - 3d5.(2G2).4s  3G   4   242504.3   312889.4    2137   
    142.14    3d5.(4F).4p   5D*  2 - 3d5.(2F2).4s  3F   2   247165.0   317517.5    4082   
    142.17    3d5.(4P).4p   3S*  1 - 3d5.(2D3).4s  3D   1   232910.8   303249.5    4027   
    142.19    3d5.(4F).4p   *    3 - 3d5.(2G2).4s  1G   4   247049.1   317376.8    4090   
    142.21    3d5.(2D3).4p  3D*  2 - 3d5.(4F).4s   3F   3   243370.5   313686.6    2012   
    142.22    3d5.(4F).4p   5D*  1 - 3d5.(2F2).4s  3F   2   247165.0   317477.9    4299   
    142.24    3d5.(4P).4p   5P*  2 - 3d5.(4P).4s   3P   2   221087.6   291390.0    2688   
    142.30    3d5.(4F).4p   *    3 - 3d5.(2F2).4s  3F   3   247104.9   317376.8    4819   
    142.31    3d5.(4D).4p   3P*  0 - 3d5.(4F).4s   5F   1   235116.5   305386.9    1310   
    142.37    3d5.(4G).4p   3F*  3 - 3d5.(4P).4s   3P   2   221087.6   291328.5    3473   
    142.42    3d5.(2D2).4p  3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   344911.2    3501   
    142.43    3d5.(4F).4p   *    3 - 3d5.(2F2).4s  3F   2   247165.0   317376.8    4734   
    142.48    3d5.(4F).4p   5D*  3 - 3d5.(2G2).4s  1G   4   247049.1   317232.0    3251   
    142.51    3d5.(2F1).4p  3G*  3 - 3d5.(2G2).4s  3G   3   242290.4   312463.3    1595   
    142.51    3d5.(2D2).4p  3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   344911.2    3457   
    142.58    3d5.(2D2).4p  3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   344911.2    3419   
    142.59    3d5.(4F).4p   5G*  5 - 3d5.(4F).4s   3F   4   243331.5   313464.7    1177   
    142.60    3d5.(4F).4p   5D*  3 - 3d5.(2F2).4s  3F   3   247104.9   317232.0    3980   
    142.63    3d5.(4P).4p   5P*  1 - 3d5.(4P).4s   3P   1   221429.0   291541.7    2761   
    142.63    3d5.(4G).4p   5H*  4 - 3d5.(4D).4s   5D   3   216596.0   286706.6    2499   
    142.65    3d5.(4D).4p   3P*  1 - 3d5.(2F1).4s  3F   2   235736.5   305838.1    2667   
    142.65    3d5.(4G).4p   5H*  3 - 3d5.(4D).4s   5D   4   216189.9   286293.6    1712   
    142.66    3d5.(2P).4p   1D*  2 - 3d5.(2D1).4s  3D   3   306962.9   377059.1    1788   
    142.66    3d5.(4F).4p   *    3 - 3d5.(2F2).4s  3F   4   247281.8   317376.8    4764   
    142.70    3d5.(4G).4p   5H*  5 - 3d5.(4G).4s   3G   5   217048.7   287127.2    2781   
    142.72    3d5.(4F).4p   5D*  3 - 3d5.(2F2).4s  3F   2   247165.0   317232.0    3895   
    142.72    3d5.(2D2).4p  3D*  3 - 3d5.(2G1).4s  3G   4   274738.6   344805.3    3860   
    142.79    3d5.(2P).4p   1D*  2 - 3d5.(2D1).4s  3D   2   307025.2   377059.1    1950   
    142.79    3d5.(2D2).4p  3D*  3 - 3d5.(2G1).4s  3G   3   274773.5   344805.3    3822   
    142.82    3d5.(2D3).4p  3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   310212.6    2493   
    142.84    3d5.(4G).4p   3F*  2 - 3d5.(4P).4s   3P   2   221087.6   291097.7    3369   
    142.86    3d5.(4G).4p   5H*  5 - 3d5.(4G).4s   3G   4   217129.1   287127.2    3225   
    142.94    3d5.(4P).4p   5P*  2 - 3d5.(4P).4s   3P   1   221429.0   291390.0    2034   
    142.94    3d5.(2F1).4p  3G*  3 - 3d5.(2G2).4s  3G   4   242504.3   312463.3    1911   
    142.95    3d5.(2P).4p   1D*  2 - 3d5.(2D1).4s  3D   1   307105.1   377059.1    1833   
    142.96    3d5.(4F).4p   3F*  2 - 3d5.(2S).4s   3S   1   253905.2   323853.1    3457   
    142.96    3d5.(4F).4p   5G*  4 - 3d5.(4F).4s   3F   4   243331.5   313281.3    1061   
    142.96    3d5.(4F).4p   5D*  3 - 3d5.(2F2).4s  3F   4   247281.8   317232.0    3925   
    143.01    3d5.(4D).4p   3P*  2 - 3d5.(2F1).4s  3F   3   236454.1   306377.8    2766   
    143.04    3d5.(4F).4p   5G*  4 - 3d5.(4F).4s   3F   3   243370.5   313281.3    1187   
    143.19    3d5.(2D3).4p  *    2 - 3d5.(2D3).4s  1D   2   239107.7   308943.0   -1028   
    143.19    3d5.(2H).4p   *    4 - 3d5.(2G2).4s  1G   4   247049.1   316887.8    2604   
    143.21    3d5.(2D3).4p  *    4 - 3d5.(2H).4s   1H   5   246240.9   316068.8     998   
    143.30    3d5.(2H).4p   *    4 - 3d5.(2F2).4s  3F   3   247104.9   316887.8    3333   
    143.35    3d5.(2I).4p   3H*  4 - 3d5.(2F1).4s  1F   3   240193.8   309952.5    2466   
    143.37    3d5.(2H).4p   3H*  5 - 3d5.(2H).4s   1H   5   246240.9   315990.5    1214   
    143.39    3d5.(4D).4p   5F*  4 - 3d5.(4D).4s   3D   3   225200.7   294939.6    3276   
    143.44    3d5.(2F1).4p  1G*  4 - 3d5.(2G2).4s  3G   3   242290.4   312008.3    2503   
    143.47    3d5.(4G).4p   5H*  3 - 3d5.(4D).4s   5D   2   216590.5   286293.6    1499   
    143.48    3d5.(4G).4p   5H*  3 - 3d5.(4D).4s   5D   3   216596.0   286293.6    1896   
    143.48    3d5.(4F).4p   5D*  4 - 3d5.(2G2).4s  1G   4   247049.1   316744.0    3279   
    143.50    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   2   243266.2   312953.6    1256   
    143.52    3d5.(2D3).4p  3P*  2 - 3d5.(2G2).4s  3G   3   242290.4   311966.5    1483   
    143.52    3d5.(2H).4p   3G*  5 - 3d5.(2G2).4s  1G   4   247049.1   316726.6    2443   
    143.54    3d5.(4G).4p   3F*  2 - 3d5.(4P).4s   3P   1   221429.0   291097.7    2715   
    143.54    3d5.(4P).4p   5P*  3 - 3d5.(4P).4s   3P   2   221087.6   290757.0    3987   
    143.56    3d5.(4G).4p   5H*  4 - 3d5.(4G).4s   3G   5   217048.7   286706.6    2280   
    143.60    3d5.(4F).4p   5D*  4 - 3d5.(2F2).4s  3F   3   247104.9   316744.0    4008   
    143.63    3d5.(4F).4p   5G*  3 - 3d5.(4F).4s   3F   2   243266.2   312889.4    1331   
    143.63    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   4   243331.5   312953.6    1192   
    143.67    3d5.(4G).4p   5H*  4 - 3d5.(4G).4s   3G   3   217101.0   286706.6    2027   
    143.67    3d5.(2H).4p   *    4 - 3d5.(2F2).4s  3F   4   247281.8   316887.8    3278   
    143.71    3d5.(2F1).4p  *    3 - 3d5.(4F).4s   3F   3   243370.5   312953.6    1318   
    143.72    3d5.(4G).4p   5H*  4 - 3d5.(4G).4s   3G   4   217129.1   286706.6    2724   
    143.77    3d5.(4F).4p   5G*  3 - 3d5.(4F).4s   3F   4   243331.5   312889.4    1267   
    143.85    3d5.(4F).4p   5G*  3 - 3d5.(4F).4s   3F   3   243370.5   312889.4    1393   
    143.86    3d5.(4F).4p   5G*  2 - 3d5.(4F).4s   3F   2   243266.2   312778.2    1021   
    143.87    3d5.(2P).4p   3D*  3 - 3d5.(2D1).4s  3D   3   306962.9   376471.6    3636   
    143.88    3d5.(2F1).4p  1G*  4 - 3d5.(2G2).4s  3G   4   242504.3   312008.3    2819   
    143.92    3d5.(2D3).4p  3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   308592.0   -1031   
    143.96    3d5.(4F).4p   5D*  4 - 3d5.(2F2).4s  3F   4   247281.8   316744.0    3953   
    144.00    3d5.(2P).4p   3D*  3 - 3d5.(2D1).4s  3D   2   307025.2   376471.6    3798   
    144.00    3d5.(2H).4p   3G*  5 - 3d5.(2F2).4s  3F   4   247281.8   316726.6    3117   
    144.04    3d5.(2F1).4p  1F*  3 - 3d5.(2F2).4s  1F   3   251654.9   321081.9    2660   
    144.08    3d5.(4F).4p   5G*  2 - 3d5.(4F).4s   3F   3   243370.5   312778.2    1083   
    144.09    3d5.(2G2).4p  3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   321056.4    3014   
    144.17    3d5.(2G2).4p  3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   321018.3    3084   
    144.40    3d5.(2D3).4p  3F*  4 - 3d5.(2H).4s   3H   4   240959.6   310212.6    4041   
    144.42    3d5.(4D).4p   5F*  3 - 3d5.(4D).4s   3D   3   225200.7   294443.3    3056   
    144.44    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  1G   4   247049.1   316280.3    3280   
    144.51    3d5.(2F1).4p  3G*  3 - 3d5.(4F).4s   3F   2   243266.2   312463.3    1105   
    144.52    3d5.(4G).4p   5H*  3 - 3d5.(4G).4s   3G   3   217101.0   286293.6    1424   
    144.53    3d5.(2H).4p   1G*  4 - 3d5.(2D2).4s  3D   3   263805.8   332995.6    3432   
    144.56    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   3   247104.9   316280.3    4009   
    144.58    3d5.(4G).4p   5H*  3 - 3d5.(4G).4s   3G   4   217129.1   286293.6    2121   
    144.62    3d5.(2F1).4p  1G*  4 - 3d5.(2G2).4s  3G   5   242862.6   312008.3    2215   
    144.65    3d5.(2D2).4p  3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   343905.7    1735   
    144.65    3d5.(2F1).4p  3G*  3 - 3d5.(4F).4s   3F   4   243331.5   312463.3    1041   
    144.65    3d5.(2D3).4p  3F*  4 - 3d5.(2H).4s   3H   5   241082.2   310212.6    3706   
    144.66    3d5.(2G2).4p  3H*  4 - 3d5.(2H).4s   1H   5   246240.9   315370.1    2142   
    144.69    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   2   247165.0   316280.3    3924   
    144.73    3d5.(2F1).4p  3G*  3 - 3d5.(4F).4s   3F   3   243370.5   312463.3    1167   
    144.76    3d5.(4F).4p   3D*  1 - 3d5.(2S).4s   3S   1   253905.2   322984.5    4128   
    144.80    3d5.(2F1).4p  *    2 - 3d5.(2F2).4s  3F   3   247104.9   316165.4    3765   
    144.88    3d5.(2D3).4p  *    1 - 3d5.(4F).4s   3F   2   243266.2   312291.0     964   
    144.89    3d5.(2D3).4p  *    4 - 3d5.(2G2).4s  1G   4   247049.1   316068.8    1102   
    144.91    3d5.(4D).4p   3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   301553.0    5526   
    144.93    3d5.(2F1).4p  *    2 - 3d5.(2F2).4s  3F   2   247165.0   316165.4    3680   
    144.93    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   4   247281.8   316280.3    3954   
    144.94    3d5.(2I).4p   3H*  4 - 3d5.(2H).4s   3H   4   240959.6   309952.5    4014   
    145.00    3d5.(2D3).4p  *    4 - 3d5.(2F2).4s  3F   3   247104.9   316068.8    1831   
    145.01    3d5.(2I).4p   3H*  5 - 3d5.(2H).4s   3H   4   240959.6   309919.5    4385   
    145.05    3d5.(2H).4p   3H*  5 - 3d5.(2G2).4s  1G   4   247049.1   315990.5    1318   
    145.08    3d5.(4F).4p   5F*  5 - 3d5.(2H).4s   1H   5   246240.9   315168.2    2396   
    145.09    3d5.(4D).4p   3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   301470.2    5794   
    145.14    3d5.(4D).4p   3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   301553.0    5375   
    145.17    3d5.(4D).4p   5F*  2 - 3d5.(4D).4s   3D   3   225200.7   294086.0    2595   
    145.20    3d5.(2I).4p   3H*  4 - 3d5.(2H).4s   3H   5   241082.2   309952.5    3679   
    145.22    3d5.(2G2).4p  3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   320513.8    3142   
    145.27    3d5.(4P).4p   3S*  1 - 3d5.(4F).4s   5F   2   234412.7   303249.5    3370   
    145.27    3d5.(2I).4p   3H*  5 - 3d5.(2H).4s   3H   5   241082.2   309919.5    4050   
    145.28    3d5.(4P).4p   5D*  0 - 3d5.(4P).4s   3P   1   221429.0   290262.0    1288   
    145.29    3d5.(4D).4p   5F*  3 - 3d5.(4D).4s   3D   2   225616.5   294443.3    2318   
    145.32    3d5.(4D).4p   3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   301470.2    5643   
    145.38    3d5.(2D3).4p  *    4 - 3d5.(2F2).4s  3F   4   247281.8   316068.8    1776   
    145.46    3d5.(2D3).4p  *    2 - 3d5.(2F1).4s  1F   3   240193.8   308943.0     -84   
    145.54    3d5.(2H).4p   3H*  5 - 3d5.(2F2).4s  3F   4   247281.8   315990.5    1992   
    145.56    3d5.(2D3).4p  3P*  2 - 3d5.(4F).4s   3F   2   243266.2   311966.5     993   
    145.57    3d5.(2P).4p   1P*  1 - 3d5.(2D1).4s  1D   2   311470.3   380165.6    3554   
    145.61    3d5.(2F1).4p  1G*  4 - 3d5.(4F).4s   3F   4   243331.5   312008.3    1949   
    145.68    3d5.(4D).4p   3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   301553.0    4955   
    145.69    3d5.(2F1).4p  1G*  4 - 3d5.(4F).4s   3F   3   243370.5   312008.3    2075   
    145.72    3d5.(2D3).4p  3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   307731.1    1714   
    145.78    3d5.(2D3).4p  3P*  2 - 3d5.(4F).4s   3F   3   243370.5   311966.5    1055   
    145.90    3d5.(4D).4p   5F*  2 - 3d5.(4D).4s   3D   1   225545.1   294086.0    2073   
    145.90    3d5.(2D2).4p  3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   343281.0    2176   
    145.92    3d5.(4F).4p   3D*  2 - 3d5.(2S).4s   3S   1   253905.2   322436.4    3320   
    145.95    3d5.(4F).4p   5G*  6 - 3d5.(2H).4s   1H   5   246240.9   314756.4    2481   
    145.97    3d5.(2D2).4p  3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   343281.0    2138   
    146.05    3d5.(4D).4p   5F*  2 - 3d5.(4D).4s   3D   2   225616.5   294086.0    1857   
    146.07    3d5.(2F1).4p  3G*  5 - 3d5.(2H).4s   1H   5   246240.9   314702.2    2586   
    146.20    3d5.(2D3).4p  3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   308592.0     -87   
    146.26    3d5.(4D).4p   3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   300918.1    4166   
    146.29    3d5.(4F).4p   5F*  4 - 3d5.(2H).4s   1H   5   246240.9   314599.2    1424   
    146.37    3d5.(4P).4p   3P*  0 - 3d5.(4D).4s   3D   1   225545.1   293867.0    2487   
    146.37    3d5.(2G2).4p  3H*  4 - 3d5.(2G2).4s  1G   4   247049.1   315370.1    2246   
    146.44    3d5.(4D).4p   5F*  1 - 3d5.(4D).4s   3D   1   225545.1   293833.8    1485   
    146.46    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  1G   4   247049.1   315326.2    2979   
    146.47    3d5.(2F1).4p  1D*  2 - 3d5.(2F2).4s  1F   3   251654.9   319926.5    4814   
    146.49    3d5.(2G2).4p  3H*  4 - 3d5.(2F2).4s  3F   3   247104.9   315370.1    2975   
    146.50    3d5.(2F1).4p  *    2 - 3d5.(2F2).4s  3F   3   247104.9   315366.1    2886   
    146.53    3d5.(4F).4p   3G*  4 - 3d5.(2F2).4s  1F   3   251654.9   319899.1    3203   
    146.58    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   3   247104.9   315326.2    3708   
    146.59    3d5.(4D).4p   5F*  1 - 3d5.(4D).4s   3D   2   225616.5   293833.8    1269   
    146.60    3d5.(4G).4p   5G*  5 - 3d5.(4D).4s   5D   4   216189.9   284402.5    1883   
    146.61    3d5.(4G).4p   5F*  3 - 3d5.(4P).4s   3P   2   221087.6   289298.0    2553   
    146.63    3d5.(2F1).4p  *    2 - 3d5.(2F2).4s  3F   2   247165.0   315366.1    2801   
    146.67    3d5.(2I).4p   3H*  6 - 3d5.(2H).4s   3H   5   241082.2   309264.0    3292   
    146.71    3d5.(4G).4p   5F*  2 - 3d5.(4P).4s   3P   2   221087.6   289247.1    2485   
    146.71    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   2   247165.0   315326.2    3623   
    146.73    3d5.(2I).4p   1I*  6 - 3d5.(2H).4s   1H   5   246240.9   314392.0    2347   
    146.74    3d5.(2I).4p   3H*  5 - 3d5.(2H).4s   3H   6   241773.6   309919.5    3119   
    146.77    3d5.(4P).4p   3S*  1 - 3d5.(4F).4s   5F   1   235116.5   303249.5    1811   
    146.77    3d5.(2F1).4p  3D*  1 - 3d5.(2F2).4s  3F   2   247165.0   315300.7    2530   
    146.80    3d5.(2D2).4p  3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   342894.6    3821   
    146.80    3d5.(4G).4p   5G*  4 - 3d5.(4D).4s   5D   4   216189.9   284308.9    1745   
    146.80    3d5.(4F).4p   5F*  5 - 3d5.(2G2).4s  1G   4   247049.1   315168.2    2500   
    146.87    3d5.(2G2).4p  3H*  4 - 3d5.(2F2).4s  3F   4   247281.8   315370.1    2920   
    146.90    3d5.(4G).4p   5F*  1 - 3d5.(4P).4s   3P   2   221087.6   289163.0    2650   
    146.93    3d5.(4G).4p   5G*  3 - 3d5.(4D).4s   5D   4   216189.9   284249.0    1692   
    146.96    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   4   247281.8   315326.2    3653   
    147.09    3d5.(4F).4p   5F*  1 - 3d5.(2F2).4s  3F   2   247165.0   315152.8    2835   
    147.11    3d5.(2S).4p   3P*  2 - 3d5.(2D2).4s  3D   1   263700.9   331678.2    3546   
    147.12    3d5.(2I).4p   1K*  7 - 3d5.(2H).4s   3H   6   241773.6   309743.6    2768   
    147.13    3d5.(4F).4p   3G*  3 - 3d5.(2F2).4s  1F   3   251654.9   319620.2    3281   
    147.13    3d5.(2F1).4p  *    4 - 3d5.(2H).4s   1H   5   246240.9   314208.8    1345   
    147.18    3d5.(2S).4p   3P*  2 - 3d5.(2D2).4s  3D   2   263735.7   331678.2    3451   
    147.23    3d5.(2D3).4p  3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   310212.6    3222   
    147.26    3d5.(4D).4p   3D*  1 - 3d5.(2D3).4s  3D   2   232655.6   300563.3    5750   
    147.30    3d5.(4F).4p   5F*  5 - 3d5.(2F2).4s  3F   4   247281.8   315168.2    3174   
    147.33    3d5.(4P).4p   3P*  1 - 3d5.(4D).4s   3D   1   225545.1   293420.0    2110   
    147.34    3d5.(2S).4p   3P*  2 - 3d5.(2D2).4s  3D   3   263805.8   331678.2    3258   
    147.36    3d5.(2D1).4s  1D   2 - 3d5.(6S).4p   7P*  3   243608.5   311470.3   -2798   
    147.40    3d5.(2P).4p   3D*  2 - 3d5.(2D1).4s  3D   3   306962.9   374803.7    3174   
    147.40    3d5.(2I).4p   1H*  5 - 3d5.(2H).4s   3H   4   240959.6   308804.1    4132   
    147.45    3d5.(4G).4p   5F*  2 - 3d5.(4P).4s   3P   1   221429.0   289247.1    1831   
    147.49    3d5.(4P).4p   3P*  1 - 3d5.(4D).4s   3D   2   225616.5   293420.0    1894   
    147.49    3d5.(2P).4p   3D*  1 - 3d5.(2D1).4s  3D   2   307025.2   374828.1    2116   
    147.51    3d5.(4P).4p   *    2 - 3d5.(4P).4s   3P   2   221087.6   288877.9    3326   
    147.53    3d5.(4G).4p   5G*  2 - 3d5.(4D).4s   5D   1   216434.7   284215.5    3643   
    147.53    3d5.(4P).4p   3P*  2 - 3d5.(4D).4s   3D   3   225200.7   292983.0    3075   
    147.54    3d5.(2P).4p   3D*  2 - 3d5.(2D1).4s  3D   2   307025.2   374803.7    3336   
    147.64    3d5.(4G).4p   5F*  1 - 3d5.(4P).4s   3P   1   221429.0   289163.0    1996   
    147.65    3d5.(4F).4p   5F*  2 - 3d5.(2F2).4s  3F   3   247104.9   314834.7    2359   
    147.66    3d5.(2P).4p   3D*  1 - 3d5.(2D1).4s  3D   1   307105.1   374828.1    1999   
    147.66    3d5.(2I).4p   1H*  5 - 3d5.(2H).4s   3H   5   241082.2   308804.1    3797   
    147.68    3d5.(4G).4p   5G*  4 - 3d5.(4D).4s   5D   3   216596.0   284308.9    1929   
    147.69    3d5.(2D3).4p  3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   310212.6    3538   
    147.71    3d5.(2P).4p   3D*  2 - 3d5.(2D1).4s  3D   1   307105.1   374803.7    3219   
    147.76    3d5.(4D).4p   3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   300224.9    5618   
    147.78    3d5.(4F).4p   5F*  2 - 3d5.(2F2).4s  3F   2   247165.0   314834.7    2274   
    147.79    3d5.(2I).4p   3H*  4 - 3d5.(2G2).4s  3G   3   242290.4   309952.5    3195   
    147.80    3d5.(4G).4p   5G*  3 - 3d5.(4D).4s   5D   2   216590.5   284249.0    1479   
    147.81    3d5.(4D).4p   3D*  1 - 3d5.(2D3).4s  3D   1   232910.8   300563.3    5330   
    147.81    3d5.(4G).4p   5G*  3 - 3d5.(4D).4s   5D   3   216596.0   284249.0    1876   
    147.81    3d5.(4D).4p   *    3 - 3d5.(2D3).4s  3D   3   232545.9   300201.0    5744   
    147.81    3d5.(2F1).4p  3G*  5 - 3d5.(2G2).4s  1G   4   247049.1   314702.2    2690   
    147.86    3d5.(2D3).4p  3F*  3 - 3d5.(2H).4s   3H   4   240959.6   308592.0    1461   
    147.87    3d5.(4G).4p   5G*  2 - 3d5.(4D).4s   5D   2   216590.5   284215.5    3291   
    147.89    3d5.(4G).4p   5G*  2 - 3d5.(4D).4s   5D   3   216596.0   284215.5    3688   
    148.00    3d5.(4D).4p   3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   300224.9    5467   
    148.04    3d5.(4F).4p   5F*  4 - 3d5.(2G2).4s  1G   4   247049.1   314599.2    1528   
    148.05    3d5.(4D).4p   *    3 - 3d5.(2D3).4s  3D   2   232655.6   300201.0    5593   
    148.07    3d5.(2D3).4p  3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   307731.1    2658   
    148.08    3d5.(4G).4p   5G*  6 - 3d5.(4G).4s   3G   5   217048.7   284579.5    2136   
    148.10    3d5.(4G).4p   3G*  5 - 3d5.(2I).4s   3I   5   229413.0   296932.9    4126   
    148.10    3d5.(4G).4p   3G*  5 - 3d5.(2I).4s   3I   6   229408.8   296932.9    4008   
    148.12    3d5.(4P).4p   3S*  1 - 3d5.(2F1).4s  3F   2   235736.5   303249.5    2443   
    148.12    3d5.(4F).4p   5F*  3 - 3d5.(2G2).4s  1G   4   247049.1   314562.8    1555   
    148.13    3d5.(4D).4p   5D*  4 - 3d5.(2I).4s   3I   5   229413.0   296919.3    3696   
    148.16    3d5.(4F).4p   5F*  4 - 3d5.(2F2).4s  3F   3   247104.9   314599.2    2257   
    148.17    3d5.(2I).4p   3H*  6 - 3d5.(2H).4s   3H   6   241773.6   309264.0    2361   
    148.18    3d5.(2G2).4p  *    4 - 3d5.(2F2).4s  1F   3   251654.9   319138.7    3492   
    148.18    3d5.(4G).4p   3G*  4 - 3d5.(2I).4s   3I   5   229413.0   296897.0    3669   
    148.24    3d5.(4F).4p   5F*  3 - 3d5.(2F2).4s  3F   3   247104.9   314562.8    2284   
    148.26    3d5.(4P).4p   *    2 - 3d5.(4P).4s   3P   1   221429.0   288877.9    2672   
    148.26    3d5.(2I).4p   3H*  4 - 3d5.(2G2).4s  3G   4   242504.3   309952.5    3511   
    148.28    3d5.(4P).4p   3P*  2 - 3d5.(4D).4s   3D   1   225545.1   292983.0    2553   
    148.30    3d5.(4G).4p   3H*  4 - 3d5.(4D).4s   3D   3   225200.7   292631.0    3346   
    148.32    3d5.(2F1).4p  3G*  5 - 3d5.(2F2).4s  3F   4   247281.8   314702.2    3364   
    148.33    3d5.(2I).4p   3H*  5 - 3d5.(2G2).4s  3G   4   242504.3   309919.5    3882   
    148.37    3d5.(4F).4p   5F*  3 - 3d5.(2F2).4s  3F   2   247165.0   314562.8    2199   
    148.44    3d5.(4P).4p   3P*  2 - 3d5.(4D).4s   3D   2   225616.5   292983.0    2337   
    148.47    3d5.(4G).4p   5G*  5 - 3d5.(4G).4s   3G   5   217048.7   284402.5    1848   
    148.48    3d5.(2D3).4p  3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   310212.6    2934   
    148.49    3d5.(4D).4p   3F*  3 - 3d5.(4F).4s   5F   4   234125.4   301470.2    4421   
    148.55    3d5.(4F).4p   5F*  4 - 3d5.(2F2).4s  3F   4   247281.8   314599.2    2202   
    148.56    3d5.(4D).4p   3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   300224.9    5047   
    148.63    3d5.(4F).4p   5F*  3 - 3d5.(2F2).4s  3F   4   247281.8   314562.8    2229   
    148.64    3d5.(4D).4p   3F*  2 - 3d5.(4F).4s   5F   3   234275.2   301553.0    4072   
    148.65    3d5.(4D).4p   3P*  2 - 3d5.(2D3).4s  1D   2   239107.7   306377.8    2274   
    148.65    3d5.(4G).4p   5G*  5 - 3d5.(4G).4s   3G   4   217129.1   284402.5    2292   
    148.68    3d5.(4G).4p   5G*  4 - 3d5.(4G).4s   3G   5   217048.7   284308.9    1710   
    148.76    3d5.(4F).4p   5G*  5 - 3d5.(2H).4s   1H   5   246240.9   313464.7     934   
    148.79    3d5.(4G).4p   5G*  4 - 3d5.(4G).4s   3G   3   217101.0   284308.9    1457   
    148.82    3d5.(4D).4p   3F*  3 - 3d5.(4F).4s   5F   3   234275.2   301470.2    4340   
    148.85    3d5.(4G).4p   5G*  4 - 3d5.(4G).4s   3G   4   217129.1   284308.9    2154   
    148.90    3d5.(2F1).4p  *    4 - 3d5.(2G2).4s  1G   4   247049.1   314208.8    1449   
    148.92    3d5.(4G).4p   5G*  3 - 3d5.(4G).4s   3G   3   217101.0   284249.0    1404   
    148.94    3d5.(4D).4p   3F*  2 - 3d5.(4F).4s   5F   2   234412.7   301553.0    4298   
    148.99    3d5.(4G).4p   5G*  3 - 3d5.(4G).4s   3G   4   217129.1   284249.0    2101   
    149.00    3d5.(2G2).4p  3F*  2 - 3d5.(2S).4s   3S   1   253905.2   321018.3    3434   
    149.00    3d5.(4G).4p   5G*  2 - 3d5.(4G).4s   3G   3   217101.0   284215.5    3216   
    149.02    3d5.(2F1).4p  *    4 - 3d5.(2F2).4s  3F   3   247104.9   314208.8    2178   
    149.05    3d5.(2I).4p   3H*  4 - 3d5.(2G2).4s  3G   5   242862.6   309952.5    2907   
    149.07    3d5.(2P).4p   3S*  1 - 3d5.(2D1).4s  1D   2   311470.3   378555.0    2931   
    149.13    3d5.(4D).4p   3F*  3 - 3d5.(4F).4s   5F   2   234412.7   301470.2    4566   
    149.13    3d5.(2I).4p   3H*  5 - 3d5.(2G2).4s  3G   5   242862.6   309919.5    3278   
    149.16    3d5.(4F).4p   5G*  4 - 3d5.(2H).4s   1H   5   246240.9   313281.3     818   
    149.19    3d5.(2I).4p   1H*  5 - 3d5.(2H).4s   3H   6   241773.6   308804.1    2866   
    149.42    3d5.(2F1).4p  *    4 - 3d5.(2F2).4s  3F   4   247281.8   314208.8    2123   
    149.52    3d5.(2D3).4p  3F*  4 - 3d5.(4F).4s   3F   4   243331.5   310212.6    2668   
    149.54    3d5.(4G).4p   *    3 - 3d5.(4P).4s   3P   2   221087.6   287960.0    3340   
    149.54    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  1G   4   247049.1   313919.8    1292   
    149.61    3d5.(2D3).4p  3F*  4 - 3d5.(4F).4s   3F   3   243370.5   310212.6    2794   
    149.62    3d5.(4D).4p   3F*  4 - 3d5.(4F).4s   5F   5   234082.1   300918.1    2845   
    149.67    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   3   247104.9   313919.8    2021   
    149.72    3d5.(4D).4p   3F*  4 - 3d5.(4F).4s   5F   4   234125.4   300918.1    2793   
    149.80    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   2   247165.0   313919.8    1936   
    149.84    3d5.(2D2).4p  1F*  3 - 3d5.(2G1).4s  1G   4   279199.5   345936.1    3520   
    149.86    3d5.(4D).4p   3P*  1 - 3d5.(2D3).4s  1D   2   239107.7   305838.1    1362   
    149.94    3d5.(4P).4p   5D*  2 - 3d5.(4P).4s   3P   2   221087.6   287782.1    2626   
    149.99    3d5.(2S).4p   3P*  1 - 3d5.(2D2).4s  3D   1   263700.9   330370.7    2297   
    150.00    3d5.(4P).4p   5D*  1 - 3d5.(4P).4s   3P   2   221087.6   287755.5    3436   
    150.03    3d5.(2D3).4p  *    2 - 3d5.(2G2).4s  3G   3   242290.4   308943.0     645   
    150.05    3d5.(4D).4p   3F*  4 - 3d5.(4F).4s   5F   3   234275.2   300918.1    2712   
    150.06    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   4   247281.8   313919.8    1966   
    150.07    3d5.(2S).4p   3P*  1 - 3d5.(2D2).4s  3D   2   263735.7   330370.7    2202   
    150.10    3d5.(2I).4p   3H*  4 - 3d5.(4F).4s   3F   4   243331.5   309952.5    2641   
    150.18    3d5.(2I).4p   3H*  5 - 3d5.(4F).4s   3F   4   243331.5   309919.5    3012   
    150.19    3d5.(2I).4p   3H*  4 - 3d5.(4F).4s   3F   3   243370.5   309952.5    2767   
    150.19    3d5.(2D3).4p  3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   313686.6    2476   
    150.28    3d5.(2I).4p   3I*  7 - 3d5.(2H).4s   3H   6   241773.6   308317.3    3433   
    150.33    3d5.(2D3).4p  3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   313686.6    2391   
    150.34    3d5.(2D3).4p  *    1 - 3d5.(2F2).4s  3F   2   247165.0   313679.0    2800   
    150.38    3d5.(4D).4p   5P*  2 - 3d5.(2D3).4s  3D   3   232545.9   299045.6    4557   
    150.39    3d5.(2F2).4p  3G*  4 - 3d5.(2D2).4s  3D   3   263805.8   330297.6    3548   
    150.48    3d5.(2F2).4p  1F*  3 - 3d5.(2D2).4s  1D   2   268273.9   334727.6    3394   
    150.52    3d5.(4D).4p   3F*  2 - 3d5.(4F).4s   5F   1   235116.5   301553.0    2739   
    150.54    3d5.(4D).4p   3D*  3 - 3d5.(2D3).4s  3D   3   232545.9   298972.3    4938   
    150.57    3d5.(4F).4p   5G*  5 - 3d5.(2G2).4s  1G   4   247049.1   313464.7    1038   
    150.60    3d5.(2I).4p   3H*  6 - 3d5.(2G2).4s  3G   5   242862.6   309264.0    2520   
    150.63    3d5.(4D).4p   5P*  2 - 3d5.(2D3).4s  3D   2   232655.6   299045.6    4406   
    150.71    3d5.(4P).4p   5D*  2 - 3d5.(4P).4s   3P   1   221429.0   287782.1    1972   
    150.71    3d5.(4G).4p   3F*  4 - 3d5.(4D).4s   3D   3   225200.7   291554.6    3410   
    150.77    3d5.(4P).4p   5D*  1 - 3d5.(4P).4s   3P   1   221429.0   287755.5    2782   
    150.79    3d5.(4D).4p   3D*  3 - 3d5.(2D3).4s  3D   2   232655.6   298972.3    4787   
    150.79    3d5.(2I).4p   3I*  6 - 3d5.(2H).4s   3H   5   241082.2   307399.7    3018   
    150.83    3d5.(2D3).4p  3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   308592.0     642   
    150.83    3d5.(2I).4p   1H*  5 - 3d5.(2G2).4s  3G   4   242504.3   308804.1    3629   
    150.98    3d5.(4F).4p   5G*  4 - 3d5.(2G2).4s  1G   4   247049.1   313281.3     922   
    151.05    3d5.(2S).4p   1P*  1 - 3d5.(2D2).4s  1D   2   268273.9   334477.2    3126   
    151.08    3d5.(4P).4p   5P*  2 - 3d5.(4D).4s   3D   3   225200.7   291390.0    1886   
    151.09    3d5.(4D).4p   3P*  2 - 3d5.(2F1).4s  1F   3   240193.8   306377.8    3218   
    151.10    3d5.(4F).4p   5G*  5 - 3d5.(2F2).4s  3F   4   247281.8   313464.7    1712   
    151.11    3d5.(4F).4p   5G*  4 - 3d5.(2F2).4s  3F   3   247104.9   313281.3    1651   
    151.17    3d5.(4D).4p   3D*  1 - 3d5.(4F).4s   5F   2   234412.7   300563.3    4673   
    151.20    3d5.(2F2).4p  3D*  3 - 3d5.(2D2).4s  3D   2   263735.7   329872.9    3444   
    151.21    3d5.(4D).4p   5P*  2 - 3d5.(2D3).4s  3D   1   232910.8   299045.6    3986   
    151.22    3d5.(4G).4p   3F*  3 - 3d5.(4D).4s   3D   3   225200.7   291328.5    2671   
    151.31    3d5.(2D3).4p  3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   308592.0     958   
    151.34    3d5.(2F2).4p  3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   329776.3    4059   
    151.34    3d5.(4D).4p   *    3 - 3d5.(4F).4s   5F   4   234125.4   300201.0    4371   
    151.36    3d5.(2F2).4p  3D*  3 - 3d5.(2D2).4s  3D   3   263805.8   329872.9    3251   
    151.40    3d5.(4D).4p   3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   301470.2    3977   
    151.42    3d5.(2F2).4p  3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   329776.3    3964   
    151.43    3d5.(4D).4p   5F*  5 - 3d5.(2I).4s   3I   6   229408.8   295444.3    3644   
    151.44    3d5.(4D).4p   5F*  5 - 3d5.(2I).4s   3I   5   229413.0   295444.3    3762   
    151.47    3d5.(2F1).4p  1D*  2 - 3d5.(2S).4s   3S   1   253905.2   319926.5    5164   
    151.52    3d5.(4P).4p   5P*  1 - 3d5.(4D).4s   3D   1   225545.1   291541.7    2091   
    151.52    3d5.(4F).4p   5G*  4 - 3d5.(2F2).4s  3F   4   247281.8   313281.3    1596   
    151.58    3d5.(2F2).4p  3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   329776.3    3771   
    151.63    3d5.(4D).4p   3D*  2 - 3d5.(4F).4s   5F   3   234275.2   300224.9    4164   
    151.64    3d5.(4P).4p   *    1 - 3d5.(2D3).4s  3D   2   232655.6   298600.6    5113   
    151.65    3d5.(2I).4p   1H*  5 - 3d5.(2G2).4s  3G   5   242862.6   308804.1    3025   
    151.69    3d5.(4P).4p   5P*  1 - 3d5.(4D).4s   3D   2   225616.5   291541.7    1875   
    151.69    3d5.(4D).4p   *    3 - 3d5.(4F).4s   5F   3   234275.2   300201.0    4290   
    151.70    3d5.(2S).4p   3P*  0 - 3d5.(2D2).4s  3D   1   263700.9   329618.5    1752   
    151.73    3d5.(2F1).4p  *    3 - 3d5.(2G2).4s  1G   4   247049.1   312953.6    1053   
    151.75    3d5.(4G).4p   3F*  2 - 3d5.(4D).4s   3D   3   225200.7   291097.7    2567   
    151.79    3d5.(2F2).4p  3G*  3 - 3d5.(2D2).4s  3D   2   263735.7   329614.3    2667   
    151.83    3d5.(4F).4p   5D*  2 - 3d5.(2F2).4s  1F   3   251654.9   317517.5    3995   
    151.86    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   3   247104.9   312953.6    1782   
    151.87    3d5.(4P).4p   5P*  2 - 3d5.(4D).4s   3D   1   225545.1   291390.0    1364   
    151.88    3d5.(4F).4p   5G*  3 - 3d5.(2G2).4s  1G   4   247049.1   312889.4    1128   
    151.94    3d5.(4D).4p   3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   301553.0    3371   
    151.95    3d5.(4D).4p   3D*  2 - 3d5.(4F).4s   5F   2   234412.7   300224.9    4390   
    151.96    3d5.(2F2).4p  3G*  3 - 3d5.(2D2).4s  3D   3   263805.8   329614.3    2474   
    152.00    3d5.(4D).4p   *    3 - 3d5.(4F).4s   5F   2   234412.7   300201.0    4516   
    152.00    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   2   247165.0   312953.6    1697   
    152.01    3d5.(4F).4p   5G*  3 - 3d5.(2F2).4s  3F   3   247104.9   312889.4    1857   
    152.04    3d5.(4P).4p   5P*  2 - 3d5.(4D).4s   3D   2   225616.5   291390.0    1148   
    152.05    3d5.(2F1).4p  1G*  4 - 3d5.(2H).4s   1H   5   246240.9   312008.3    1706   
    152.06    3d5.(2F2).4p  3D*  1 - 3d5.(2D2).4s  3D   1   263700.9   329462.3    3304   
    152.13    3d5.(4D).4p   3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   301470.2    3639   
    152.15    3d5.(4F).4p   5G*  3 - 3d5.(2F2).4s  3F   2   247165.0   312889.4    1772   
    152.15    3d5.(2F2).4p  3D*  1 - 3d5.(2D2).4s  3D   2   263735.7   329462.3    3209   
    152.16    3d5.(4F).4p   *    3 - 3d5.(2F2).4s  1F   3   251654.9   317376.8    4647   
    152.18    3d5.(4G).4p   3F*  3 - 3d5.(4D).4s   3D   2   225616.5   291328.5    1933   
    152.18    3d5.(2D2).4p  3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   344911.2    3319   
    152.23    3d5.(4P).4p   *    1 - 3d5.(2D3).4s  3D   1   232910.8   298600.6    4693   
    152.26    3d5.(2D3).4p  *    2 - 3d5.(4F).4s   3F   2   243266.2   308943.0     155   
    152.27    3d5.(4F).4p   5G*  2 - 3d5.(2F2).4s  3F   3   247104.9   312778.2    1547   
    152.27    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  3F   4   247281.8   312953.6    1727   
    152.38    3d5.(2I).4p   3I*  6 - 3d5.(2H).4s   3H   6   241773.6   307399.7    2087   
    152.41    3d5.(4F).4p   5G*  2 - 3d5.(2F2).4s  3F   2   247165.0   312778.2    1462   
    152.42    3d5.(4F).4p   5G*  3 - 3d5.(2F2).4s  3F   4   247281.8   312889.4    1802   
    152.43    3d5.(2D2).4p  3D*  3 - 3d5.(2G1).4s  1G   4   279199.5   344805.3    3722   
    152.47    3d5.(6S).4p   7P*  3 - 3d5.(6S).4s   5S   2   178019.8   243608.5    2093   
    152.47    3d5.(2P).4p   1D*  2 - 3d5.(2D1).4s  1D   2   311470.3   377059.1    1687   
    152.49    3d5.(4F).4p   5D*  3 - 3d5.(2F2).4s  1F   3   251654.9   317232.0    3808   
    152.50    3d5.(2D3).4p  *    2 - 3d5.(4F).4s   3F   3   243370.5   308943.0     217   
    152.54    3d5.(4P).4p   5P*  3 - 3d5.(4D).4s   3D   3   225200.7   290757.0    3185   
    152.55    3d5.(4G).4p   3F*  2 - 3d5.(4D).4s   3D   1   225545.1   291097.7    2045   
    152.61    3d5.(4D).4p   5F*  4 - 3d5.(2I).4s   3I   5   229413.0   294939.6    3692   
    152.68    3d5.(4D).4p   3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   300918.1    2349   
    152.72    3d5.(4G).4p   3F*  2 - 3d5.(4D).4s   3D   2   225616.5   291097.7    1829   
    152.74    3d5.(2I).4p   1H*  5 - 3d5.(4F).4s   3F   4   243331.5   308804.1    2759   
    152.80    3d5.(4D).4p   3D*  1 - 3d5.(4F).4s   5F   1   235116.5   300563.3    3114   
    152.81    3d5.(2D3).4p  3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   307731.1    3387   
    152.87    3d5.(2F1).4p  3G*  3 - 3d5.(2G2).4s  1G   4   247049.1   312463.3     902   
    153.00    3d5.(2F1).4p  3G*  3 - 3d5.(2F2).4s  3F   3   247104.9   312463.3    1631   
    153.08    3d5.(4D).4p   5P*  1 - 3d5.(2D3).4s  3D   2   232655.6   297982.8    4598   
    153.08    3d5.(2D3).4p  3F*  3 - 3d5.(4F).4s   3F   2   243266.2   308592.0     152   
    153.14    3d5.(2F1).4p  3G*  3 - 3d5.(2F2).4s  3F   2   247165.0   312463.3    1546   
    153.15    3d5.(4P).4p   3D*  2 - 3d5.(2D3).4s  3D   3   232545.9   297842.5    4194   
    153.23    3d5.(2D3).4p  3F*  3 - 3d5.(4F).4s   3F   4   243331.5   308592.0      88   
    153.30    3d5.(2H).4p   *    4 - 3d5.(2F2).4s  1F   3   251654.9   316887.8    3161   
    153.32    3d5.(2D3).4p  3F*  3 - 3d5.(4F).4s   3F   3   243370.5   308592.0     214   
    153.36    3d5.(4G).4p   5H*  3 - 3d5.(4P).4s   3P   2   221087.6   286293.6    2606   
    153.41    3d5.(4P).4p   3D*  2 - 3d5.(2D3).4s  3D   2   232655.6   297842.5    4043   
    153.42    3d5.(2F1).4p  3G*  3 - 3d5.(2F2).4s  3F   4   247281.8   312463.3    1576   
    153.45    3d5.(2D3).4p  1P*  1 - 3d5.(2S).4s   3S   1   253905.2   319073.4    5479   
    153.49    3d5.(4D).4p   5D*  0 - 3d5.(2D3).4s  3D   1   232910.8   298060.0    5164   
    153.51    3d5.(4P).4p   5P*  3 - 3d5.(4D).4s   3D   2   225616.5   290757.0    2447   
    153.55    3d5.(2D3).4p  *    1 - 3d5.(2F2).4s  3F   2   247165.0   312291.0    1405   
    153.59    3d5.(4D).4p   3D*  2 - 3d5.(4F).4s   5F   1   235116.5   300224.9    2831   
    153.61    3d5.(4D).4p   3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   301553.0    2558   
    153.63    3d5.(2I).4p   3I*  5 - 3d5.(2H).4s   3H   4   240959.6   306049.0    1994   
    153.64    3d5.(4F).4p   5D*  4 - 3d5.(2F2).4s  1F   3   251654.9   316744.0    3836   
    153.68    3d5.(4D).4p   5P*  1 - 3d5.(2D3).4s  3D   1   232910.8   297982.8    4178   
    153.81    3d5.(4D).4p   3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   301470.2    2826   
    153.84    3d5.(2P).4p   3D*  3 - 3d5.(2D1).4s  1D   2   311470.3   376471.6    3535   
    153.92    3d5.(2I).4p   3I*  5 - 3d5.(2H).4s   3H   5   241082.2   306049.0    1659   
    153.94    3d5.(2F1).4p  1G*  4 - 3d5.(2G2).4s  1G   4   247049.1   312008.3    1810   
    154.01    3d5.(4P).4p   3D*  2 - 3d5.(2D3).4s  3D   1   232910.8   297842.5    3623   
    154.08    3d5.(2F1).4p  1G*  4 - 3d5.(2F2).4s  3F   3   247104.9   312008.3    2539   
    154.15    3d5.(4P).4p   3D*  3 - 3d5.(2D3).4s  3D   3   232545.9   297418.1    4041   
    154.17    3d5.(2D3).4p  3P*  2 - 3d5.(2F2).4s  3F   3   247104.9   311966.5    1519   
    154.21    3d5.(4D).4p   3D*  3 - 3d5.(4F).4s   5F   4   234125.4   298972.3    3565   
    154.26    3d5.(4D).4p   3D*  1 - 3d5.(2F1).4s  3F   2   235736.5   300563.3    3746   
    154.32    3d5.(2D3).4p  3P*  2 - 3d5.(2F2).4s  3F   2   247165.0   311966.5    1434   
    154.37    3d5.(4D).4p   *    3 - 3d5.(2F1).4s  3F   4   235420.6   300201.0    3927   
    154.39    3d5.(4D).4p   5P*  2 - 3d5.(4F).4s   5F   3   234275.2   299045.6    3103   
    154.41    3d5.(4D).4p   5D*  1 - 3d5.(2D3).4s  3D   2   232655.6   297417.9    4532   
    154.41    3d5.(4P).4p   3D*  3 - 3d5.(2D3).4s  3D   2   232655.6   297418.1    3890   
    154.50    3d5.(2F1).4p  1G*  4 - 3d5.(2F2).4s  3F   4   247281.8   312008.3    2484   
    154.52    3d5.(4P).4p   5D*  0 - 3d5.(4D).4s   3D   1   225545.1   290262.0     618   
    154.57    3d5.(4D).4p   3D*  3 - 3d5.(4F).4s   5F   3   234275.2   298972.3    3484   
    154.72    3d5.(4D).4p   5P*  2 - 3d5.(4F).4s   5F   2   234412.7   299045.6    3329   
    154.74    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  1F   3   251654.9   316280.3    3837   
    154.90    3d5.(4D).4p   3D*  3 - 3d5.(4F).4s   5F   2   234412.7   298972.3    3710   
    154.95    3d5.(2I).4p   3I*  6 - 3d5.(2G2).4s  3G   5   242862.6   307399.7    2246   
    155.01    3d5.(2F1).4p  *    2 - 3d5.(2F2).4s  1F   3   251654.9   316165.4    3593   
    155.02    3d5.(4D).4p   5D*  1 - 3d5.(2D3).4s  3D   1   232910.8   297417.9    4112   
    155.02    3d5.(2I).4p   3K*  6 - 3d5.(2H).4s   3H   5   241082.2   305590.8    1481   
    155.07    3d5.(4D).4p   3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   300224.9    3463   
    155.12    3d5.(4D).4p   *    3 - 3d5.(2F1).4s  3F   2   235736.5   300201.0    3589   
    155.12    3d5.(2D3).4p  3F*  2 - 3d5.(4F).4s   3F   2   243266.2   307731.1    2897   
    155.12    3d5.(4D).4p   5D*  2 - 3d5.(2D3).4s  3D   3   232545.9   297013.9    4073   
    155.13    3d5.(4D).4p   3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   300918.1    1198   
    155.25    3d5.(2D3).4p  *    4 - 3d5.(2F2).4s  1F   3   251654.9   316068.8    1659   
    155.34    3d5.(4D).4p   5D*  4 - 3d5.(2D3).4s  3D   3   232545.9   296919.3    5068   
    155.37    3d5.(2D3).4p  3F*  2 - 3d5.(4F).4s   3F   3   243370.5   307731.1    2959   
    155.38    3d5.(4D).4p   5D*  2 - 3d5.(2D3).4s  3D   2   232655.6   297013.9    3922   
    155.40    3d5.(4G).4p   3G*  4 - 3d5.(2D3).4s  3D   3   232545.9   296897.0    5041   
    155.52    3d5.(4G).4p   3G*  3 - 3d5.(2D3).4s  3D   3   232545.9   296847.1    3555   
    155.58    3d5.(2I).4p   3I*  5 - 3d5.(2H).4s   3H   6   241773.6   306049.0     728   
    155.71    3d5.(2I).4p   3K*  7 - 3d5.(2H).4s   3H   6   241773.6   305996.3    1058   
    155.78    3d5.(4G).4p   3G*  3 - 3d5.(2D3).4s  3D   2   232655.6   296847.1    3404   
    155.79    3d5.(4P).4p   *    1 - 3d5.(4F).4s   5F   2   234412.7   298600.6    4036   
    155.90    3d5.(4P).4p   3S*  1 - 3d5.(2D3).4s  1D   2   239107.7   303249.5    1138   
    156.00    3d5.(4D).4p   5D*  2 - 3d5.(2D3).4s  3D   1   232910.8   297013.9    3502   
    156.01    3d5.(4G).4p   5F*  3 - 3d5.(4D).4s   3D   3   225200.7   289298.0    1751   
    156.04    3d5.(4D).4p   3P*  2 - 3d5.(2G2).4s  3G   3   242290.4   306377.8    3947   
    156.05    3d5.(2D2).4p  3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   343281.0    2038   
    156.14    3d5.(4G).4p   5F*  2 - 3d5.(4D).4s   3D   3   225200.7   289247.1    1683   
    156.18    3d5.(4D).4p   5D*  3 - 3d5.(2D3).4s  3D   3   232545.9   296574.0    4477   
    156.32    3d5.(2D3).4p  3F*  4 - 3d5.(2H).4s   1H   5   246240.9   310212.6    2425   
    156.42    3d5.(4D).4p   5P*  2 - 3d5.(4F).4s   5F   1   235116.5   299045.6    1770   
    156.45    3d5.(4D).4p   5D*  3 - 3d5.(2D3).4s  3D   2   232655.6   296574.0    4326   
    156.70    3d5.(2I).4p   3K*  6 - 3d5.(2H).4s   3H   6   241773.6   305590.8     550   
    156.81    3d5.(4D).4p   3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   300224.9    2650   
    156.87    3d5.(4D).4p   *    3 - 3d5.(2F1).4s  3F   3   236454.1   300201.0    2776   
    156.95    3d5.(2G2).4p  3H*  4 - 3d5.(2F2).4s  1F   3   251654.9   315370.1    2803   
    156.96    3d5.(2F1).4p  *    2 - 3d5.(2F2).4s  1F   3   251654.9   315366.1    2714   
    156.96    3d5.(2I).4p   3H*  4 - 3d5.(2H).4s   1H   5   246240.9   309952.5    2398   
    156.98    3d5.(4G).4p   5F*  2 - 3d5.(4D).4s   3D   1   225545.1   289247.1    1161   
    157.03    3d5.(4G).4p   5F*  3 - 3d5.(4D).4s   3D   2   225616.5   289298.0    1013   
    157.04    3d5.(4P).4p   *    2 - 3d5.(4D).4s   3D   3   225200.7   288877.9    2524   
    157.04    3d5.(2I).4p   3H*  5 - 3d5.(2H).4s   1H   5   246240.9   309919.5    2769   
    157.06    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  1F   3   251654.9   315326.2    3536   
    157.16    3d5.(4G).4p   5F*  2 - 3d5.(4D).4s   3D   2   225616.5   289247.1     945   
    157.19    3d5.(4G).4p   5F*  1 - 3d5.(4D).4s   3D   1   225545.1   289163.0    1326   
    157.20    3d5.(4F).4p   5D*  2 - 3d5.(2S).4s   3S   1   253905.2   317517.5    4345   
    157.30    3d5.(4F).4p   5D*  1 - 3d5.(2S).4s   3S   1   253905.2   317477.9    4562   
    157.31    3d5.(4D).4p   5P*  1 - 3d5.(4F).4s   5F   2   234412.7   297982.8    3521   
    157.31    3d5.(4P).4p   3D*  2 - 3d5.(4F).4s   5F   3   234275.2   297842.5    2740   
    157.34    3d5.(4F).4p   5D*  0 - 3d5.(2S).4s   3S   1   253905.2   317462.3    4499   
    157.35    3d5.(4D).4p   3D*  3 - 3d5.(2F1).4s  3F   4   235420.6   298972.3    3121   
    157.37    3d5.(4G).4p   5F*  1 - 3d5.(4D).4s   3D   2   225616.5   289163.0    1110   
    157.37    3d5.(2I).4p   3I*  5 - 3d5.(2G2).4s  3G   4   242504.3   306049.0    1491   
    157.52    3d5.(4P).4p   *    1 - 3d5.(4F).4s   5F   1   235116.5   298600.6    2477   
    157.65    3d5.(4P).4p   3D*  2 - 3d5.(4F).4s   5F   2   234412.7   297842.5    2966   
    157.67    3d5.(2F2).4p  1D*  2 - 3d5.(2D2).4s  3D   1   263700.9   327122.7    2842   
    157.69    3d5.(2D1).4s  3D   2 - 3d5.(6S).4p   7P*  3   243608.5   307025.2   -3061   
    157.72    3d5.(2S).4p   3P*  2 - 3d5.(2D2).4s  1D   2   268273.9   331678.2    3244   
    157.76    3d5.(2F2).4p  1D*  2 - 3d5.(2D2).4s  3D   2   263735.7   327122.7    2747   
    157.83    3d5.(2P).4p   3D*  1 - 3d5.(2D1).4s  1D   2   311470.3   374828.1    1853   
    157.84    3d5.(2D1).4s  3D   3 - 3d5.(6S).4p   7P*  3   243608.5   306962.9   -2899   
    157.89    3d5.(2P).4p   3D*  2 - 3d5.(2D1).4s  1D   2   311470.3   374803.7    3073   
    157.90    3d5.(4P).4p   *    2 - 3d5.(4D).4s   3D   1   225545.1   288877.9    2002   
    157.94    3d5.(2F2).4p  1D*  2 - 3d5.(2D2).4s  3D   3   263805.8   327122.7    2554   
    157.96    3d5.(4D).4p   5P*  2 - 3d5.(2F1).4s  3F   2   235736.5   299045.6    2402   
    158.00    3d5.(4P).4p   3D*  3 - 3d5.(4F).4s   5F   4   234125.4   297418.1    2668   
    158.07    3d5.(4P).4p   *    2 - 3d5.(4D).4s   3D   2   225616.5   288877.9    1786   
    158.14    3d5.(4D).4p   3D*  3 - 3d5.(2F1).4s  3F   2   235736.5   298972.3    2783   
    158.18    3d5.(4G).4p   3H*  4 - 3d5.(2I).4s   3I   5   229413.0   292631.0    3762   
    158.26    3d5.(2I).4p   3I*  5 - 3d5.(2G2).4s  3G   5   242862.6   306049.0     887   
    158.28    3d5.(4F).4p   5F*  2 - 3d5.(2F2).4s  1F   3   251654.9   314834.7    2187   
    158.32    3d5.(4G).4p   5G*  3 - 3d5.(4P).4s   3P   2   221087.6   284249.0    2586   
    158.32    3d5.(2D3).4p  3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   310212.6    2529   
    158.37    3d5.(4P).4p   3D*  3 - 3d5.(4F).4s   5F   3   234275.2   297418.1    2587   
    158.41    3d5.(4G).4p   5G*  2 - 3d5.(4P).4s   3P   2   221087.6   284215.5    4398   
    158.45    3d5.(4D).4p   3P*  2 - 3d5.(4F).4s   3F   2   243266.2   306377.8    3457   
    158.46    3d5.(2D3).4p  3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   310212.6    3258   
    158.49    3d5.(4G).4p   3G*  5 - 3d5.(2I).4s   1I   6   233839.2   296932.9    3862   
    158.55    3d5.(2F2).4p  3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   326876.3    2986   
    158.67    3d5.(2I).4p   3H*  6 - 3d5.(2H).4s   1H   5   246240.9   309264.0    2011   
    158.71    3d5.(4D).4p   3P*  2 - 3d5.(4F).4s   3F   3   243370.5   306377.8    3519   
    158.72    3d5.(4D).4p   5D*  1 - 3d5.(4F).4s   5F   2   234412.7   297417.9    3455   
    158.72    3d5.(4P).4p   3D*  3 - 3d5.(4F).4s   5F   2   234412.7   297418.1    2813   
    158.72    3d5.(2G2).4p  1F*  3 - 3d5.(2D2).4s  3D   2   263735.7   326739.0    3036   
    158.83    3d5.(4G).4p   5F*  4 - 3d5.(4D).4s   3D   3   225200.7   288161.6    2671   
    158.87    3d5.(4D).4p   5D*  0 - 3d5.(4F).4s   5F   1   235116.5   298060.0    2948   
    158.87    3d5.(4F).4p   5F*  4 - 3d5.(2F2).4s  1F   3   251654.9   314599.2    2085   
    158.87    3d5.(4G).4p   3H*  5 - 3d5.(2I).4s   3I   6   229408.8   292353.4    3621   
    158.88    3d5.(4G).4p   3H*  5 - 3d5.(2I).4s   3I   5   229413.0   292353.4    3739   
    158.90    3d5.(2G2).4p  1F*  3 - 3d5.(2D2).4s  3D   3   263805.8   326739.0    2843   
    158.90    3d5.(2D3).4p  3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   310212.6    3203   
    158.96    3d5.(4F).4p   5F*  3 - 3d5.(2F2).4s  1F   3   251654.9   314562.8    2112   
    158.97    3d5.(2I).4p   3H*  4 - 3d5.(2G2).4s  1G   4   247049.1   309952.5    2502   
    159.06    3d5.(2I).4p   3H*  5 - 3d5.(2G2).4s  1G   4   247049.1   309919.5    2873   
    159.07    3d5.(4D).4p   5P*  1 - 3d5.(4F).4s   5F   1   235116.5   297982.8    1962   
    159.07    3d5.(4P).4p   *    1 - 3d5.(2F1).4s  3F   2   235736.5   298600.6    3109   
    159.11    3d5.(4G).4p   3G*  5 - 3d5.(4F).4s   5F   5   234082.1   296932.9    4177   
    159.12    3d5.(2I).4p   3H*  4 - 3d5.(2F2).4s  3F   3   247104.9   309952.5    3231   
    159.14    3d5.(4D).4p   5D*  4 - 3d5.(4F).4s   5F   5   234082.1   296919.3    3747   
    159.20    3d5.(4G).4p   3G*  4 - 3d5.(4F).4s   5F   5   234082.1   296897.0    3720   
    159.22    3d5.(4G).4p   3G*  5 - 3d5.(4F).4s   5F   4   234125.4   296932.9    4125   
    159.25    3d5.(4D).4p   5D*  4 - 3d5.(4F).4s   5F   4   234125.4   296919.3    3695   
    159.27    3d5.(4G).4p   5G*  2 - 3d5.(4P).4s   3P   1   221429.0   284215.5    3744   
    159.31    3d5.(4G).4p   3G*  4 - 3d5.(4F).4s   5F   4   234125.4   296897.0    3668   
    159.34    3d5.(4G).4p   *    3 - 3d5.(4D).4s   3D   3   225200.7   287960.0    2538   
    159.39    3d5.(4D).4p   5D*  2 - 3d5.(4F).4s   5F   3   234275.2   297013.9    2619   
    159.42    3d5.(4P).4p   3D*  2 - 3d5.(4F).4s   5F   1   235116.5   297842.5    1407   
    159.42    3d5.(2I).4p   3K*  6 - 3d5.(2G2).4s  3G   5   242862.6   305590.8     709   
    159.43    3d5.(4G).4p   3G*  3 - 3d5.(4F).4s   5F   4   234125.4   296847.1    2182   
    159.45    3d5.(2I).4p   3I*  5 - 3d5.(4F).4s   3F   4   243331.5   306049.0     621   
    159.52    3d5.(2P).4p   3P*  2 - 3d5.(2D1).4s  3D   3   306962.9   369649.1    4175   
    159.56    3d5.(2I).4p   3H*  4 - 3d5.(2F2).4s  3F   4   247281.8   309952.5    3176   
    159.63    3d5.(4D).4p   5D*  4 - 3d5.(4F).4s   5F   3   234275.2   296919.3    3614   
    159.65    3d5.(2I).4p   3H*  5 - 3d5.(2F2).4s  3F   4   247281.8   309919.5    3547   
    159.68    3d5.(2P).4p   3P*  2 - 3d5.(2D1).4s  3D   2   307025.2   369649.1    4337   
    159.69    3d5.(4G).4p   3G*  4 - 3d5.(4F).4s   5F   3   234275.2   296897.0    3587   
    159.74    3d5.(4D).4p   5D*  2 - 3d5.(4F).4s   5F   2   234412.7   297013.9    2845   
    159.77    3d5.(4D).4p   5P*  2 - 3d5.(2F1).4s  3F   3   236454.1   299045.6    1589   
    159.79    3d5.(4P).4p   5D*  2 - 3d5.(4D).4s   3D   3   225200.7   287782.1    1824   
    159.82    3d5.(4D).4p   3P*  1 - 3d5.(4F).4s   3F   2   243266.2   305838.1    2545   
    159.82    3d5.(4G).4p   3G*  3 - 3d5.(4F).4s   5F   3   234275.2   296847.1    2101   
    159.84    3d5.(2I).4p   1H*  5 - 3d5.(2H).4s   1H   5   246240.9   308804.1    2516   
    159.86    3d5.(2F1).4p  *    4 - 3d5.(2F2).4s  1F   3   251654.9   314208.8    2006   
    159.89    3d5.(2P).4p   3P*  2 - 3d5.(2D1).4s  3D   1   307105.1   369649.1    4220   
    159.95    3d5.(4D).4p   3D*  3 - 3d5.(2F1).4s  3F   3   236454.1   298972.3    1970   
    160.04    3d5.(4G).4p   3H*  6 - 3d5.(2I).4s   3I   6   229408.8   291891.4    3369   
    160.06    3d5.(4G).4p   3H*  6 - 3d5.(2I).4s   3I   5   229413.0   291891.4    3487   
    160.13    3d5.(4D).4p   5D*  3 - 3d5.(4F).4s   5F   4   234125.4   296574.0    3104   
    160.14    3d5.(4D).4p   3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   301553.0    2066   
    160.17    3d5.(4G).4p   3G*  3 - 3d5.(4F).4s   5F   2   234412.7   296847.1    2327   
    160.27    3d5.(4D).4p   5F*  4 - 3d5.(2D3).4s  3D   3   232545.9   294939.6    5064   
    160.35    3d5.(4D).4p   3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   301470.2    2334   
    160.40    3d5.(4G).4p   *    3 - 3d5.(4D).4s   3D   2   225616.5   287960.0    1800   
    160.51    3d5.(4D).4p   5D*  1 - 3d5.(4F).4s   5F   1   235116.5   297417.9    1896   
    160.52    3d5.(4D).4p   5D*  3 - 3d5.(4F).4s   5F   3   234275.2   296574.0    3023   
    160.53    3d5.(2F2).4p  3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   326029.9    4074   
    160.56    3d5.(2F2).4p  3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   325982.2    4277   
    160.60    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  1F   3   251654.9   313919.8    1849   
    160.62    3d5.(2F1).4p  *    2 - 3d5.(2S).4s   3S   1   253905.2   316165.4    3943   
    160.65    3d5.(4D).4p   5P*  1 - 3d5.(2F1).4s  3F   2   235736.5   297982.8    2594   
    160.65    3d5.(2F2).4p  3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   325982.2    4182   
    160.68    3d5.(4P).4p   5D*  2 - 3d5.(4D).4s   3D   1   225545.1   287782.1    1302   
    160.71    3d5.(2F2).4p  3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   326029.9    3881   
    160.74    3d5.(4P).4p   5D*  1 - 3d5.(4D).4s   3D   1   225545.1   287755.5    2112   
    160.83    3d5.(2F2).4p  3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   325982.2    3989   
    160.86    3d5.(4P).4p   5D*  2 - 3d5.(4D).4s   3D   2   225616.5   287782.1    1086   
    160.87    3d5.(4D).4p   5D*  3 - 3d5.(4F).4s   5F   2   234412.7   296574.0    3249   
    160.92    3d5.(4G).4p   3F*  4 - 3d5.(2I).4s   3I   5   229413.0   291554.6    3826   
    160.93    3d5.(4P).4p   5D*  1 - 3d5.(4D).4s   3D   2   225616.5   287755.5    1896   
    161.02    3d5.(4P).4p   3D*  2 - 3d5.(2F1).4s  3F   2   235736.5   297842.5    2039   
    161.04    3d5.(2S).4p   3P*  1 - 3d5.(2D2).4s  1D   2   268273.9   330370.7    1995   
    161.13    3d5.(2D1).4s  3D   3 - 3d5.(6S).4p   7P*  4   244900.5   306962.9   -4357   
    161.18    3d6           1D1  2 - 3d5.(6S).5p   5P*  2    42378.2   104420.5    4051   
    161.21    3d5.(2D3).4p  3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   313686.6    2304   
    161.30    3d5.(4P).4p   3D*  3 - 3d5.(2F1).4s  3F   4   235420.6   297418.1    2224   
    161.56    3d5.(4D).4p   5D*  2 - 3d5.(4F).4s   5F   1   235116.5   297013.9    1286   
    161.56    3d5.(4D).4p   5F*  3 - 3d5.(2D3).4s  3D   3   232545.9   294443.3    4844   
    161.71    3d5.(2D3).4p  *    2 - 3d5.(2F2).4s  3F   3   247104.9   308943.0     681   
    161.84    3d5.(4D).4p   5F*  3 - 3d5.(2D3).4s  3D   2   232655.6   294443.3    4693   
    161.87    3d5.(2D3).4p  *    2 - 3d5.(2F2).4s  3F   2   247165.0   308943.0     596   
    161.93    3d5.(2I).4p   1H*  5 - 3d5.(2G2).4s  1G   4   247049.1   308804.1    2620   
    161.94    3d5.(2F2).4p  *    4 - 3d5.(2D2).4s  3D   3   263805.8   325558.6    3737   
    162.01    3d5.(2P).4p   3P*  1 - 3d5.(2D1).4s  3D   2   307025.2   368749.7    2383   
    162.12    3d5.(4D).4p   5D*  1 - 3d5.(2F1).4s  3F   2   235736.5   297417.9    2528   
    162.12    3d5.(4P).4p   3D*  3 - 3d5.(2F1).4s  3F   2   235736.5   297418.1    1886   
    162.22    3d5.(2P).4p   3P*  1 - 3d5.(2D1).4s  3D   1   307105.1   368749.7    2266   
    162.27    3d5.(4F).4p   5G*  4 - 3d5.(2F2).4s  1F   3   251654.9   313281.3    1479   
    162.32    3d5.(4D).4p   5F*  5 - 3d5.(2I).4s   1I   6   233839.2   295444.3    3498   
    162.34    3d5.(2F2).4p  3D*  3 - 3d5.(2D2).4s  1D   2   268273.9   329872.9    3237   
    162.49    3d5.(2D3).4p  3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   308592.0     -51   
    162.50    3d5.(4D).4p   5F*  2 - 3d5.(2D3).4s  3D   3   232545.9   294086.0    4383   
    162.54    3d5.(2I).4p   1H*  5 - 3d5.(2F2).4s  3F   4   247281.8   308804.1    3294   
    162.57    3d5.(4G).4p   3G*  5 - 3d5.(2F1).4s  3F   4   235420.6   296932.9    3681   
    162.59    3d5.(4G).4p   5H*  4 - 3d5.(4D).4s   3D   3   225200.7   286706.6    2407   
    162.60    3d5.(2F2).4p  3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   329776.3    3757   
    162.61    3d5.(4D).4p   5D*  4 - 3d5.(2F1).4s  3F   4   235420.6   296919.3    3251   
    162.64    3d5.(2D3).4p  3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   308592.0     678   
    162.66    3d5.(2G2).4p  3G*  3 - 3d5.(2D2).4s  3D   2   263735.7   325211.9    3807   
    162.66    3d5.(4G).4p   3G*  4 - 3d5.(2F1).4s  3F   4   235420.6   296897.0    3224   
    162.71    3d5.(2F1).4p  *    2 - 3d5.(2S).4s   3S   1   253905.2   315366.1    3064   
    162.72    3d5.(4D).4p   3D*  1 - 3d5.(2D3).4s  1D   2   239107.7   300563.3    2441   
    162.79    3d5.(4D).4p   5F*  2 - 3d5.(2D3).4s  3D   2   232655.6   294086.0    4232   
    162.79    3d5.(2D3).4p  3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   308592.0     593   
    162.80    3d5.(4G).4p   3G*  3 - 3d5.(2F1).4s  3F   4   235420.6   296847.1    1738   
    162.82    3d5.(2G2).4p  3G*  4 - 3d5.(2D2).4s  3D   3   263805.8   325222.9    2751   
    162.85    3d5.(2G2).4p  3G*  3 - 3d5.(2D2).4s  3D   3   263805.8   325211.9    3614   
    162.88    3d5.(2F1).4p  3D*  1 - 3d5.(2S).4s   3S   1   253905.2   315300.7    2793   
    162.90    3d5.(4P).4p   3D*  2 - 3d5.(2F1).4s  3F   3   236454.1   297842.5    1226   
    162.97    3d5.(4D).4p   3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   301553.0    3010   
    162.97    3d5.(4D).4p   5F*  5 - 3d5.(4F).4s   5F   5   234082.1   295444.3    3813   
    163.02    3d5.(2F2).4p  3G*  3 - 3d5.(2D2).4s  1D   2   268273.9   329614.3    2460   
    163.04    3d5.(2P).4p   3P*  0 - 3d5.(2D1).4s  3D   1   307105.1   368440.5    2117   
    163.08    3d5.(4D).4p   5F*  5 - 3d5.(4F).4s   5F   4   234125.4   295444.3    3761   
    163.10    3d5.(2D3).4p  3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   308592.0     623   
    163.14    3d5.(2F1).4p  *    3 - 3d5.(2F2).4s  1F   3   251654.9   312953.6    1610   
    163.19    3d5.(4D).4p   5D*  2 - 3d5.(2F1).4s  3F   2   235736.5   297013.9    1918   
    163.19    3d5.(4D).4p   3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   301470.2    3278   
    163.27    3d5.(4F).4p   5F*  1 - 3d5.(2S).4s   3S   1   253905.2   315152.8    3098   
    163.31    3d5.(4F).4p   5G*  3 - 3d5.(2F2).4s  1F   3   251654.9   312889.4    1685   
    163.43    3d5.(2F2).4p  3D*  1 - 3d5.(2D2).4s  1D   2   268273.9   329462.3    3002   
    163.46    3d5.(4D).4p   5F*  2 - 3d5.(2D3).4s  3D   1   232910.8   294086.0    3812   
    163.46    3d5.(4D).4p   5F*  1 - 3d5.(2D3).4s  3D   2   232655.6   293833.8    3644   
    163.51    3d5.(2I).4p   3I*  6 - 3d5.(2H).4s   1H   5   246240.9   307399.7    1737   
    163.52    3d5.(4D).4p   5D*  3 - 3d5.(2F1).4s  3F   4   235420.6   296574.0    2660   
    163.60    3d5.(4F).4p   5G*  2 - 3d5.(2F2).4s  1F   3   251654.9   312778.2    1375   
    163.62    3d5.(4D).4p   3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   300224.9    2158   
    163.64    3d5.(4G).4p   3G*  3 - 3d5.(2F1).4s  3F   2   235736.5   296847.1    1400   
    163.68    3d5.(4D).4p   *    3 - 3d5.(2D3).4s  1D   2   239107.7   300201.0    2284   
    163.69    3d5.(4G).4p   5H*  3 - 3d5.(4D).4s   3D   3   225200.7   286293.6    1804   
    164.03    3d5.(4P).4p   3D*  3 - 3d5.(2F1).4s  3F   3   236454.1   297418.1    1073   
    164.05    3d5.(4P).4p   3P*  0 - 3d5.(2D3).4s  3D   1   232910.8   293867.0    4226   
    164.12    3d5.(4F).4p   5F*  2 - 3d5.(2S).4s   3S   1   253905.2   314834.7    2537   
    164.14    3d5.(4D).4p   5F*  1 - 3d5.(2D3).4s  3D   1   232910.8   293833.8    3224   
    164.32    3d5.(4D).4p   5F*  4 - 3d5.(4F).4s   5F   5   234082.1   294939.6    3743   
    164.37    3d5.(4D).4p   5D*  3 - 3d5.(2F1).4s  3F   2   235736.5   296574.0    2322   
    164.44    3d5.(4D).4p   5F*  4 - 3d5.(4F).4s   5F   4   234125.4   294939.6    3691   
    164.45    3d5.(2F1).4p  3G*  3 - 3d5.(2F2).4s  1F   3   251654.9   312463.3    1459   
    164.57    3d5.(4P).4p   3P*  1 - 3d5.(2D3).4s  3D   2   232655.6   293420.0    4269   
    164.68    3d5.(4D).4p   3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   300918.1    1650   
    164.81    3d5.(4G).4p   5H*  3 - 3d5.(4D).4s   3D   2   225616.5   286293.6    1066   
    164.84    3d5.(4D).4p   5F*  4 - 3d5.(4F).4s   5F   3   234275.2   294939.6    3610   
    164.95    3d5.(2D3).4p  3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   307731.1    3423   
    165.11    3d5.(2D3).4p  3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   307731.1    3338   
    165.13    3d5.(4D).4p   5D*  2 - 3d5.(2F1).4s  3F   3   236454.1   297013.9    1105   
    165.26    3d5.(4P).4p   3P*  1 - 3d5.(2D3).4s  3D   1   232910.8   293420.0    3849   
    165.26    3d5.(4D).4p   3F*  3 - 3d5.(2H).4s   3H   4   240959.6   301470.2    4826   
    165.38    3d5.(4D).4p   5D*  4 - 3d5.(2F1).4s  3F   3   236454.1   296919.3    2100   
    165.45    3d5.(4G).4p   3G*  4 - 3d5.(2F1).4s  3F   3   236454.1   296897.0    2073   
    165.46    3d5.(4P).4p   3P*  2 - 3d5.(2D3).4s  3D   3   232545.9   292983.0    4863   
    165.58    3d5.(4G).4p   3G*  3 - 3d5.(2F1).4s  3F   3   236454.1   296847.1     587   
    165.69    3d5.(2F1).4p  1G*  4 - 3d5.(2F2).4s  1F   3   251654.9   312008.3    2367   
    165.76    3d5.(4P).4p   3P*  2 - 3d5.(2D3).4s  3D   2   232655.6   292983.0    4712   
    165.79    3d5.(4D).4p   5F*  3 - 3d5.(4F).4s   5F   4   234125.4   294443.3    3471   
    165.81    3d5.(2D3).4p  3P*  2 - 3d5.(2F2).4s  1F   3   251654.9   311966.5    1347   
    166.20    3d5.(4D).4p   5F*  3 - 3d5.(4F).4s   5F   3   234275.2   294443.3    3390   
    166.24    3d5.(4F).4p   3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   323853.1    3510   
    166.33    3d5.(4D).4p   5D*  3 - 3d5.(2F1).4s  3F   3   236454.1   296574.0    1509   
    166.33    3d5.(2H).4p   3H*  4 - 3d5.(2D2).4s  3D   3   263805.8   323926.3    2829   
    166.34    3d5.(4F).4p   3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   323853.1    3415   
    166.43    3d5.(4G).4p   3H*  4 - 3d5.(2D3).4s  3D   3   232545.9   292631.0    5134   
    166.47    3d5.(4P).4p   3P*  2 - 3d5.(2D3).4s  3D   1   232910.8   292983.0    4292   
    166.54    3d5.(4F).4p   3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   323853.1    3222   
    166.58    3d5.(4D).4p   5F*  3 - 3d5.(4F).4s   5F   2   234412.7   294443.3    3616   
    166.58    3d5.(4D).4p   3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   300224.9    3102   
    166.60    3d5.(4D).4p   5F*  5 - 3d5.(2F1).4s  3F   4   235420.6   295444.3    3317   
    166.65    3d5.(4D).4p   *    3 - 3d5.(2F1).4s  1F   3   240193.8   300201.0    3228   
    166.70    3d5.(2F2).4p  1F*  3 - 3d5.(2G1).4s  3G   4   274738.6   334727.6    3640   
    166.71    3d5.(4P).4p   3S*  1 - 3d5.(4F).4s   3F   2   243266.2   303249.5    2321   
    166.78    3d5.(4D).4p   3F*  4 - 3d5.(2H).4s   3H   4   240959.6   300918.1    3198   
    166.79    3d5.(2F2).4p  1F*  3 - 3d5.(2G1).4s  3G   3   274773.5   334727.6    3602   
    166.84    3d5.(4D).4p   5P*  2 - 3d5.(2D3).4s  1D   2   239107.7   299045.6    1097   
    167.04    3d5.(4D).4p   3D*  3 - 3d5.(2D3).4s  1D   2   239107.7   298972.3    1478   
    167.12    3d5.(4D).4p   3F*  4 - 3d5.(2H).4s   3H   5   241082.2   300918.1    2863   
    167.19    3d5.(4D).4p   5F*  2 - 3d5.(4F).4s   5F   3   234275.2   294086.0    2929   
    167.20    3d5.(2I).4p   3I*  5 - 3d5.(2H).4s   1H   5   246240.9   306049.0     378   
    167.23    3d5.(4F).4p   3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   323532.2    3307   
    167.28    3d5.(2D3).4p  3D*  2 - 3d5.(2S).4s   3S   1   253905.2   313686.6    2654   
    167.30    3d5.(2D3).4p  *    1 - 3d5.(2S).4s   3S   1   253905.2   313679.0    3063   
    167.43    3d5.(4F).4p   3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   323532.2    3114   
    167.58    3d5.(2D3).4p  3P*  0 - 3d5.(2S).4s   3S   1   253905.2   313577.3    3407   
    167.58    3d5.(4D).4p   5F*  2 - 3d5.(4F).4s   5F   2   234412.7   294086.0    3155   
    168.01    3d5.(4D).4p   5F*  4 - 3d5.(2F1).4s  3F   4   235420.6   294939.6    3247   
    168.09    3d5.(4P).4p   *    1 - 3d5.(2D3).4s  1D   2   239107.7   298600.6    1804   
    168.29    3d5.(4D).4p   5F*  1 - 3d5.(4F).4s   5F   2   234412.7   293833.8    2567   
    168.49    3d5.(2I).4p   3K*  6 - 3d5.(2H).4s   1H   5   246240.9   305590.8     200   
    168.68    3d5.(4F).4p   3D*  1 - 3d5.(2D2).4s  3D   1   263700.9   322984.5    4181   
    168.71    3d5.(4D).4p   3P*  2 - 3d5.(2F2).4s  3F   3   247104.9   306377.8    3983   
    168.74    3d5.(4D).4p   3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   301553.0    3739   
    168.78    3d5.(4F).4p   3D*  1 - 3d5.(2D2).4s  3D   2   263735.7   322984.5    4086   
    168.80    3d5.(4D).4p   *    3 - 3d5.(2H).4s   3H   4   240959.6   300201.0    4776   
    168.88    3d5.(4D).4p   3P*  2 - 3d5.(2F2).4s  3F   2   247165.0   306377.8    3898   
    168.98    3d5.(4D).4p   3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   301470.2    4007   
    169.18    3d5.(4G).4p   5G*  4 - 3d5.(4D).4s   3D   3   225200.7   284308.9    1837   
    169.35    3d5.(4G).4p   5G*  3 - 3d5.(4D).4s   3D   3   225200.7   284249.0    1784   
    169.43    3d5.(4D).4p   5F*  3 - 3d5.(2F1).4s  3F   4   235420.6   294443.3    3027   
    169.45    3d5.(4G).4p   5G*  2 - 3d5.(4D).4s   3D   3   225200.7   284215.5    3596   
    169.45    3d5.(4F).4p   3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   322820.8    3621   
    169.47    3d5.(4P).4p   3P*  1 - 3d5.(4F).4s   5F   2   234412.7   293420.0    3192   
    169.47    3d5.(4G).4p   3F*  4 - 3d5.(2D3).4s  3D   3   232545.9   291554.6    5198   
    169.49    3d5.(2I).4p   3I*  5 - 3d5.(2G2).4s  1G   4   247049.1   306049.0     482   
    169.58    3d5.(4D).4p   5F*  2 - 3d5.(4F).4s   5F   1   235116.5   294086.0    1596   
    169.59    3d5.(4D).4p   3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   301470.2    4323   
    169.82    3d5.(4P).4p   5P*  1 - 3d5.(2D3).4s  3D   2   232655.6   291541.7    4250   
    169.83    3d5.(4F).4p   3D*  3 - 3d5.(2D2).4s  3D   2   263735.7   322617.6    3602   
    169.85    3d5.(4D).4p   5P*  1 - 3d5.(2D3).4s  1D   2   239107.7   297982.8    1289   
    169.86    3d5.(4F).4p   5G*  2 - 3d5.(2S).4s   3S   1   253905.2   312778.2    1725   
    169.92    3d5.(4D).4p   5P*  2 - 3d5.(2F1).4s  1F   3   240193.8   299045.6    2041   
    169.93    3d5.(2F2).4p  1D*  2 - 3d5.(2D2).4s  1D   2   268273.9   327122.7    2540   
    169.94    3d5.(4P).4p   5P*  2 - 3d5.(2D3).4s  3D   3   232545.9   291390.0    3674   
    170.03    3d5.(4F).4p   3D*  3 - 3d5.(2D2).4s  3D   3   263805.8   322617.6    3409   
    170.12    3d5.(4G).4p   3F*  3 - 3d5.(2D3).4s  3D   3   232545.9   291328.5    4459   
    170.13    3d5.(4D).4p   3D*  3 - 3d5.(2F1).4s  1F   3   240193.8   298972.3    2422   
    170.16    3d5.(2I).4p   3I*  5 - 3d5.(2F2).4s  3F   4   247281.8   306049.0    1156   
    170.21    3d5.(4P).4p   3P*  0 - 3d5.(4F).4s   5F   1   235116.5   293867.0    2010   
    170.22    3d5.(4G).4p   5F*  4 - 3d5.(2I).4s   3I   5   229413.0   288161.6    3087   
    170.25    3d5.(4F).4p   3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   322436.4    3373   
    170.26    3d5.(4P).4p   5P*  2 - 3d5.(2D3).4s  3D   2   232655.6   291390.0    3523   
    170.26    3d5.(4P).4p   3D*  2 - 3d5.(2D3).4s  1D   2   239107.7   297842.5     734   
    170.31    3d5.(4D).4p   5F*  1 - 3d5.(4F).4s   5F   1   235116.5   293833.8    1008   
    170.34    3d5.(4D).4p   5F*  3 - 3d5.(2F1).4s  3F   2   235736.5   294443.3    2689   
    170.34    3d5.(4P).4p   3P*  2 - 3d5.(4F).4s   5F   3   234275.2   292983.0    3409   
    170.36    3d5.(4F).4p   3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   322436.4    3278   
    170.44    3d5.(4G).4p   5G*  2 - 3d5.(4D).4s   3D   1   225545.1   284215.5    3074   
    170.44    3d5.(4G).4p   3F*  3 - 3d5.(2D3).4s  3D   2   232655.6   291328.5    4308   
    170.44    3d5.(4D).4p   3P*  1 - 3d5.(2F2).4s  3F   2   247165.0   305838.1    2986   
    170.55    3d5.(4G).4p   5G*  3 - 3d5.(4D).4s   3D   2   225616.5   284249.0    1046   
    170.56    3d5.(4P).4p   5P*  1 - 3d5.(2D3).4s  3D   1   232910.8   291541.7    3830   
    170.56    3d5.(4F).4p   3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   322436.4    3085   
    170.57    3d5.(4D).4p   3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   300918.1    2379   
    170.61    3d5.(4G).4p   5H*  7 - 3d5.(2I).4s   3I   6   229408.8   288021.6    4070   
    170.65    3d5.(4G).4p   5G*  2 - 3d5.(4D).4s   3D   2   225616.5   284215.5    2858   
    170.73    3d5.(4P).4p   3P*  2 - 3d5.(4F).4s   5F   2   234412.7   292983.0    3635   
    170.77    3d5.(2D3).4p  3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   310212.6    3086   
    170.79    3d5.(4G).4p   3F*  2 - 3d5.(2D3).4s  3D   3   232545.9   291097.7    4355   
    170.80    3d5.(4G).4p   3H*  4 - 3d5.(4F).4s   5F   5   234082.1   292631.0    3813   
    170.90    3d5.(4G).4p   3H*  5 - 3d5.(2I).4s   1I   6   233839.2   292353.4    3475   
    170.92    3d5.(4G).4p   3H*  4 - 3d5.(4F).4s   5F   4   234125.4   292631.0    3761   
    170.95    3d5.(4G).4p   5F*  5 - 3d5.(2I).4s   3I   6   229408.8   287906.9    2754   
    170.96    3d5.(4G).4p   5F*  5 - 3d5.(2I).4s   3I   5   229413.0   287906.9    2872   
    170.98    3d5.(4D).4p   5F*  4 - 3d5.(2F1).4s  3F   3   236454.1   294939.6    2096   
    171.00    3d5.(4P).4p   5P*  2 - 3d5.(2D3).4s  3D   1   232910.8   291390.0    3103   
    171.04    3d5.(2G2).4p  1F*  3 - 3d5.(2D2).4s  1D   2   268273.9   326739.0    2829   
    171.11    3d5.(4G).4p   3F*  2 - 3d5.(2D3).4s  3D   2   232655.6   291097.7    4204   
    171.19    3d5.(4D).4p   3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   300918.1    2695   
    171.27    3d5.(2D3).4p  *    1 - 3d5.(2S).4s   3S   1   253905.2   312291.0    1668   
    171.36    3d5.(4G).4p   3H*  4 - 3d5.(4F).4s   5F   3   234275.2   292631.0    3680   
    171.38    3d5.(4D).4p   5F*  2 - 3d5.(2F1).4s  3F   2   235736.5   294086.0    2228   
    171.50    3d5.(4D).4p   5D*  1 - 3d5.(2D3).4s  1D   2   239107.7   297417.9    1223   
    171.50    3d5.(4P).4p   3D*  3 - 3d5.(2D3).4s  1D   2   239107.7   297418.1     581   
    171.52    3d5.(4P).4p   3P*  1 - 3d5.(4F).4s   5F   1   235116.5   293420.0    1633   
    171.53    3d5.(2I).4p   3H*  4 - 3d5.(2F2).4s  1F   3   251654.9   309952.5    3059   
    171.53    3d5.(2H).4p   1G*  4 - 3d5.(2G1).4s  3G   5   274695.4   332995.6    3708   
    171.57    3d5.(4D).4p   3F*  2 - 3d5.(4F).4s   3F   2   243266.2   301553.0    3249   
    171.61    3d5.(4G).4p   3H*  5 - 3d5.(4F).4s   5F   5   234082.1   292353.4    3790   
    171.65    3d5.(2H).4p   1G*  4 - 3d5.(2G1).4s  3G   4   274738.6   332995.6    3664   
    171.71    3d5.(4G).4p   5H*  6 - 3d5.(2I).4s   3I   6   229408.8   287645.9    3903   
    171.72    3d5.(4G).4p   5H*  6 - 3d5.(2I).4s   3I   5   229413.0   287645.9    4021   
    171.74    3d5.(4G).4p   3H*  5 - 3d5.(4F).4s   5F   4   234125.4   292353.4    3738   
    171.76    3d5.(2H).4p   1G*  4 - 3d5.(2G1).4s  3G   3   274773.5   332995.6    3626   
    171.79    3d5.(4P).4p   5P*  3 - 3d5.(2D3).4s  3D   3   232545.9   290757.0    4973   
    171.81    3d5.(4D).4p   3F*  3 - 3d5.(4F).4s   3F   2   243266.2   301470.2    3517   
    171.86    3d5.(4G).4p   3F*  2 - 3d5.(2D3).4s  3D   1   232910.8   291097.7    3784   
    171.87    3d5.(4D).4p   3F*  2 - 3d5.(4F).4s   3F   3   243370.5   301553.0    3311   
    171.88    3d5.(2P).4p   3P*  2 - 3d5.(2D1).4s  1D   2   311470.3   369649.1    4074   
    172.00    3d5.(4D).4p   3F*  3 - 3d5.(4F).4s   3F   4   243331.5   301470.2    3453   
    172.11    3d5.(4P).4p   5P*  3 - 3d5.(2D3).4s  3D   2   232655.6   290757.0    4822   
    172.12    3d5.(4D).4p   3F*  3 - 3d5.(4F).4s   3F   3   243370.5   301470.2    3579   
    172.13    3d5.(4D).4p   5F*  1 - 3d5.(2F1).4s  3F   2   235736.5   293833.8    1640   
    172.23    3d5.(2D3).4p  3P*  2 - 3d5.(2S).4s   3S   1   253905.2   311966.5    1697   
    172.25    3d5.(4D).4p   3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   300918.1    2091   
    172.26    3d5.(4G).4p   3H*  6 - 3d5.(2I).4s   1I   6   233839.2   291891.4    3223   
    172.38    3d5.(4D).4p   3D*  3 - 3d5.(2H).4s   3H   4   240959.6   298972.3    3970   
    172.45    3d5.(4D).4p   5F*  3 - 3d5.(2F1).4s  3F   3   236454.1   294443.3    1876   
    172.61    3d5.(4D).4p   3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   300224.9    3831   
    172.68    3d5.(4D).4p   *    3 - 3d5.(2G2).4s  3G   3   242290.4   300201.0    3957   
    172.69    3d5.(4D).4p   5D*  2 - 3d5.(2D3).4s  1D   2   239107.7   297013.9     613   
    172.81    3d5.(4P).4p   3P*  2 - 3d5.(4F).4s   5F   1   235116.5   292983.0    2076   
    172.98    3d5.(4G).4p   3H*  6 - 3d5.(4F).4s   5F   5   234082.1   291891.4    3538   
    173.14    3d5.(2F2).4p  3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   326029.9    3867   
    173.19    3d5.(4G).4p   3G*  3 - 3d5.(2D3).4s  1D   2   239107.7   296847.1      95   
    173.25    3d5.(4G).4p   5H*  5 - 3d5.(2I).4s   3I   6   229408.8   287127.2    3206   
    173.27    3d5.(4G).4p   5H*  5 - 3d5.(2I).4s   3I   5   229413.0   287127.2    3324   
    173.29    3d5.(2F2).4p  3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   325982.2    3975   
    173.32    3d5.(4D).4p   *    3 - 3d5.(2G2).4s  3G   4   242504.3   300201.0    4273   
    173.36    3d5.(4P).4p   3P*  1 - 3d5.(2F1).4s  3F   2   235736.5   293420.0    2265   
    173.46    3d5.(4P).4p   3D*  2 - 3d5.(2F1).4s  1F   3   240193.8   297842.5    1678   
    173.52    3d5.(4D).4p   5F*  2 - 3d5.(2F1).4s  3F   3   236454.1   294086.0    1415   
    173.59    3d5.(2D1).4s  1D   2 - 3d5.(6S).4p   5P*  3   253862.7   311470.3   -3348   
    173.65    3d5.(4D).4p   3F*  4 - 3d5.(4F).4s   3F   4   243331.5   300918.1    1825   
    173.77    3d5.(4D).4p   3F*  4 - 3d5.(4F).4s   3F   3   243370.5   300918.1    1951   
    174.00    3d5.(4G).4p   3F*  4 - 3d5.(4F).4s   5F   5   234082.1   291554.6    3877   
    174.02    3d5.(4D).4p   5D*  3 - 3d5.(2D3).4s  1D   2   239107.7   296574.0    1017   
    174.13    3d5.(4G).4p   3F*  4 - 3d5.(4F).4s   5F   4   234125.4   291554.6    3825   
    174.36    3d5.(4P).4p   5D*  0 - 3d5.(2D3).4s  3D   1   232910.8   290262.0    2357   
    174.38    3d5.(2F1).4p  1F*  3 - 3d5.(2D2).4s  3D   2   263735.7   321081.9    2968   
    174.47    3d5.(2G2).4p  3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   321018.3    3487   
    174.53    3d5.(4D).4p   3D*  1 - 3d5.(4F).4s   3F   2   243266.2   300563.3    3624   
    174.54    3d5.(4G).4p   5H*  4 - 3d5.(2I).4s   3I   5   229413.0   286706.6    2823   
    174.56    3d5.(2D3).4p  *    2 - 3d5.(2F2).4s  1F   3   251654.9   308943.0     509   
    174.57    3d5.(2G2).4p  3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   321018.3    3392   
    174.58    3d5.(2P).4p   3P*  1 - 3d5.(2D1).4s  1D   2   311470.3   368749.7    2120   
    174.58    3d5.(4G).4p   3F*  4 - 3d5.(4F).4s   5F   3   234275.2   291554.6    3744   
    174.59    3d5.(2F1).4p  1F*  3 - 3d5.(2D2).4s  3D   3   263805.8   321081.9    2775   
    174.67    3d5.(2G2).4p  3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   321056.4    3129   
    174.68    3d5.(4P).4p   3P*  2 - 3d5.(2F1).4s  3F   2   235736.5   292983.0    2708   
    174.75    3d5.(4P).4p   3D*  3 - 3d5.(2F1).4s  1F   3   240193.8   297418.1    1525   
    174.79    3d5.(2G2).4p  3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   321018.3    3199   
    174.79    3d5.(4G).4p   3H*  4 - 3d5.(2F1).4s  3F   4   235420.6   292631.0    3317   
    174.82    3d5.(4G).4p   3F*  3 - 3d5.(4F).4s   5F   4   234125.4   291328.5    3086   
    175.04    3d5.(4P).4p   5P*  1 - 3d5.(4F).4s   5F   2   234412.7   291541.7    3173   
    175.09    3d5.(4P).4p   5P*  2 - 3d5.(4F).4s   5F   3   234275.2   291390.0    2220   
    175.27    3d5.(4G).4p   3F*  3 - 3d5.(4F).4s   5F   3   234275.2   291328.5    3005   
    175.51    3d5.(4P).4p   5P*  2 - 3d5.(4F).4s   5F   2   234412.7   291390.0    2446   
    175.52    3d5.(2D1).4s  1D   2 - 3d5.(6S).4p   5P*  2   254495.6   311470.3   -2089   
    175.57    3d5.(4D).4p   3D*  2 - 3d5.(4F).4s   3F   2   243266.2   300224.9    3341   
    175.63    3d5.(2G2).4p  3G*  3 - 3d5.(2D2).4s  1D   2   268273.9   325211.9    3600   
    175.63    3d5.(2D3).4p  3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   308592.0     506   
    175.64    3d5.(4D).4p   *    3 - 3d5.(4F).4s   3F   2   243266.2   300201.0    3467   
    175.65    3d5.(4G).4p   3H*  5 - 3d5.(2F1).4s  3F   4   235420.6   292353.4    3294   
    175.70    3d5.(4G).4p   3F*  3 - 3d5.(4F).4s   5F   2   234412.7   291328.5    3231   
    175.73    3d5.(2S).4p   3P*  2 - 3d5.(2G1).4s  3G   3   274773.5   331678.2    3452   
    175.84    3d5.(4D).4p   *    3 - 3d5.(4F).4s   3F   4   243331.5   300201.0    3403   
    175.89    3d5.(4D).4p   3D*  2 - 3d5.(4F).4s   3F   3   243370.5   300224.9    3403   
    175.96    3d5.(4D).4p   *    3 - 3d5.(4F).4s   3F   3   243370.5   300201.0    3529   
    175.99    3d5.(4G).4p   3F*  2 - 3d5.(4F).4s   5F   3   234275.2   291097.7    2901   
    175.99    3d5.(4D).4p   5D*  2 - 3d5.(2F1).4s  1F   3   240193.8   297013.9    1557   
    176.12    3d5.(2G2).4p  3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   320513.8    3450   
    176.20    3d5.(4G).4p   5F*  3 - 3d5.(2D3).4s  3D   3   232545.9   289298.0    3539   
    176.20    3d5.(4D).4p   5P*  2 - 3d5.(2G2).4s  3G   3   242290.4   299045.6    2770   
    176.29    3d5.(4D).4p   5D*  4 - 3d5.(2F1).4s  1F   3   240193.8   296919.3    2552   
    176.34    3d5.(2G2).4p  3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   320513.8    3257   
    176.36    3d5.(4G).4p   5F*  2 - 3d5.(2D3).4s  3D   3   232545.9   289247.1    3471   
    176.36    3d5.(4G).4p   3G*  4 - 3d5.(2F1).4s  1F   3   240193.8   296897.0    2525   
    176.41    3d5.(4G).4p   3F*  2 - 3d5.(4F).4s   5F   2   234412.7   291097.7    3127   
    176.42    3d5.(4D).4p   3D*  3 - 3d5.(2G2).4s  3G   3   242290.4   298972.3    3151   
    176.51    3d5.(4G).4p   3G*  3 - 3d5.(2F1).4s  1F   3   240193.8   296847.1    1039   
    176.55    3d5.(4G).4p   5F*  3 - 3d5.(2D3).4s  3D   2   232655.6   289298.0    3388   
    176.58    3d5.(4P).4p   5P*  3 - 3d5.(4F).4s   5F   4   234125.4   290757.0    3600   
    176.70    3d5.(4G).4p   5F*  2 - 3d5.(2D3).4s  3D   2   232655.6   289247.1    3320   
    176.72    3d5.(2D1).4s  1D   2 - 3d5.(6S).4p   5P*  1   254885.0   311470.3   -4209   
    176.90    3d5.(4P).4p   3P*  2 - 3d5.(2F1).4s  3F   3   236454.1   292983.0    1895   
    176.97    3d5.(4G).4p   5F*  1 - 3d5.(2D3).4s  3D   2   232655.6   289163.0    3485   
    177.05    3d5.(4P).4p   5P*  3 - 3d5.(4F).4s   5F   3   234275.2   290757.0    3519   
    177.09    3d5.(4D).4p   3D*  3 - 3d5.(2G2).4s  3G   4   242504.3   298972.3    3467   
    177.12    3d5.(4P).4p   3D*  3 - 3d5.(2H).4s   3H   4   240959.6   297418.1    3073   
    177.23    3d5.(4P).4p   5P*  1 - 3d5.(4F).4s   5F   1   235116.5   291541.7    1614   
    177.37    3d5.(4D).4p   5D*  3 - 3d5.(2F1).4s  1F   3   240193.8   296574.0    1961   
    177.48    3d5.(4P).4p   5P*  3 - 3d5.(4F).4s   5F   2   234412.7   290757.0    3745   
    177.51    3d5.(4G).4p   5F*  2 - 3d5.(2D3).4s  3D   1   232910.8   289247.1    2900   
    177.52    3d5.(4P).4p   *    2 - 3d5.(2D3).4s  3D   3   232545.9   288877.9    4312   
    177.70    3d5.(4P).4p   5P*  2 - 3d5.(4F).4s   5F   1   235116.5   291390.0     887   
    177.77    3d5.(4G).4p   5F*  1 - 3d5.(2D3).4s  3D   1   232910.8   289163.0    3065   
    177.85    3d5.(2F1).4p  1D*  2 - 3d5.(2D2).4s  3D   1   263700.9   319926.5    5217   
    177.87    3d5.(4P).4p   *    2 - 3d5.(2D3).4s  3D   2   232655.6   288877.9    4161   
    177.97    3d5.(2F1).4p  1D*  2 - 3d5.(2D2).4s  3D   2   263735.7   319926.5    5122   
    178.01    3d5.(4G).4p   3H*  4 - 3d5.(2F1).4s  3F   3   236454.1   292631.0    2166   
    178.15    3d5.(4G).4p   3F*  4 - 3d5.(2F1).4s  3F   4   235420.6   291554.6    3381   
    178.19    3d5.(2F1).4p  1D*  2 - 3d5.(2D2).4s  3D   3   263805.8   319926.5    4929   
    178.27    3d5.(4F).4p   3G*  4 - 3d5.(2D2).4s  3D   3   263805.8   319899.1    3318   
    178.30    3d5.(4P).4p   3S*  1 - 3d5.(2F2).4s  3F   2   247165.0   303249.5    2762   
    178.33    3d5.(2D3).4p  3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   307731.1    3251   
    178.50    3d5.(2F2).4p  3G*  5 - 3d5.(2G1).4s  3G   5   274695.4   330718.1    4013   
    178.63    3d5.(4G).4p   3F*  2 - 3d5.(4F).4s   5F   1   235116.5   291097.7    1568   
    178.64    3d5.(2F2).4p  3G*  5 - 3d5.(2G1).4s  3G   4   274738.6   330718.1    3969   
    178.66    3d5.(4G).4p   3G*  5 - 3d5.(2H).4s   3H   4   240959.6   296932.9    4530   
    178.68    3d5.(4P).4p   *    2 - 3d5.(2D3).4s  3D   1   232910.8   288877.9    3741   
    178.70    3d5.(4D).4p   5D*  4 - 3d5.(2H).4s   3H   4   240959.6   296919.3    4100   
    178.77    3d5.(4G).4p   3G*  4 - 3d5.(2H).4s   3H   4   240959.6   296897.0    4073   
    178.87    3d5.(4G).4p   3F*  3 - 3d5.(2F1).4s  3F   4   235420.6   291328.5    2642   
    178.93    3d5.(4G).4p   3G*  3 - 3d5.(2H).4s   3H   4   240959.6   296847.1    2587   
    178.94    3d5.(4F).4p   3G*  3 - 3d5.(2D2).4s  3D   2   263735.7   319620.2    3589   
    179.05    3d5.(4G).4p   3G*  5 - 3d5.(2H).4s   3H   5   241082.2   296932.9    4195   
    179.09    3d5.(4D).4p   5D*  4 - 3d5.(2H).4s   3H   5   241082.2   296919.3    3765   
    179.16    3d5.(4G).4p   3G*  4 - 3d5.(2H).4s   3H   5   241082.2   296897.0    3738   
    179.17    3d5.(4F).4p   3G*  3 - 3d5.(2D2).4s  3D   3   263805.8   319620.2    3396   
    179.19    3d5.(4P).4p   5P*  1 - 3d5.(2F1).4s  3F   2   235736.5   291541.7    2246   
    179.28    3d5.(4D).4p   5P*  2 - 3d5.(4F).4s   3F   2   243266.2   299045.6    2280   
    179.51    3d5.(4D).4p   3D*  3 - 3d5.(4F).4s   3F   2   243266.2   298972.3    2661   
    179.61    3d5.(4D).4p   5P*  2 - 3d5.(4F).4s   3F   3   243370.5   299045.6    2342   
    179.68    3d5.(4P).4p   5P*  2 - 3d5.(2F1).4s  3F   2   235736.5   291390.0    1519   
    179.72    3d5.(4D).4p   3D*  3 - 3d5.(4F).4s   3F   4   243331.5   298972.3    2597   
    179.81    3d5.(4G).4p   5F*  4 - 3d5.(2D3).4s  3D   3   232545.9   288161.6    4459   
    179.81    3d5.(4D).4p   5D*  3 - 3d5.(2H).4s   3H   4   240959.6   296574.0    3509   
    179.85    3d5.(4D).4p   3D*  3 - 3d5.(4F).4s   3F   3   243370.5   298972.3    2723   
    179.85    3d5.(2F2).4p  3G*  4 - 3d5.(2G1).4s  3G   5   274695.4   330297.6    3824   
    179.88    3d5.(4G).4p   3F*  3 - 3d5.(2F1).4s  3F   2   235736.5   291328.5    2304   
    179.92    3d5.(4F).4p   3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   323853.1    3208   
    179.99    3d5.(2F2).4p  3G*  4 - 3d5.(2G1).4s  3G   4   274738.6   330297.6    3780   
    180.01    3d5.(4P).4p   3D*  2 - 3d5.(2G2).4s  3G   3   242290.4   297842.5    2407   
    180.09    3d5.(2F2).4p  1F*  3 - 3d5.(2G1).4s  1G   4   279199.5   334727.6    3502   
    180.10    3d5.(2F2).4p  3G*  4 - 3d5.(2G1).4s  3G   3   274773.5   330297.6    3742   
    180.46    3d5.(4G).4p   *    3 - 3d5.(2D3).4s  3D   3   232545.9   287960.0    4326   
    180.60    3d5.(2D3).4p  1P*  1 - 3d5.(2D2).4s  3D   1   263700.9   319073.4    5532   
    180.63    3d5.(4G).4p   3F*  2 - 3d5.(2F1).4s  3F   2   235736.5   291097.7    2200   
    180.71    3d5.(2D3).4p  1P*  1 - 3d5.(2D2).4s  3D   2   263735.7   319073.4    5437   
    180.71    3d5.(4P).4p   5P*  3 - 3d5.(2F1).4s  3F   4   235420.6   290757.0    3156   
    180.72    3d5.(4D).4p   5F*  3 - 3d5.(2D3).4s  1D   2   239107.7   294443.3    1384   
    180.72    3d5.(4P).4p   *    1 - 3d5.(4F).4s   3F   2   243266.2   298600.6    2987   
    180.72    3d5.(2G2).4p  *    4 - 3d5.(2D2).4s  3D   3   263805.8   319138.7    3607   
    180.82    3d5.(4G).4p   *    3 - 3d5.(2D3).4s  3D   2   232655.6   287960.0    4175   
    180.97    3d5.(4F).4p   3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   323532.2    3100   
    181.04    3d5.(4P).4p   5D*  2 - 3d5.(2D3).4s  3D   3   232545.9   287782.1    3612   
    181.25    3d5.(4G).4p   5F*  3 - 3d5.(4F).4s   5F   4   234125.4   289298.0    2166   
    181.26    3d5.(4G).4p   5G*  6 - 3d5.(2I).4s   3I   6   229408.8   284579.5    2561   
    181.27    3d5.(4G).4p   5G*  6 - 3d5.(2I).4s   3I   5   229413.0   284579.5    2679   
    181.29    3d5.(4G).4p   3G*  5 - 3d5.(2H).4s   3H   6   241773.6   296932.9    3264   
    181.34    3d5.(4P).4p   5D*  0 - 3d5.(4F).4s   5F   1   235116.5   290262.0     141   
    181.38    3d5.(2F2).4p  3D*  3 - 3d5.(2G1).4s  3G   4   274738.6   329872.9    3483   
    181.40    3d5.(4P).4p   5D*  2 - 3d5.(2D3).4s  3D   2   232655.6   287782.1    3461   
    181.40    3d5.(4P).4p   3D*  3 - 3d5.(2G2).4s  3G   3   242290.4   297418.1    2254   
    181.49    3d5.(4P).4p   5D*  1 - 3d5.(2D3).4s  3D   2   232655.6   287755.5    4271   
    181.49    3d5.(4G).4p   3F*  4 - 3d5.(2F1).4s  3F   3   236454.1   291554.6    2230   
    181.49    3d5.(2F2).4p  3D*  3 - 3d5.(2G1).4s  3G   3   274773.5   329872.9    3445   
    181.69    3d5.(2D3).4p  *    2 - 3d5.(2S).4s   3S   1   253905.2   308943.0     859   
    181.74    3d5.(4G).4p   5F*  3 - 3d5.(4F).4s   5F   3   234275.2   289298.0    2085   
    181.75    3d5.(4P).4p   5P*  3 - 3d5.(2F1).4s  3F   2   235736.5   290757.0    2818   
    181.81    3d5.(2F2).4p  3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   329776.3    3965   
    181.84    3d5.(4G).4p   5G*  5 - 3d5.(2I).4s   3I   6   229408.8   284402.5    2273   
    181.85    3d5.(4G).4p   5G*  5 - 3d5.(2I).4s   3I   5   229413.0   284402.5    2391   
    181.89    3d5.(4D).4p   5F*  2 - 3d5.(2D3).4s  1D   2   239107.7   294086.0     923   
    181.91    3d5.(4G).4p   5F*  2 - 3d5.(4F).4s   5F   3   234275.2   289247.1    2017   
    182.03    3d5.(4P).4p   5P*  2 - 3d5.(2F1).4s  3F   3   236454.1   291390.0     706   
    182.10    3d5.(4P).4p   3D*  3 - 3d5.(2G2).4s  3G   4   242504.3   297418.1    2570   
    182.16    3d5.(4G).4p   5G*  4 - 3d5.(2I).4s   3I   5   229413.0   284308.9    2253   
    182.20    3d5.(4G).4p   5F*  3 - 3d5.(4F).4s   5F   2   234412.7   289298.0    2311   
    182.23    3d5.(4G).4p   3F*  3 - 3d5.(2F1).4s  3F   3   236454.1   291328.5    1491   
    182.23    3d5.(2F2).4p  3G*  3 - 3d5.(2G1).4s  3G   4   274738.6   329614.3    2706   
    182.24    3d5.(4P).4p   5D*  2 - 3d5.(2D3).4s  3D   1   232910.8   287782.1    3041   
    182.33    3d5.(4P).4p   5D*  1 - 3d5.(2D3).4s  3D   1   232910.8   287755.5    3851   
    182.35    3d5.(2F2).4p  3G*  3 - 3d5.(2G1).4s  3G   3   274773.5   329614.3    2668   
    182.37    3d5.(4G).4p   5F*  2 - 3d5.(4F).4s   5F   2   234412.7   289247.1    2243   
    182.65    3d5.(4G).4p   5F*  1 - 3d5.(4F).4s   5F   2   234412.7   289163.0    2408   
    182.66    3d5.(4D).4p   5F*  4 - 3d5.(2F1).4s  1F   3   240193.8   294939.6    2548   
    182.73    3d5.(4D).4p   5F*  1 - 3d5.(2D3).4s  1D   2   239107.7   293833.8     335   
    182.74    3d5.(4D).4p   5D*  2 - 3d5.(2G2).4s  3G   3   242290.4   297013.9    2286   
    182.74    3d5.(4D).4p   3P*  2 - 3d5.(2F2).4s  1F   3   251654.9   306377.8    3811   
    182.76    3d5.(4D).4p   5P*  1 - 3d5.(4F).4s   3F   2   243266.2   297982.8    2472   
    182.78    3d5.(4F).4p   3D*  1 - 3d5.(2D2).4s  1D   2   268273.9   322984.5    3879   
    182.89    3d5.(4D).4p   3F*  4 - 3d5.(2H).4s   1H   5   246240.9   300918.1    1582   
    183.00    3d5.(4G).4p   3F*  2 - 3d5.(2F1).4s  3F   3   236454.1   291097.7    1387   
    183.05    3d5.(4D).4p   5D*  4 - 3d5.(2G2).4s  3G   3   242290.4   296919.3    3281   
    183.13    3d5.(4G).4p   3G*  4 - 3d5.(2G2).4s  3G   3   242290.4   296897.0    3254   
    183.14    3d5.(4P).4p   *    2 - 3d5.(4F).4s   5F   3   234275.2   288877.9    2858   
    183.23    3d5.(4P).4p   3D*  2 - 3d5.(4F).4s   3F   2   243266.2   297842.5    1917   
    183.30    3d5.(4G).4p   3G*  3 - 3d5.(2G2).4s  3G   3   242290.4   296847.1    1768   
    183.54    3d5.(4D).4p   5F*  5 - 3d5.(2H).4s   3H   4   240959.6   295444.3    4166   
    183.58    3d5.(4P).4p   3D*  2 - 3d5.(4F).4s   3F   3   243370.5   297842.5    1979   
    183.60    3d5.(4P).4p   *    2 - 3d5.(4F).4s   5F   2   234412.7   288877.9    3084   
    183.66    3d5.(4D).4p   3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   301553.0    3775   
    183.73    3d5.(4G).4p   3G*  5 - 3d5.(2G2).4s  3G   4   242504.3   296932.9    4027   
    183.75    3d5.(4D).4p   3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   301470.2    3314   
    183.77    3d5.(4D).4p   5D*  4 - 3d5.(2G2).4s  3G   4   242504.3   296919.3    3597   
    183.85    3d5.(4G).4p   3G*  4 - 3d5.(2G2).4s  3G   4   242504.3   296897.0    3570   
    183.86    3d5.(4D).4p   3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   301553.0    3690   
    183.94    3d5.(4D).4p   3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   301470.2    4043   
    183.95    3d5.(4D).4p   5F*  5 - 3d5.(2H).4s   3H   5   241082.2   295444.3    3831   
    184.01    3d5.(4F).4p   3D*  3 - 3d5.(2D2).4s  1D   2   268273.9   322617.6    3395   
    184.02    3d5.(4G).4p   3G*  3 - 3d5.(2G2).4s  3G   4   242504.3   296847.1    2084   
    184.12    3d5.(4P).4p   3P*  1 - 3d5.(2D3).4s  1D   2   239107.7   293420.0     960   
    184.14    3d5.(4D).4p   3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   301470.2    3958   
    184.15    3d5.(4P).4p   5P*  3 - 3d5.(2F1).4s  3F   3   236454.1   290757.0    2005   
    184.22    3d5.(4D).4p   5D*  3 - 3d5.(2G2).4s  3G   3   242290.4   296574.0    2690   
    184.33    3d5.(4D).4p   5F*  3 - 3d5.(2F1).4s  1F   3   240193.8   294443.3    2328   
    184.54    3d5.(4D).4p   3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   301470.2    3988   
    184.56    3d5.(4G).4p   5H*  7 - 3d5.(2I).4s   1I   6   233839.2   288021.6    3924   
    184.63    3d5.(4F).4p   3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   322436.4    3071   
    184.64    3d5.(4G).4p   5H*  4 - 3d5.(2D3).4s  3D   3   232545.9   286706.6    4195   
    184.67    3d5.(4D).4p   5D*  1 - 3d5.(4F).4s   3F   2   243266.2   297417.9    2406   
    184.67    3d5.(4P).4p   3D*  3 - 3d5.(4F).4s   3F   2   243266.2   297418.1    1764   
    184.74    3d5.(4G).4p   5F*  2 - 3d5.(4F).4s   5F   1   235116.5   289247.1     684   
    184.89    3d5.(4P).4p   3D*  3 - 3d5.(4F).4s   3F   4   243331.5   297418.1    1700   
    184.91    3d5.(4G).4p   5F*  4 - 3d5.(4F).4s   5F   5   234082.1   288161.6    3138   
    184.94    3d5.(4G).4p   3G*  5 - 3d5.(2G2).4s  3G   5   242862.6   296932.9    3423   
    184.95    3d5.(4D).4p   5D*  3 - 3d5.(2G2).4s  3G   4   242504.3   296574.0    3006   
    184.95    3d5.(4G).4p   5F*  5 - 3d5.(2I).4s   1I   6   233839.2   287906.9    2608   
    184.99    3d5.(4D).4p   5D*  4 - 3d5.(2G2).4s  3G   5   242862.6   296919.3    2993   
    185.02    3d5.(4P).4p   3D*  3 - 3d5.(4F).4s   3F   3   243370.5   297418.1    1826   
    185.03    3d5.(4G).4p   5F*  1 - 3d5.(4F).4s   5F   1   235116.5   289163.0     849   
    185.06    3d5.(4G).4p   5F*  4 - 3d5.(4F).4s   5F   4   234125.4   288161.6    3086   
    185.07    3d5.(4G).4p   3G*  4 - 3d5.(2G2).4s  3G   5   242862.6   296897.0    2966   
    185.25    3d5.(4D).4p   5F*  4 - 3d5.(2H).4s   3H   4   240959.6   294939.6    4096   
    185.56    3d5.(4D).4p   5F*  2 - 3d5.(2F1).4s  1F   3   240193.8   294086.0    1867   
    185.58    3d5.(4G).4p   5F*  4 - 3d5.(4F).4s   5F   3   234275.2   288161.6    3005   
    185.61    3d5.(4P).4p   3P*  2 - 3d5.(2D3).4s  1D   2   239107.7   292983.0    1403   
    185.61    3d5.(4G).4p   5F*  3 - 3d5.(2F1).4s  3F   4   235420.6   289298.0    1722   
    185.64    3d5.(4D).4p   3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   300918.1    1686   
    185.68    3d5.(4D).4p   5F*  4 - 3d5.(2H).4s   3H   5   241082.2   294939.6    3761   
    185.75    3d5.(4G).4p   *    3 - 3d5.(4F).4s   5F   4   234125.4   287960.0    2953   
    185.78    3d5.(2D3).4p  3F*  2 - 3d5.(2S).4s   3S   1   253905.2   307731.1    3601   
    185.79    3d5.(4G).4p   5F*  5 - 3d5.(4F).4s   5F   5   234082.1   287906.9    2923   
    185.82    3d5.(4F).4p   5D*  2 - 3d5.(2D2).4s  3D   1   263700.9   317517.5    4398   
    185.83    3d5.(4D).4p   3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   300918.1    2415   
    185.85    3d5.(4G).4p   5H*  6 - 3d5.(2I).4s   1I   6   233839.2   287645.9    3757   
    185.89    3d5.(2H).4p   1G*  4 - 3d5.(2G1).4s  1G   4   279199.5   332995.6    3526   
    185.94    3d5.(4F).4p   5D*  2 - 3d5.(2D2).4s  3D   2   263735.7   317517.5    4303   
    185.94    3d5.(4G).4p   5F*  5 - 3d5.(4F).4s   5F   4   234125.4   287906.9    2871   
    185.95    3d5.(4F).4p   5D*  1 - 3d5.(2D2).4s  3D   1   263700.9   317477.9    4615   
    186.01    3d5.(4P).4p   *    2 - 3d5.(4F).4s   5F   1   235116.5   288877.9    1525   
    186.01    3d5.(4F).4p   5D*  0 - 3d5.(2D2).4s  3D   1   263700.9   317462.3    4552   
    186.05    3d5.(4D).4p   5D*  2 - 3d5.(4F).4s   3F   2   243266.2   297013.9    1796   
    186.05    3d5.(4G).4p   5H*  3 - 3d5.(2D3).4s  3D   3   232545.9   286293.6    3592   
    186.07    3d5.(4F).4p   5D*  1 - 3d5.(2D2).4s  3D   2   263735.7   317477.9    4520   
    186.18    3d5.(4F).4p   5D*  2 - 3d5.(2D2).4s  3D   3   263805.8   317517.5    4110   
    186.27    3d5.(4G).4p   *    3 - 3d5.(4F).4s   5F   3   234275.2   287960.0    2872   
    186.32    3d5.(4D).4p   5F*  5 - 3d5.(2H).4s   3H   6   241773.6   295444.3    2900   
    186.42    3d5.(4F).4p   *    3 - 3d5.(2D2).4s  3D   2   263735.7   317376.8    4955   
    186.42    3d5.(4D).4p   5D*  2 - 3d5.(4F).4s   3F   3   243370.5   297013.9    1858   
    186.43    3d5.(4G).4p   5H*  3 - 3d5.(2D3).4s  3D   2   232655.6   286293.6    3441   
    186.44    3d5.(4D).4p   3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   300918.1    2360   
    186.56    3d5.(4G).4p   3G*  5 - 3d5.(4F).4s   3F   4   243331.5   296932.9    3157   
    186.61    3d5.(4D).4p   5D*  4 - 3d5.(4F).4s   3F   4   243331.5   296919.3    2727   
    186.63    3d5.(4G).4p   3G*  3 - 3d5.(4F).4s   3F   2   243266.2   296847.1    1278   
    186.67    3d5.(4F).4p   *    3 - 3d5.(2D2).4s  3D   3   263805.8   317376.8    4762   
    186.69    3d5.(4G).4p   3G*  4 - 3d5.(4F).4s   3F   4   243331.5   296897.0    2700   
    186.69    3d5.(4G).4p   5H*  6 - 3d5.(4F).4s   5F   5   234082.1   287645.9    4072   
    186.70    3d5.(4G).4p   5F*  3 - 3d5.(2F1).4s  3F   2   235736.5   289298.0    1384   
    186.75    3d5.(4G).4p   *    3 - 3d5.(4F).4s   5F   2   234412.7   287960.0    3098   
    186.75    3d5.(4D).4p   5D*  4 - 3d5.(4F).4s   3F   3   243370.5   296919.3    2853   
    186.82    3d5.(4G).4p   3G*  4 - 3d5.(4F).4s   3F   3   243370.5   296897.0    2826   
    186.86    3d5.(4G).4p   3G*  3 - 3d5.(4F).4s   3F   4   243331.5   296847.1    1214   
    186.88    3d5.(4G).4p   5F*  2 - 3d5.(2F1).4s  3F   2   235736.5   289247.1    1316   
    186.89    3d5.(4P).4p   5D*  2 - 3d5.(4F).4s   5F   3   234275.2   287782.1    2158   
    186.93    3d5.(4F).4p   5D*  3 - 3d5.(2D2).4s  3D   2   263735.7   317232.0    4116   
    186.97    3d5.(4D).4p   5F*  3 - 3d5.(2H).4s   3H   4   240959.6   294443.3    3876   
    187.00    3d5.(4G).4p   3G*  3 - 3d5.(4F).4s   3F   3   243370.5   296847.1    1340   
    187.17    3d5.(4G).4p   5F*  1 - 3d5.(2F1).4s  3F   2   235736.5   289163.0    1481   
    187.17    3d5.(4F).4p   5D*  3 - 3d5.(2D2).4s  3D   3   263805.8   317232.0    3923   
    187.27    3d5.(4D).4p   3D*  1 - 3d5.(2F2).4s  3F   2   247165.0   300563.3    4065   
    187.37    3d5.(4P).4p   5D*  2 - 3d5.(4F).4s   5F   2   234412.7   287782.1    2384   
    187.47    3d5.(4P).4p   5D*  1 - 3d5.(4F).4s   5F   2   234412.7   287755.5    3194   
    187.59    3d5.(4D).4p   5D*  3 - 3d5.(4F).4s   3F   2   243266.2   296574.0    2200   
    187.66    3d5.(4G).4p   5H*  5 - 3d5.(2I).4s   1I   6   233839.2   287127.2    3060   
    187.82    3d5.(4D).4p   5D*  3 - 3d5.(4F).4s   3F   4   243331.5   296574.0    2136   
    187.96    3d5.(4D).4p   5D*  3 - 3d5.(4F).4s   3F   3   243370.5   296574.0    2262   
    188.10    3d5.(2D1).4s  3D   2 - 3d5.(6S).4p   5P*  3   253862.7   307025.2   -3611   
    188.14    3d5.(4D).4p   *    3 - 3d5.(2G2).4s  1G   4   247049.1   300201.0    3264   
    188.18    3d5.(4P).4p   *    2 - 3d5.(2F1).4s  3F   2   235736.5   288877.9    2157   
    188.25    3d5.(4D).4p   3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   300224.9    3867   
    188.32    3d5.(2D1).4s  3D   3 - 3d5.(6S).4p   5P*  3   253862.7   306962.9   -3449   
    188.34    3d5.(4D).4p   *    3 - 3d5.(2F2).4s  3F   3   247104.9   300201.0    3993   
    188.34    3d5.(2G1).4p  1F*  3 - 3d5.(2D1).4s  3D   3   306962.9   360059.7    3631   
    188.39    3d5.(2H).4p   *    4 - 3d5.(2D2).4s  3D   3   263805.8   316887.8    3276   
    188.47    3d5.(4D).4p   3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   300224.9    3782   
    188.52    3d5.(4G).4p   5H*  5 - 3d5.(4F).4s   5F   5   234082.1   287127.2    3375   
    188.55    3d5.(4D).4p   *    3 - 3d5.(2F2).4s  3F   2   247165.0   300201.0    3908   
    188.56    3d5.(2G1).4p  1F*  3 - 3d5.(2D1).4s  3D   2   307025.2   360059.7    3793   
    188.67    3d5.(4G).4p   5H*  5 - 3d5.(4F).4s   5F   4   234125.4   287127.2    3323   
    188.89    3d5.(4D).4p   5F*  5 - 3d5.(2G2).4s  3G   4   242504.3   295444.3    3663   
    188.90    3d5.(4F).4p   5D*  4 - 3d5.(2D2).4s  3D   3   263805.8   316744.0    3951   
    188.97    3d5.(4D).4p   *    3 - 3d5.(2F2).4s  3F   4   247281.8   300201.0    3938   
    189.24    3d5.(4G).4p   5F*  3 - 3d5.(2F1).4s  3F   3   236454.1   289298.0     571   
    189.37    3d5.(2F1).4p  1F*  3 - 3d5.(2D2).4s  1D   2   268273.9   321081.9    2761   
    189.42    3d5.(4G).4p   5F*  2 - 3d5.(2F1).4s  3F   3   236454.1   289247.1     503   
    189.43    3d5.(4P).4p   3P*  2 - 3d5.(2F1).4s  1F   3   240193.8   292983.0    2347   
    189.59    3d5.(2G2).4p  3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   321018.3    3185   
    189.61    3d5.(4G).4p   5F*  4 - 3d5.(2F1).4s  3F   4   235420.6   288161.6    2642   
    189.88    3d5.(4P).4p   5D*  2 - 3d5.(4F).4s   5F   1   235116.5   287782.1     825   
    189.89    3d5.(2H).4p   1H*  5 - 3d5.(2G1).4s  3G   5   274695.4   327356.6    4283   
    189.94    3d5.(4D).4p   5F*  4 - 3d5.(2G2).4s  3G   3   242290.4   294939.6    3277   
    189.97    3d5.(4P).4p   5D*  1 - 3d5.(4F).4s   5F   1   235116.5   287755.5    1635   
    190.03    3d5.(4G).4p   5H*  4 - 3d5.(4F).4s   5F   5   234082.1   286706.6    2874   
    190.05    3d5.(2H).4p   1H*  5 - 3d5.(2G1).4s  3G   4   274738.6   327356.6    4239   
    190.08    3d5.(2D1).4s  3D   1 - 3d5.(6S).4p   5P*  2   254495.6   307105.1   -2235   
    190.18    3d5.(4G).4p   5H*  4 - 3d5.(4F).4s   5F   4   234125.4   286706.6    2822   
    190.18    3d5.(4D).4p   5F*  5 - 3d5.(2G2).4s  3G   5   242862.6   295444.3    3059   
    190.31    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   2   263735.7   316280.3    4145   
    190.33    3d5.(4G).4p   *    3 - 3d5.(2F1).4s  3F   4   235420.6   287960.0    2509   
    190.37    3d5.(2D1).4s  3D   2 - 3d5.(6S).4p   5P*  2   254495.6   307025.2   -2352   
    190.53    3d5.(4G).4p   5F*  5 - 3d5.(2F1).4s  3F   4   235420.6   287906.9    2427   
    190.57    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   3   263805.8   316280.3    3952   
    190.58    3d5.(4D).4p   3P*  2 - 3d5.(2S).4s   3S   1   253905.2   306377.8    4161   
    190.59    3d5.(2D1).4s  3D   3 - 3d5.(6S).4p   5P*  2   254495.6   306962.9   -2190   
    190.61    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  3D   1   263700.9   316165.4    3996   
    190.70    3d5.(4G).4p   3H*  4 - 3d5.(2F1).4s  1F   3   240193.8   292631.0    2618   
    190.71    3d5.(4D).4p   5F*  4 - 3d5.(2G2).4s  3G   4   242504.3   294939.6    3593   
    190.72    3d5.(4P).4p   5P*  1 - 3d5.(2D3).4s  1D   2   239107.7   291541.7     941   
    190.73    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  3D   2   263735.7   316165.4    3901   
    190.73    3d5.(4G).4p   5H*  4 - 3d5.(4F).4s   5F   3   234275.2   286706.6    2741   
    190.75    3d5.(4P).4p   *    2 - 3d5.(2F1).4s  3F   3   236454.1   288877.9    1344   
    190.99    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  3D   3   263805.8   316165.4    3708   
    191.02    3d5.(2F2).4p  1D*  2 - 3d5.(2G1).4s  3G   3   274773.5   327122.7    2748   
    191.27    3d5.(4P).4p   5P*  2 - 3d5.(2D3).4s  1D   2   239107.7   291390.0     214   
    191.34    3d5.(2D3).4p  *    4 - 3d5.(2D2).4s  3D   3   263805.8   316068.8    1774   
    191.42    3d5.(2G2).4p  3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   320513.8    3243   
    191.48    3d5.(4G).4p   *    3 - 3d5.(2F1).4s  3F   2   235736.5   287960.0    2171   
    191.49    3d5.(4G).4p   3F*  3 - 3d5.(2D3).4s  1D   2   239107.7   291328.5     999   
    191.50    3d5.(2D1).4s  3D   1 - 3d5.(6S).4p   5P*  1   254885.0   307105.1   -4355   
    191.64    3d5.(2F2).4p  3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   326876.3    3262   
    191.69    3d5.(4G).4p   5H*  3 - 3d5.(4F).4s   5F   4   234125.4   286293.6    2219   
    191.74    3d5.(4D).4p   5F*  3 - 3d5.(2G2).4s  3G   3   242290.4   294443.3    3057   
    191.79    3d5.(2D1).4s  3D   2 - 3d5.(6S).4p   5P*  1   254885.0   307025.2   -4472   
    191.80    3d5.(2F2).4p  3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   326876.3    3218   
    191.89    3d5.(4D).4p   5F*  5 - 3d5.(4F).4s   3F   4   243331.5   295444.3    2793   
    191.93    3d5.(2F2).4p  3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   326876.3    3180   
    192.02    3d5.(4D).4p   5F*  4 - 3d5.(2G2).4s  3G   5   242862.6   294939.6    2989   
    192.14    3d5.(4P).4p   5D*  2 - 3d5.(2F1).4s  3F   2   235736.5   287782.1    1457   
    192.24    3d5.(4P).4p   5D*  1 - 3d5.(2F1).4s  3F   2   235736.5   287755.5    2267   
    192.24    3d5.(4G).4p   5H*  3 - 3d5.(4F).4s   5F   3   234275.2   286293.6    2138   
    192.31    3d5.(2G2).4p  1F*  3 - 3d5.(2G1).4s  3G   4   274738.6   326739.0    3075   
    192.34    3d5.(4G).4p   3F*  2 - 3d5.(2D3).4s  1D   2   239107.7   291097.7     895   
    192.44    3d5.(2G2).4p  1F*  3 - 3d5.(2G1).4s  3G   3   274773.5   326739.0    3037   
    192.53    3d5.(4D).4p   5P*  2 - 3d5.(2F2).4s  3F   3   247104.9   299045.6    2806   
    192.53    3d5.(4D).4p   5F*  3 - 3d5.(2G2).4s  3G   4   242504.3   294443.3    3373   
    192.56    3d5.(4D).4p   3P*  1 - 3d5.(2S).4s   3S   1   253905.2   305838.1    3249   
    192.59    3d5.(4D).4p   3D*  3 - 3d5.(2G2).4s  1G   4   247049.1   298972.3    2458   
    192.75    3d5.(4G).4p   5H*  3 - 3d5.(4F).4s   5F   2   234412.7   286293.6    2364   
    192.75    3d5.(4D).4p   5P*  2 - 3d5.(2F2).4s  3F   2   247165.0   299045.6    2721   
    192.80    3d5.(4D).4p   3D*  3 - 3d5.(2F2).4s  3F   3   247104.9   298972.3    3187   
    193.02    3d5.(4D).4p   3D*  3 - 3d5.(2F2).4s  3F   2   247165.0   298972.3    3102   
    193.06    3d5.(2G1).4p  1G*  4 - 3d5.(2D1).4s  3D   3   306962.9   358760.0    3865   
    193.07    3d5.(4D).4p   5F*  2 - 3d5.(2G2).4s  3G   3   242290.4   294086.0    2596   
    193.19    3d5.(4G).4p   5G*  4 - 3d5.(2D3).4s  3D   3   232545.9   284308.9    3625   
    193.40    3d5.(4G).4p   5F*  4 - 3d5.(2F1).4s  3F   3   236454.1   288161.6    1491   
    193.40    3d5.(4G).4p   5H*  5 - 3d5.(2F1).4s  3F   4   235420.6   287127.2    2879   
    193.41    3d5.(4G).4p   5G*  3 - 3d5.(2D3).4s  3D   3   232545.9   284249.0    3572   
    193.46    3d5.(4D).4p   3D*  3 - 3d5.(2F2).4s  3F   4   247281.8   298972.3    3132   
    193.53    3d5.(4G).4p   3H*  4 - 3d5.(2H).4s   3H   4   240959.6   292631.0    4166   
    193.54    3d5.(4G).4p   5G*  2 - 3d5.(2D3).4s  3D   3   232545.9   284215.5    5384   
    193.55    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  3D   1   263700.9   315366.1    3117   
    193.60    3d5.(2F1).4p  1D*  2 - 3d5.(2D2).4s  1D   2   268273.9   319926.5    4915   
    193.61    3d5.(4P).4p   5P*  3 - 3d5.(2D3).4s  1D   2   239107.7   290757.0    1513   
    193.64    3d5.(2G2).4p  1H*  5 - 3d5.(2G1).4s  3G   5   274695.4   326337.1    3642   
    193.68    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  3D   2   263735.7   315366.1    3022   
    193.77    3d5.(4D).4p   5F*  4 - 3d5.(4F).4s   3F   4   243331.5   294939.6    2723   
    193.80    3d5.(2F1).4p  3D*  1 - 3d5.(2D2).4s  3D   1   263700.9   315300.7    2846   
    193.80    3d5.(2G2).4p  1H*  5 - 3d5.(2G1).4s  3G   4   274738.6   326337.1    3598   
    193.82    3d5.(4G).4p   5G*  3 - 3d5.(2D3).4s  3D   2   232655.6   284249.0    3421   
    193.83    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   2   263735.7   315326.2    3844   
    193.91    3d5.(4D).4p   5F*  4 - 3d5.(4F).4s   3F   3   243370.5   294939.6    2849   
    193.93    3d5.(2F1).4p  3D*  1 - 3d5.(2D2).4s  3D   2   263735.7   315300.7    2751   
    193.93    3d5.(2G2).4p  3H*  4 - 3d5.(2D2).4s  3D   3   263805.8   315370.1    2918   
    193.95    3d5.(4G).4p   5G*  2 - 3d5.(2D3).4s  3D   2   232655.6   284215.5    5233   
    193.95    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  3D   3   263805.8   315366.1    2829   
    193.99    3d5.(4G).4p   3H*  4 - 3d5.(2H).4s   3H   5   241082.2   292631.0    3831   
    194.10    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   3   263805.8   315326.2    3651   
    194.10    3d5.(2F2).4p  3G*  5 - 3d5.(2G1).4s  1G   4   279199.5   330718.1    3831   
    194.15    3d5.(4G).4p   *    3 - 3d5.(2F1).4s  3F   3   236454.1   287960.0    1358   
    194.24    3d5.(4D).4p   3P*  0 - 3d5.(2S).4s   3S   1   253905.2   305386.9    2524   
    194.36    3d5.(4F).4p   5F*  1 - 3d5.(2D2).4s  3D   1   263700.9   315152.8    3151   
    194.42    3d5.(4P).4p   *    1 - 3d5.(2F2).4s  3F   2   247165.0   298600.6    3428   
    194.49    3d5.(4F).4p   5F*  1 - 3d5.(2D2).4s  3D   2   263735.7   315152.8    3056   
    194.58    3d5.(4G).4p   3H*  5 - 3d5.(2H).4s   3H   4   240959.6   292353.4    4143   
    194.70    3d5.(4G).4p   3F*  4 - 3d5.(2F1).4s  1F   3   240193.8   291554.6    2682   
    194.76    3d5.(4F).4p   3G*  3 - 3d5.(2D2).4s  1D   2   268273.9   319620.2    3382   
    194.83    3d5.(4P).4p   5D*  2 - 3d5.(2F1).4s  3F   3   236454.1   287782.1     644   
    194.91    3d5.(4G).4p   5G*  2 - 3d5.(2D3).4s  3D   1   232910.8   284215.5    4813   
    194.96    3d5.(2F2).4p  3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   326029.9    4113   
    194.98    3d5.(4G).4p   5H*  4 - 3d5.(2F1).4s  3F   4   235420.6   286706.6    2378   
    195.04    3d5.(4G).4p   3H*  5 - 3d5.(2H).4s   3H   5   241082.2   292353.4    3808   
    195.10    3d5.(2F2).4p  3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   326029.9    4075   
    195.28    3d5.(2F2).4p  3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   325982.2    4183   
    195.33    3d5.(4P).4p   5P*  2 - 3d5.(2F1).4s  1F   3   240193.8   291390.0    1158   
    195.40    3d5.(4D).4p   5F*  3 - 3d5.(4F).4s   3F   2   243266.2   294443.3    2567   
    195.56    3d5.(4G).4p   3F*  3 - 3d5.(2F1).4s  1F   3   240193.8   291328.5    1943   
    195.57    3d5.(4F).4p   5F*  2 - 3d5.(2D2).4s  3D   1   263700.9   314834.7    2590   
    195.65    3d5.(4D).4p   5F*  3 - 3d5.(4F).4s   3F   4   243331.5   294443.3    2503   
    195.70    3d5.(4F).4p   5F*  2 - 3d5.(2D2).4s  3D   2   263735.7   314834.7    2495   
    195.70    3d5.(2F2).4p  3G*  4 - 3d5.(2G1).4s  1G   4   279199.5   330297.6    3642   
    195.80    3d5.(4D).4p   5F*  3 - 3d5.(4F).4s   3F   3   243370.5   294443.3    2629   
    195.97    3d5.(4F).4p   5F*  2 - 3d5.(2D2).4s  3D   3   263805.8   314834.7    2302   
    196.45    3d5.(4G).4p   3F*  2 - 3d5.(2F1).4s  1F   3   240193.8   291097.7    1839   
    196.57    3d5.(4G).4p   5H*  3 - 3d5.(2F1).4s  3F   4   235420.6   286293.6    1775   
    196.61    3d5.(2F2).4p  *    4 - 3d5.(2G1).4s  3G   5   274695.4   325558.6    4013   
    196.75    3d5.(4F).4p   5F*  3 - 3d5.(2D2).4s  3D   2   263735.7   314562.8    2420   
    196.77    3d5.(4D).4p   5F*  2 - 3d5.(4F).4s   3F   2   243266.2   294086.0    2106   
    196.77    3d5.(2F2).4p  *    4 - 3d5.(2G1).4s  3G   4   274738.6   325558.6    3969   
    196.78    3d5.(4D).4p   5P*  1 - 3d5.(2F2).4s  3F   2   247165.0   297982.8    2913   
    196.81    3d5.(4G).4p   3H*  6 - 3d5.(2H).4s   3H   5   241082.2   291891.4    3556   
    196.85    3d5.(2D3).4p  1P*  1 - 3d5.(2D2).4s  1D   2   268273.9   319073.4    5230   
    196.88    3d5.(4F).4p   5F*  4 - 3d5.(2D2).4s  3D   3   263805.8   314599.2    2200   
    196.91    3d5.(2F2).4p  *    4 - 3d5.(2G1).4s  3G   3   274773.5   325558.6    3931   
    197.02    3d5.(4F).4p   5F*  3 - 3d5.(2D2).4s  3D   3   263805.8   314562.8    2227   
    197.08    3d5.(4G).4p   5G*  6 - 3d5.(2I).4s   1I   6   233839.2   284579.5    2415   
    197.09    3d5.(4P).4p   3D*  2 - 3d5.(2F2).4s  3F   3   247104.9   297842.5    2443   
    197.18    3d5.(4D).4p   5F*  2 - 3d5.(4F).4s   3F   3   243370.5   294086.0    2168   
    197.27    3d5.(4P).4p   3P*  2 - 3d5.(2G2).4s  3G   3   242290.4   292983.0    3076   
    197.27    3d5.(4G).4p   3G*  5 - 3d5.(2H).4s   1H   5   246240.9   296932.9    2914   
    197.32    3d5.(4D).4p   5D*  4 - 3d5.(2H).4s   1H   5   246240.9   296919.3    2484   
    197.33    3d5.(4P).4p   3D*  2 - 3d5.(2F2).4s  3F   2   247165.0   297842.5    2358   
    197.34    3d5.(2F2).4p  3D*  3 - 3d5.(2G1).4s  1G   4   279199.5   329872.9    3345   
    197.41    3d5.(4G).4p   3G*  4 - 3d5.(2H).4s   1H   5   246240.9   296897.0    2457   
    197.65    3d5.(4G).4p   3F*  4 - 3d5.(2H).4s   3H   4   240959.6   291554.6    4230   
    197.71    3d5.(4G).4p   3H*  5 - 3d5.(2H).4s   3H   6   241773.6   292353.4    2877   
    197.76    3d5.(4D).4p   5F*  1 - 3d5.(4F).4s   3F   2   243266.2   293833.8    1518   
    197.77    3d5.(4P).4p   5P*  3 - 3d5.(2F1).4s  1F   3   240193.8   290757.0    2457   
    197.77    3d5.(4G).4p   5G*  5 - 3d5.(2I).4s   1I   6   233839.2   284402.5    2127   
    197.80    3d5.(4G).4p   5H*  3 - 3d5.(2F1).4s  3F   2   235736.5   286293.6    1437   
    197.91    3d5.(2G2).4p  3G*  4 - 3d5.(2G1).4s  3G   5   274695.4   325222.9    3027   
    198.03    3d5.(4G).4p   5G*  6 - 3d5.(4F).4s   5F   5   234082.1   284579.5    2730   
    198.08    3d5.(2G2).4p  3G*  4 - 3d5.(2G1).4s  3G   4   274738.6   325222.9    2983   
    198.12    3d5.(2G2).4p  3G*  3 - 3d5.(2G1).4s  3G   4   274738.6   325211.9    3846   
    198.13    3d5.(4G).4p   3F*  4 - 3d5.(2H).4s   3H   5   241082.2   291554.6    3895   
    198.20    3d5.(2G2).4p  3H*  6 - 3d5.(2G1).4s  3G   5   274695.4   325148.4    4634   
    198.22    3d5.(2G2).4p  3G*  4 - 3d5.(2G1).4s  3G   3   274773.5   325222.9    2945   
    198.26    3d5.(2G2).4p  3G*  3 - 3d5.(2G1).4s  3G   3   274773.5   325211.9    3808   
    198.35    3d5.(2F2).4p  3G*  3 - 3d5.(2G1).4s  1G   4   279199.5   329614.3    2568   
    198.40    3d5.(2F1).4p  *    4 - 3d5.(2D2).4s  3D   3   263805.8   314208.8    2121   
    198.53    3d5.(4P).4p   3D*  3 - 3d5.(2G2).4s  1G   4   247049.1   297418.1    1561   
    198.54    3d5.(4G).4p   3F*  3 - 3d5.(2H).4s   3H   4   240959.6   291328.5    3491   
    198.65    3d5.(4G).4p   3H*  4 - 3d5.(2G2).4s  3G   3   242290.4   292631.0    3347   
    198.73    3d5.(4G).4p   5G*  5 - 3d5.(4F).4s   5F   5   234082.1   284402.5    2442   
    198.75    3d5.(4P).4p   3D*  3 - 3d5.(2F2).4s  3F   3   247104.9   297418.1    2290   
    198.87    3d5.(2G2).4p  3G*  5 - 3d5.(2G1).4s  3G   5   274695.4   324980.2    3615   
    198.90    3d5.(4G).4p   5G*  5 - 3d5.(4F).4s   5F   4   234125.4   284402.5    2390   
    198.99    3d5.(4D).4p   5D*  1 - 3d5.(2F2).4s  3F   2   247165.0   297417.9    2847   
    198.99    3d5.(4P).4p   3D*  3 - 3d5.(2F2).4s  3F   2   247165.0   297418.1    2205   
    199.00    3d5.(4G).4p   5H*  4 - 3d5.(2F1).4s  3F   3   236454.1   286706.6    1227   
    199.04    3d5.(2G2).4p  3G*  5 - 3d5.(2G1).4s  3G   4   274738.6   324980.2    3571   
    199.10    3d5.(4G).4p   5G*  4 - 3d5.(4F).4s   5F   5   234082.1   284308.9    2304   
    199.24    3d5.(4G).4p   5F*  3 - 3d5.(2D3).4s  1D   2   239107.7   289298.0      79   
    199.27    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   2   263735.7   313919.8    2157   
    199.27    3d5.(4G).4p   5G*  4 - 3d5.(4F).4s   5F   4   234125.4   284308.9    2252   
    199.39    3d5.(4P).4p   3P*  1 - 3d5.(4F).4s   3F   2   243266.2   293420.0    2143   
    199.44    3d5.(4G).4p   5F*  2 - 3d5.(2D3).4s  1D   2   239107.7   289247.1      11   
    199.46    3d5.(4P).4p   3D*  3 - 3d5.(2F2).4s  3F   4   247281.8   297418.1    2235   
    199.49    3d5.(4G).4p   3H*  4 - 3d5.(2G2).4s  3G   4   242504.3   292631.0    3663   
    199.51    3d5.(4G).4p   5G*  3 - 3d5.(4F).4s   5F   4   234125.4   284249.0    2199   
    199.53    3d5.(4G).4p   3H*  6 - 3d5.(2H).4s   3H   6   241773.6   291891.4    2625   
    199.55    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   3   263805.8   313919.8    1964   
    199.78    3d5.(4G).4p   5F*  1 - 3d5.(2D3).4s  1D   2   239107.7   289163.0     176   
    199.87    3d5.(4G).4p   5G*  4 - 3d5.(4F).4s   5F   3   234275.2   284308.9    2171   
    200.06    3d5.(2D3).4p  3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   313686.6    2707   
    200.09    3d5.(2D3).4p  *    1 - 3d5.(2D2).4s  3D   1   263700.9   313679.0    3116   
    200.10    3d5.(4G).4p   5G*  3 - 3d5.(4F).4s   5F   3   234275.2   284249.0    2118   
    200.20    3d5.(2D3).4p  3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   313686.6    2612   
    200.23    3d5.(2D3).4p  *    1 - 3d5.(2D2).4s  3D   2   263735.7   313679.0    3021   
    200.24    3d5.(4G).4p   5G*  2 - 3d5.(4F).4s   5F   3   234275.2   284215.5    3930   
    200.36    3d5.(4D).4p   5D*  2 - 3d5.(2F2).4s  3F   3   247104.9   297013.9    2322   
    200.41    3d5.(4D).4p   3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   301553.0    3603   
    200.47    3d5.(4G).4p   3G*  5 - 3d5.(2G2).4s  1G   4   247049.1   296932.9    3018   
    200.48    3d5.(2D3).4p  3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   313686.6    2419   
    200.50    3d5.(2D3).4p  3P*  0 - 3d5.(2D2).4s  3D   1   263700.9   313577.3    3460   
    200.52    3d5.(4D).4p   5D*  4 - 3d5.(2G2).4s  1G   4   247049.1   296919.3    2588   
    200.61    3d5.(4D).4p   5D*  2 - 3d5.(2F2).4s  3F   2   247165.0   297013.9    2237   
    200.61    3d5.(4G).4p   3H*  5 - 3d5.(2G2).4s  3G   4   242504.3   292353.4    3640   
    200.61    3d5.(4G).4p   3G*  4 - 3d5.(2G2).4s  1G   4   247049.1   296897.0    2561   
    200.64    3d5.(4G).4p   5H*  3 - 3d5.(2F1).4s  3F   3   236454.1   286293.6     624   
    200.66    3d5.(4G).4p   5G*  3 - 3d5.(4F).4s   5F   2   234412.7   284249.0    2344   
    200.74    3d5.(4D).4p   3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   301470.2    3871   
    200.75    3d5.(4D).4p   5D*  4 - 3d5.(2F2).4s  3F   3   247104.9   296919.3    3317   
    200.79    3d5.(4G).4p   5G*  2 - 3d5.(4F).4s   5F   2   234412.7   284215.5    4156   
    200.81    3d5.(4P).4p   5P*  3 - 3d5.(2H).4s   3H   4   240959.6   290757.0    4005   
    200.81    3d5.(4G).4p   3G*  3 - 3d5.(2G2).4s  1G   4   247049.1   296847.1    1075   
    200.84    3d5.(4G).4p   3G*  4 - 3d5.(2F2).4s  3F   3   247104.9   296897.0    3290   
    200.92    3d5.(4P).4p   *    2 - 3d5.(2D3).4s  1D   2   239107.7   288877.9     852   
    200.93    3d5.(4G).4p   3H*  4 - 3d5.(2G2).4s  3G   5   242862.6   292631.0    3059   
    201.04    3d5.(4G).4p   3G*  3 - 3d5.(2F2).4s  3F   3   247104.9   296847.1    1804   
    201.14    3d5.(4P).4p   3P*  2 - 3d5.(4F).4s   3F   2   243266.2   292983.0    2586   
    201.28    3d5.(4G).4p   3G*  3 - 3d5.(2F2).4s  3F   2   247165.0   296847.1    1719   
    201.41    3d5.(4G).4p   3G*  5 - 3d5.(2F2).4s  3F   4   247281.8   296932.9    3692   
    201.46    3d5.(4D).4p   5D*  4 - 3d5.(2F2).4s  3F   4   247281.8   296919.3    3262   
    201.55    3d5.(4G).4p   3G*  4 - 3d5.(2F2).4s  3F   4   247281.8   296897.0    3235   
    201.56    3d5.(4P).4p   3P*  2 - 3d5.(4F).4s   3F   3   243370.5   292983.0    2648   
    201.75    3d5.(4G).4p   3G*  3 - 3d5.(2F2).4s  3F   4   247281.8   296847.1    1749   
    201.92    3d5.(4D).4p   5D*  3 - 3d5.(2G2).4s  1G   4   247049.1   296574.0    1997   
    202.06    3d5.(4G).4p   3H*  5 - 3d5.(2G2).4s  3G   5   242862.6   292353.4    3036   
    202.12    3d5.(4F).4p   5G*  4 - 3d5.(2D2).4s  3D   3   263805.8   313281.3    1594   
    202.15    3d5.(4D).4p   5D*  3 - 3d5.(2F2).4s  3F   3   247104.9   296574.0    2726   
    202.39    3d5.(4D).4p   5D*  3 - 3d5.(2F2).4s  3F   2   247165.0   296574.0    2641   
    202.66    3d5.(4P).4p   3S*  1 - 3d5.(2S).4s   3S   1   253905.2   303249.5    3025   
    202.84    3d5.(4G).4p   3H*  4 - 3d5.(4F).4s   3F   4   243331.5   292631.0    2793   
    202.87    3d5.(4D).4p   5D*  3 - 3d5.(2F2).4s  3F   4   247281.8   296574.0    2671   
    202.99    3d5.(4G).4p   3F*  4 - 3d5.(2G2).4s  3G   3   242290.4   291554.6    3411   
    202.99    3d5.(4D).4p   3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   300918.1    2243   
    203.00    3d5.(4G).4p   3H*  4 - 3d5.(4F).4s   3F   3   243370.5   292631.0    2919   
    203.07    3d5.(4F).4p   5D*  2 - 3d5.(2D2).4s  1D   2   268273.9   317517.5    4096   
    203.12    3d5.(2H).4p   3H*  4 - 3d5.(2G1).4s  3G   5   274695.4   323926.3    3105   
    203.18    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   2   263735.7   312953.6    1918   
    203.20    3d5.(2G2).4p  3H*  5 - 3d5.(2G1).4s  3G   5   274695.4   323908.6    3004   
    203.24    3d5.(4F).4p   5D*  1 - 3d5.(2D2).4s  1D   2   268273.9   317477.9    4313   
    203.24    3d5.(4D).4p   5F*  5 - 3d5.(2H).4s   1H   5   246240.9   295444.3    2550   
    203.30    3d5.(2H).4p   3H*  4 - 3d5.(2G1).4s  3G   4   274738.6   323926.3    3061   
    203.38    3d5.(2G2).4p  3H*  5 - 3d5.(2G1).4s  3G   4   274738.6   323908.6    2960   
    203.44    3d5.(4F).4p   5G*  3 - 3d5.(2D2).4s  3D   2   263735.7   312889.4    1993   
    203.45    3d5.(2H).4p   3H*  4 - 3d5.(2G1).4s  3G   3   274773.5   323926.3    3023   
    203.47    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  3D   3   263805.8   312953.6    1725   
    203.65    3d5.(4F).4p   *    3 - 3d5.(2D2).4s  1D   2   268273.9   317376.8    4748   
    203.65    3d5.(4G).4p   5F*  3 - 3d5.(2F1).4s  1F   3   240193.8   289298.0    1023   
    203.67    3d5.(4G).4p   5G*  2 - 3d5.(4F).4s   5F   1   235116.5   284215.5    2597   
    203.67    3d5.(4P).4p   5P*  2 - 3d5.(2G2).4s  3G   3   242290.4   291390.0    1887   
    203.73    3d5.(4F).4p   5G*  3 - 3d5.(2D2).4s  3D   3   263805.8   312889.4    1800   
    203.75    3d5.(4F).4p   3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   323853.1    3416   
    203.76    3d5.(4F).4p   5G*  2 - 3d5.(2D2).4s  3D   1   263700.9   312778.2    1778   
    203.86    3d5.(4G).4p   5F*  2 - 3d5.(2F1).4s  1F   3   240193.8   289247.1     955   
    203.87    3d5.(4G).4p   3F*  4 - 3d5.(2G2).4s  3G   4   242504.3   291554.6    3727   
    203.90    3d5.(4F).4p   5G*  2 - 3d5.(2D2).4s  3D   2   263735.7   312778.2    1683   
    203.92    3d5.(4G).4p   3F*  3 - 3d5.(2G2).4s  3G   3   242290.4   291328.5    2672   
    203.96    3d5.(4G).4p   3H*  6 - 3d5.(2G2).4s  3G   5   242862.6   291891.4    2784   
    203.99    3d5.(4G).4p   3H*  5 - 3d5.(4F).4s   3F   4   243331.5   292353.4    2770   
    204.16    3d5.(4G).4p   5G*  5 - 3d5.(2F1).4s  3F   4   235420.6   284402.5    1946   
    204.20    3d5.(4F).4p   5G*  2 - 3d5.(2D2).4s  3D   3   263805.8   312778.2    1490   
    204.26    3d5.(4F).4p   5D*  3 - 3d5.(2D2).4s  1D   2   268273.9   317232.0    3909   
    204.55    3d5.(4G).4p   5G*  4 - 3d5.(2F1).4s  3F   4   235420.6   284308.9    1808   
    204.70    3d5.(4G).4p   *    3 - 3d5.(2D3).4s  1D   2   239107.7   287960.0     866   
    204.80    3d5.(4G).4p   5G*  3 - 3d5.(2F1).4s  3F   4   235420.6   284249.0    1755   
    204.82    3d5.(4G).4p   3F*  3 - 3d5.(2G2).4s  3G   4   242504.3   291328.5    2988   
    204.89    3d5.(4G).4p   3F*  2 - 3d5.(2G2).4s  3G   3   242290.4   291097.7    2568   
    204.91    3d5.(2G1).4p  3G*  4 - 3d5.(2D1).4s  3D   3   306962.9   355765.2    2025   
    204.94    3d5.(4F).4p   3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   323532.2    3346   
    205.09    3d5.(4F).4p   3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   323532.2    3308   
    205.22    3d5.(2F1).4p  3G*  3 - 3d5.(2D2).4s  3D   2   263735.7   312463.3    1767   
    205.34    3d5.(4D).4p   5F*  4 - 3d5.(2H).4s   1H   5   246240.9   294939.6    2480   
    205.37    3d5.(4G).4p   3F*  4 - 3d5.(2G2).4s  3G   5   242862.6   291554.6    3123   
    205.41    3d5.(4P).4p   *    2 - 3d5.(2F1).4s  1F   3   240193.8   288877.9    1796   
    205.45    3d5.(4P).4p   5D*  2 - 3d5.(2D3).4s  1D   2   239107.7   287782.1     152   
    205.52    3d5.(2F1).4p  3G*  3 - 3d5.(2D2).4s  3D   3   263805.8   312463.3    1574   
    205.56    3d5.(4P).4p   5D*  1 - 3d5.(2D3).4s  1D   2   239107.7   287755.5     962   
    205.80    3d5.(2D3).4p  *    1 - 3d5.(2D2).4s  3D   1   263700.9   312291.0    1721   
    205.81    3d5.(2G1).4p  1F*  3 - 3d5.(2D1).4s  1D   2   311470.3   360059.7    3530   
    205.89    3d5.(4D).4p   3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   300224.9    3695   
    205.95    3d5.(2D3).4p  *    1 - 3d5.(2D2).4s  3D   2   263735.7   312291.0    1626   
    205.99    3d5.(4D).4p   *    3 - 3d5.(2F2).4s  1F   3   251654.9   300201.0    3821   
    206.13    3d5.(4G).4p   5G*  3 - 3d5.(2F1).4s  3F   2   235736.5   284249.0    1417   
    206.27    3d5.(4G).4p   5G*  2 - 3d5.(2F1).4s  3F   2   235736.5   284215.5    3229   
    206.33    3d5.(4P).4p   5P*  3 - 3d5.(2G2).4s  3G   3   242290.4   290757.0    3186   
    206.46    3d5.(2G1).4p  3G*  3 - 3d5.(2D1).4s  3D   3   306962.9   355398.0    3842   
    206.63    3d5.(4D).4p   5F*  5 - 3d5.(2G2).4s  1G   4   247049.1   295444.3    2654   
    206.73    3d5.(2G1).4p  3G*  3 - 3d5.(2D1).4s  3D   2   307025.2   355398.0    4004   
    206.87    3d5.(4G).4p   5F*  3 - 3d5.(2H).4s   3H   4   240959.6   289298.0    2571   
    207.14    3d5.(4P).4p   5P*  1 - 3d5.(4F).4s   3F   2   243266.2   291541.7    2124   
    207.19    3d5.(2D3).4p  3P*  2 - 3d5.(2D2).4s  3D   1   263700.9   311966.5    1750   
    207.24    3d5.(4P).4p   5P*  3 - 3d5.(2G2).4s  3G   4   242504.3   290757.0    3502   
    207.34    3d5.(2D3).4p  3P*  2 - 3d5.(2D2).4s  3D   2   263735.7   311966.5    1655   
    207.37    3d5.(4G).4p   3F*  4 - 3d5.(4F).4s   3F   4   243331.5   291554.6    2857   
    207.46    3d5.(2F1).4p  1G*  4 - 3d5.(2D2).4s  3D   3   263805.8   312008.3    2482   
    207.52    3d5.(2G1).4p  3F*  2 - 3d5.(2D1).4s  3D   3   306962.9   355150.0    3896   
    207.54    3d5.(4G).4p   3F*  4 - 3d5.(4F).4s   3F   3   243370.5   291554.6    2983   
    207.63    3d5.(4D).4p   5F*  5 - 3d5.(2F2).4s  3F   4   247281.8   295444.3    3328   
    207.64    3d5.(2D3).4p  3P*  2 - 3d5.(2D2).4s  3D   3   263805.8   311966.5    1462   
    207.65    3d5.(2H).4p   1H*  5 - 3d5.(2G1).4s  1G   4   279199.5   327356.6    4101   
    207.79    3d5.(2G1).4p  3F*  2 - 3d5.(2D1).4s  3D   2   307025.2   355150.0    4058   
    207.79    3d5.(4F).4p   3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   322820.8    3897   
    207.80    3d5.(4P).4p   5P*  2 - 3d5.(4F).4s   3F   2   243266.2   291390.0    1397   
    207.98    3d5.(4F).4p   3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   322820.8    3853   
    208.06    3d5.(4G).4p   3F*  3 - 3d5.(4F).4s   3F   2   243266.2   291328.5    2182   
    208.13    3d5.(4F).4p   3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   322820.8    3815   
    208.14    3d5.(2G1).4p  3F*  2 - 3d5.(2D1).4s  3D   1   307105.1   355150.0    3941   
    208.25    3d5.(4P).4p   5P*  2 - 3d5.(4F).4s   3F   3   243370.5   291390.0    1459   
    208.31    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  1D   2   268273.9   316280.3    3938   
    208.35    3d5.(4G).4p   3F*  3 - 3d5.(4F).4s   3F   4   243331.5   291328.5    2118   
    208.47    3d5.(4G).4p   5F*  4 - 3d5.(2F1).4s  1F   3   240193.8   288161.6    1943   
    208.52    3d5.(4G).4p   3F*  3 - 3d5.(4F).4s   3F   3   243370.5   291328.5    2244   
    208.81    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  1D   2   268273.9   316165.4    3694   
    208.81    3d5.(4D).4p   5F*  4 - 3d5.(2G2).4s  1G   4   247049.1   294939.6    2584   
    208.86    3d5.(4F).4p   3D*  3 - 3d5.(2G1).4s  3G   4   274738.6   322617.6    3641   
    208.97    3d5.(4G).4p   5G*  4 - 3d5.(2F1).4s  3F   3   236454.1   284308.9     657   
    209.01    3d5.(4F).4p   3D*  3 - 3d5.(2G1).4s  3G   3   274773.5   322617.6    3603   
    209.05    3d5.(4D).4p   5F*  4 - 3d5.(2F2).4s  3F   3   247104.9   294939.6    3313   
    209.07    3d5.(4G).4p   3F*  2 - 3d5.(4F).4s   3F   2   243266.2   291097.7    2078   
    209.23    3d5.(4G).4p   5G*  3 - 3d5.(2F1).4s  3F   3   236454.1   284249.0     604   
    209.35    3d5.(4G).4p   *    3 - 3d5.(2F1).4s  1F   3   240193.8   287960.0    1810   
    209.37    3d5.(4G).4p   5G*  2 - 3d5.(2F1).4s  3F   3   236454.1   284215.5    2416   
    209.52    3d5.(4G).4p   3F*  2 - 3d5.(4F).4s   3F   3   243370.5   291097.7    2140   
    209.75    3d5.(2F2).4p  3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   326876.3    3080   
    209.81    3d5.(4F).4p   3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   322436.4    3279   
    209.83    3d5.(4D).4p   5F*  4 - 3d5.(2F2).4s  3F   4   247281.8   294939.6    3258   
    209.87    3d5.(4D).4p   3F*  2 - 3d5.(2S).4s   3S   1   253905.2   301553.0    3953   
    209.96    3d5.(2H).4p   1I*  6 - 3d5.(2G1).4s  3G   5   274695.4   322324.2    3237   
    210.14    3d5.(4P).4p   5D*  2 - 3d5.(2F1).4s  1F   3   240193.8   287782.1    1096   
    210.35    3d5.(2G2).4p  1F*  3 - 3d5.(2G1).4s  1G   4   279199.5   326739.0    2937   
    210.57    3d5.(4P).4p   5P*  3 - 3d5.(4F).4s   3F   2   243266.2   290757.0    2696   
    210.86    3d5.(4P).4p   5P*  3 - 3d5.(4F).4s   3F   4   243331.5   290757.0    2632   
    211.00    3d5.(4D).4p   5F*  3 - 3d5.(2G2).4s  1G   4   247049.1   294443.3    2364   
    211.01    3d5.(4D).4p   5P*  2 - 3d5.(2F2).4s  1F   3   251654.9   299045.6    2634   
    211.03    3d5.(4P).4p   5P*  3 - 3d5.(4F).4s   3F   3   243370.5   290757.0    2758   
    211.24    3d5.(4D).4p   5F*  3 - 3d5.(2F2).4s  3F   3   247104.9   294443.3    3093   
    211.34    3d5.(4D).4p   3D*  3 - 3d5.(2F2).4s  1F   3   251654.9   298972.3    3015   
    211.51    3d5.(4D).4p   5F*  3 - 3d5.(2F2).4s  3F   2   247165.0   294443.3    3008   
    211.86    3d5.(4G).4p   5F*  4 - 3d5.(2H).4s   3H   4   240959.6   288161.6    3491   
    211.93    3d5.(4G).4p   5H*  3 - 3d5.(2D3).4s  1D   2   239107.7   286293.6     132   
    212.04    3d5.(4D).4p   5F*  3 - 3d5.(2F2).4s  3F   4   247281.8   294443.3    3038   
    212.14    3d5.(2G2).4p  1H*  5 - 3d5.(2G1).4s  1G   4   279199.5   326337.1    3460   
    212.35    3d5.(2F1).4p  *    2 - 3d5.(2D2).4s  1D   2   268273.9   315366.1    2815   
    212.41    3d5.(4G).4p   5F*  4 - 3d5.(2H).4s   3H   5   241082.2   288161.6    3156   
    212.53    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  1D   2   268273.9   315326.2    3637   
    212.64    3d5.(2F1).4p  3D*  1 - 3d5.(2D2).4s  1D   2   268273.9   315300.7    2544   
    212.73    3d5.(4G).4p   5F*  3 - 3d5.(2G2).4s  3G   3   242290.4   289298.0    1752   
    212.76    3d5.(4G).4p   *    3 - 3d5.(2H).4s   3H   4   240959.6   287960.0    3358   
    212.85    3d5.(4D).4p   5F*  2 - 3d5.(2F2).4s  3F   3   247104.9   294086.0    2632   
    212.85    3d5.(2G1).4p  3F*  3 - 3d5.(2D1).4s  3D   3   306962.9   353944.1    2319   
    212.96    3d5.(4G).4p   5F*  2 - 3d5.(2G2).4s  3G   3   242290.4   289247.1    1684   
    213.00    3d5.(4G).4p   5F*  5 - 3d5.(2H).4s   3H   4   240959.6   287906.9    3276   
    213.12    3d5.(4D).4p   5F*  2 - 3d5.(2F2).4s  3F   2   247165.0   294086.0    2547   
    213.13    3d5.(2G1).4p  3F*  3 - 3d5.(2D1).4s  3D   2   307025.2   353944.1    2481   
    213.32    3d5.(4F).4p   5F*  1 - 3d5.(2D2).4s  1D   2   268273.9   315152.8    2849   
    213.54    3d5.(2F2).4p  3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   326029.9    3975   
    213.56    3d5.(4G).4p   5F*  5 - 3d5.(2H).4s   3H   5   241082.2   287906.9    2941   
    213.70    3d5.(4G).4p   5F*  3 - 3d5.(2G2).4s  3G   4   242504.3   289298.0    2068   
    213.98    3d5.(6S).4p   5P*  1 - 3d5.(4G).4s   5G   2   208151.5   254885.0    4310   
    214.28    3d5.(4D).4p   5F*  1 - 3d5.(2F2).4s  3F   2   247165.0   293833.8    1959   
    214.33    3d5.(4D).4p   3D*  1 - 3d5.(2S).4s   3S   1   253905.2   300563.3    4328   
    214.65    3d5.(4P).4p   *    2 - 3d5.(2G2).4s  3G   3   242290.4   288877.9    2525   
    214.76    3d5.(4G).4p   5H*  6 - 3d5.(2H).4s   3H   5   241082.2   287645.9    4090   
    214.77    3d5.(4F).4p   5F*  2 - 3d5.(2D2).4s  1D   2   268273.9   314834.7    2288   
    214.99    3d5.(4G).4p   5H*  4 - 3d5.(2F1).4s  1F   3   240193.8   286706.6    1679   
    215.49    3d5.(2D3).4p  3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   310212.6    3201   
    215.56    3d5.(4G).4p   3H*  4 - 3d5.(2H).4s   1H   5   246240.9   292631.0    2550   
    215.59    3d5.(2G1).4p  3F*  4 - 3d5.(2D1).4s  3D   3   306962.9   353347.1    1924   
    215.70    3d5.(2G2).4p  3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   321056.4    3405   
    215.71    3d5.(2F2).4p  *    4 - 3d5.(2G1).4s  1G   4   279199.5   325558.6    3831   
    215.78    3d5.(6S).4p   5P*  2 - 3d5.(4G).4s   5G   2   208151.5   254495.6    2190   
    215.78    3d5.(2F1).4p  1F*  3 - 3d5.(2G1).4s  3G   4   274738.6   321081.9    3007   
    215.84    3d5.(6S).4p   5P*  2 - 3d5.(4G).4s   5G   3   208164.6   254495.6    2094   
    215.89    3d5.(4D).4p   3D*  2 - 3d5.(2S).4s   3S   1   253905.2   300224.9    4045   
    215.90    3d5.(2G2).4p  3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   321056.4    3361   
    215.94    3d5.(2F1).4p  1F*  3 - 3d5.(2G1).4s  3G   3   274773.5   321081.9    2969   
    216.03    3d5.(4F).4p   5F*  3 - 3d5.(2D2).4s  1D   2   268273.9   314562.8    2213   
    216.06    3d5.(2G2).4p  3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   321056.4    3323   
    216.19    3d5.(4P).4p   3P*  1 - 3d5.(2F2).4s  3F   2   247165.0   293420.0    2584   
    216.23    3d5.(4G).4p   5H*  7 - 3d5.(2H).4s   3H   6   241773.6   288021.6    3326   
    216.24    3d5.(2G2).4p  3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   321018.3    3393   
    216.51    3d5.(4P).4p   3D*  2 - 3d5.(2F2).4s  1F   3   251654.9   297842.5    2271   
    216.60    3d5.(4G).4p   5H*  5 - 3d5.(2H).4s   3H   4   240959.6   287127.2    3728   
    216.70    3d5.(2I).4p   3H*  4 - 3d5.(2D2).4s  3D   3   263805.8   309952.5    3174   
    216.76    3d5.(4G).4p   5F*  5 - 3d5.(2H).4s   3H   6   241773.6   287906.9    2010   
    216.86    3d5.(4G).4p   3H*  5 - 3d5.(2H).4s   1H   5   246240.9   292353.4    2527   
    216.88    3d5.(2G1).4p  3H*  4 - 3d5.(2D1).4s  3D   3   306962.9   353071.6    4238   
    216.92    3d5.(4G).4p   5H*  3 - 3d5.(2F1).4s  1F   3   240193.8   286293.6    1076   
    217.18    3d5.(4G).4p   5H*  5 - 3d5.(2H).4s   3H   5   241082.2   287127.2    3393   
    217.24    3d5.(4G).4p   5F*  3 - 3d5.(4F).4s   3F   2   243266.2   289298.0    1262   
    217.28    3d5.(2G2).4p  3G*  4 - 3d5.(2G1).4s  1G   4   279199.5   325222.9    2845   
    217.33    3d5.(2G2).4p  3G*  3 - 3d5.(2G1).4s  1G   4   279199.5   325211.9    3708   
    217.48    3d5.(4G).4p   5F*  2 - 3d5.(4F).4s   3F   2   243266.2   289247.1    1194   
    217.55    3d5.(4G).4p   5F*  3 - 3d5.(4F).4s   3F   4   243331.5   289298.0    1198   
    217.73    3d5.(4G).4p   5F*  3 - 3d5.(4F).4s   3F   3   243370.5   289298.0    1324   
    217.88    3d5.(4G).4p   5F*  1 - 3d5.(4F).4s   3F   2   243266.2   289163.0    1359   
    217.97    3d5.(4P).4p   3P*  2 - 3d5.(2F2).4s  3F   3   247104.9   292983.0    3112   
    217.98    3d5.(4G).4p   5F*  2 - 3d5.(4F).4s   3F   3   243370.5   289247.1    1256   
    218.00    3d5.(4G).4p   5F*  4 - 3d5.(2G2).4s  3G   3   242290.4   288161.6    2672   
    218.00    3d5.(4G).4p   5H*  6 - 3d5.(2H).4s   3H   6   241773.6   287645.9    3159   
    218.25    3d5.(4P).4p   3P*  2 - 3d5.(2F2).4s  3F   2   247165.0   292983.0    3027   
    218.43    3d5.(2G2).4p  3G*  5 - 3d5.(2G1).4s  1G   4   279199.5   324980.2    3433   
    218.46    3d5.(2G2).4p  3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   320513.8    3489   
    218.52    3d5.(4P).4p   3D*  3 - 3d5.(2F2).4s  1F   3   251654.9   297418.1    2118   
    218.59    3d5.(4G).4p   5H*  4 - 3d5.(2H).4s   3H   4   240959.6   286706.6    3227   
    218.63    3d5.(2G2).4p  3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   320513.8    3451   
    218.76    3d5.(6S).4p   5P*  3 - 3d5.(4G).4s   5G   2   208151.5   253862.7    3449   
    218.82    3d5.(6S).4p   5P*  3 - 3d5.(4G).4s   5G   4   208163.7   253862.7    3260   
    218.83    3d5.(6S).4p   5P*  3 - 3d5.(4G).4s   5G   3   208164.6   253862.7    3353   
    218.96    3d5.(4G).4p   *    3 - 3d5.(2G2).4s  3G   3   242290.4   287960.0    2539   
    219.02    3d5.(4G).4p   5F*  4 - 3d5.(2G2).4s  3G   4   242504.3   288161.6    2988   
    219.06    3d5.(4G).4p   3H*  6 - 3d5.(2H).4s   1H   5   246240.9   291891.4    2275   
    219.08    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  1D   2   268273.9   313919.8    1950   
    219.18    3d5.(4G).4p   5H*  4 - 3d5.(2H).4s   3H   5   241082.2   286706.6    2892   
    219.24    3d5.(4P).4p   *    2 - 3d5.(4F).4s   3F   2   243266.2   288877.9    2035   
    219.39    3d5.(4G).4p   3H*  4 - 3d5.(2G2).4s  1G   4   247049.1   292631.0    2654   
    219.65    3d5.(4G).4p   3H*  4 - 3d5.(2F2).4s  3F   3   247104.9   292631.0    3383   
    219.74    3d5.(4P).4p   *    2 - 3d5.(4F).4s   3F   3   243370.5   288877.9    2097   
    219.82    3d5.(4P).4p   5D*  2 - 3d5.(2G2).4s  3G   3   242290.4   287782.1    1825   
    219.99    3d5.(4G).4p   *    3 - 3d5.(2G2).4s  3G   4   242504.3   287960.0    2855   
    220.20    3d5.(2D3).4p  3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   313686.6    2405   
    220.24    3d5.(2D3).4p  *    1 - 3d5.(2D2).4s  1D   2   268273.9   313679.0    2814   
    220.25    3d5.(4G).4p   5F*  5 - 3d5.(2G2).4s  3G   4   242504.3   287906.9    2773   
    220.46    3d5.(4D).4p   5D*  2 - 3d5.(2F2).4s  1F   3   251654.9   297013.9    2150   
    220.49    3d5.(4G).4p   5H*  5 - 3d5.(2H).4s   3H   6   241773.6   287127.2    2462   
    220.51    3d5.(4G).4p   3H*  4 - 3d5.(2F2).4s  3F   4   247281.8   292631.0    3328   
    220.58    3d5.(4G).4p   5H*  3 - 3d5.(2H).4s   3H   4   240959.6   286293.6    2624   
    220.68    3d5.(4G).4p   3F*  4 - 3d5.(2H).4s   1H   5   246240.9   291554.6    2614   
    220.73    3d5.(4G).4p   3H*  5 - 3d5.(2G2).4s  1G   4   247049.1   292353.4    2631   
    220.76    3d5.(4G).4p   5F*  4 - 3d5.(2G2).4s  3G   5   242862.6   288161.6    2384   
    220.92    3d5.(4D).4p   5D*  4 - 3d5.(2F2).4s  1F   3   251654.9   296919.3    3145   
    221.03    3d5.(2D3).4p  *    2 - 3d5.(2D2).4s  3D   1   263700.9   308943.0     912   
    221.03    3d5.(4G).4p   3G*  4 - 3d5.(2F2).4s  1F   3   251654.9   296897.0    3118   
    221.20    3d5.(2D3).4p  *    2 - 3d5.(2D2).4s  3D   2   263735.7   308943.0     817   
    221.22    3d5.(4F).4p   3G*  4 - 3d5.(2G1).4s  3G   5   274695.4   319899.1    3594   
    221.28    3d5.(4G).4p   3G*  3 - 3d5.(2F2).4s  1F   3   251654.9   296847.1    1632   
    221.41    3d5.(2H).4p   3I*  6 - 3d5.(2G1).4s  3G   5   274695.4   319860.4    3962   
    221.43    3d5.(4F).4p   3G*  4 - 3d5.(2G1).4s  3G   4   274738.6   319899.1    3550   
    221.47    3d5.(2F1).4p  1D*  2 - 3d5.(2G1).4s  3G   3   274773.5   319926.5    5123   
    221.53    3d5.(4D).4p   5P*  2 - 3d5.(2S).4s   3S   1   253905.2   299045.6    2984   
    221.53    3d5.(4G).4p   5G*  3 - 3d5.(2D3).4s  1D   2   239107.7   284249.0     112   
    221.55    3d5.(2D3).4p  *    2 - 3d5.(2D2).4s  3D   3   263805.8   308943.0     624   
    221.60    3d5.(4F).4p   3G*  4 - 3d5.(2G1).4s  3G   3   274773.5   319899.1    3512   
    221.69    3d5.(4G).4p   5G*  2 - 3d5.(2D3).4s  1D   2   239107.7   284215.5    1924   
    221.87    3d5.(4G).4p   3H*  5 - 3d5.(2F2).4s  3F   4   247281.8   292353.4    3305   
    222.00    3d5.(4G).4p   5F*  5 - 3d5.(2G2).4s  3G   5   242862.6   287906.9    2169   
    222.43    3d5.(4F).4p   3G*  5 - 3d5.(2G1).4s  3G   5   274695.4   319652.7    3532   
    222.62    3d5.(4D).4p   5D*  3 - 3d5.(2F2).4s  1F   3   251654.9   296574.0    2554   
    222.65    3d5.(4F).4p   3G*  5 - 3d5.(2G1).4s  3G   4   274738.6   319652.7    3488   
    222.81    3d5.(4F).4p   3G*  3 - 3d5.(2G1).4s  3G   4   274738.6   319620.2    3628   
    222.93    3d5.(2D3).4p  3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   308592.0     814   
    222.98    3d5.(4F).4p   3G*  3 - 3d5.(2G1).4s  3G   3   274773.5   319620.2    3590   
    223.06    3d5.(4G).4p   5F*  4 - 3d5.(4F).4s   3F   4   243331.5   288161.6    2118   
    223.26    3d5.(4G).4p   5F*  4 - 3d5.(4F).4s   3F   3   243370.5   288161.6    2244   
    223.28    3d5.(2D3).4p  3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   308592.0     621   
    223.30    3d5.(4G).4p   5H*  6 - 3d5.(2G2).4s  3G   5   242862.6   287645.9    3318   
    223.58    3d5.(2H).4p   3H*  4 - 3d5.(2G1).4s  1G   4   279199.5   323926.3    2923   
    223.67    3d5.(2G2).4p  3H*  5 - 3d5.(2G1).4s  1G   4   279199.5   323908.6    2822   
    223.74    3d5.(4P).4p   *    1 - 3d5.(2S).4s   3S   1   253905.2   298600.6    3691   
    223.74    3d5.(4G).4p   *    3 - 3d5.(4F).4s   3F   2   243266.2   287960.0    2049   
    223.82    3d5.(2F1).4p  *    3 - 3d5.(2D2).4s  1D   2   268273.9   312953.6    1711   
    224.07    3d5.(4G).4p   *    3 - 3d5.(4F).4s   3F   4   243331.5   287960.0    1985   
    224.10    3d5.(4G).4p   5H*  5 - 3d5.(2G2).4s  3G   4   242504.3   287127.2    3225   
    224.14    3d5.(4F).4p   5G*  3 - 3d5.(2D2).4s  1D   2   268273.9   312889.4    1786   
    224.27    3d5.(4G).4p   *    3 - 3d5.(4F).4s   3F   3   243370.5   287960.0    2111   
    224.34    3d5.(4G).4p   5F*  5 - 3d5.(4F).4s   3F   4   243331.5   287906.9    1903   
    224.64    3d5.(4P).4p   5D*  2 - 3d5.(4F).4s   3F   2   243266.2   287782.1    1335   
    224.69    3d5.(4G).4p   3F*  4 - 3d5.(2G2).4s  1G   4   247049.1   291554.6    2718   
    224.70    3d5.(4F).4p   5G*  2 - 3d5.(2D2).4s  1D   2   268273.9   312778.2    1476   
    224.77    3d5.(4P).4p   5D*  1 - 3d5.(4F).4s   3F   2   243266.2   287755.5    2145   
    224.97    3d5.(4G).4p   3F*  4 - 3d5.(2F2).4s  3F   3   247104.9   291554.6    3447   
    225.01    3d5.(2G2).4p  *    4 - 3d5.(2G1).4s  3G   5   274695.4   319138.7    3883   
    225.14    3d5.(4G).4p   5H*  4 - 3d5.(2G2).4s  3G   3   242290.4   286706.6    2408   
    225.17    3d5.(4P).4p   5D*  2 - 3d5.(4F).4s   3F   3   243370.5   287782.1    1397   
    225.22    3d5.(2G2).4p  *    4 - 3d5.(2G1).4s  3G   4   274738.6   319138.7    3839   
    225.32    3d5.(2H).4p   3I*  5 - 3d5.(2G1).4s  3G   5   274695.4   319076.2    2926   
    225.34    3d5.(4P).4p   5P*  1 - 3d5.(2F2).4s  3F   2   247165.0   291541.7    2565   
    225.40    3d5.(2G2).4p  *    4 - 3d5.(2G1).4s  3G   3   274773.5   319138.7    3801   
    225.54    3d5.(2H).4p   3I*  5 - 3d5.(2G1).4s  3G   4   274738.6   319076.2    2882   
    225.57    3d5.(4F).4p   3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   323532.2    3208   
    225.81    3d5.(4P).4p   5P*  2 - 3d5.(2F2).4s  3F   3   247104.9   291390.0    1923   
    225.84    3d5.(4G).4p   3F*  3 - 3d5.(2G2).4s  1G   4   247049.1   291328.5    1979   
    225.87    3d5.(4G).4p   3F*  4 - 3d5.(2F2).4s  3F   4   247281.8   291554.6    3392   
    225.91    3d5.(4G).4p   5H*  5 - 3d5.(2G2).4s  3G   5   242862.6   287127.2    2621   
    226.12    3d5.(4P).4p   5P*  2 - 3d5.(2F2).4s  3F   2   247165.0   291390.0    1838   
    226.12    3d5.(4G).4p   3F*  3 - 3d5.(2F2).4s  3F   3   247104.9   291328.5    2708   
    226.23    3d5.(4G).4p   5H*  4 - 3d5.(2G2).4s  3G   4   242504.3   286706.6    2724   
    226.30    3d5.(2F1).4p  3G*  3 - 3d5.(2D2).4s  1D   2   268273.9   312463.3    1560   
    226.43    3d5.(4G).4p   3F*  3 - 3d5.(2F2).4s  3F   2   247165.0   291328.5    2623   
    226.48    3d5.(4D).4p   5D*  0 - 3d5.(2S).4s   3S   1   253905.2   298060.0    4162   
    226.68    3d5.(4G).4p   5G*  4 - 3d5.(2F1).4s  1F   3   240193.8   284308.9    1109   
    226.87    3d5.(4D).4p   5P*  1 - 3d5.(2S).4s   3S   1   253905.2   297982.8    3176   
    226.99    3d5.(4G).4p   5G*  3 - 3d5.(2F1).4s  1F   3   240193.8   284249.0    1056   
    227.03    3d5.(4G).4p   3F*  3 - 3d5.(2F2).4s  3F   4   247281.8   291328.5    2653   
    227.12    3d5.(2D3).4p  3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   307731.1    3654   
    227.16    3d5.(4G).4p   5G*  2 - 3d5.(2F1).4s  1F   3   240193.8   284215.5    2868   
    227.18    3d5.(2D3).4p  *    1 - 3d5.(2D2).4s  1D   2   268273.9   312291.0    1419   
    227.26    3d5.(4G).4p   5H*  3 - 3d5.(2G2).4s  3G   3   242290.4   286293.6    1805   
    227.30    3d5.(2D3).4p  3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   307731.1    3559   
    227.31    3d5.(4G).4p   3F*  2 - 3d5.(2F2).4s  3F   3   247104.9   291097.7    2604   
    227.60    3d5.(4P).4p   3D*  2 - 3d5.(2S).4s   3S   1   253905.2   297842.5    2621   
    227.62    3d5.(4G).4p   3F*  2 - 3d5.(2F2).4s  3F   2   247165.0   291097.7    2519   
    227.65    3d5.(2G1).4p  3G*  3 - 3d5.(2D1).4s  1D   2   311470.3   355398.0    3741   
    227.66    3d5.(2D3).4p  3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   307731.1    3366   
    228.08    3d5.(4G).4p   5H*  4 - 3d5.(2G2).4s  3G   5   242862.6   286706.6    2120   
    228.33    3d5.(4G).4p   5H*  5 - 3d5.(4F).4s   3F   4   243331.5   287127.2    2355   
    228.37    3d5.(4G).4p   5H*  3 - 3d5.(2G2).4s  3G   4   242504.3   286293.6    2121   
    228.79    3d5.(4P).4p   5P*  3 - 3d5.(2G2).4s  1G   4   247049.1   290757.0    2493   
    228.87    3d5.(2D3).4p  3P*  2 - 3d5.(2D2).4s  1D   2   268273.9   311966.5    1448   
    228.94    3d5.(2G1).4p  3F*  2 - 3d5.(2D1).4s  1D   2   311470.3   355150.0    3795   
    229.08    3d5.(4P).4p   5P*  3 - 3d5.(2F2).4s  3F   3   247104.9   290757.0    3222   
    229.25    3d5.(4F).4p   3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   322820.8    3715   
    229.40    3d5.(4P).4p   5P*  3 - 3d5.(2F2).4s  3F   2   247165.0   290757.0    3137   
    229.82    3d5.(4D).4p   5D*  1 - 3d5.(2S).4s   3S   1   253905.2   297417.9    3110   
    229.90    3d5.(4G).4p   5G*  6 - 3d5.(2H).4s   3H   5   241082.2   284579.5    2748   
    230.02    3d5.(4P).4p   5P*  3 - 3d5.(2F2).4s  3F   4   247281.8   290757.0    3167   
    230.19    3d5.(4G).4p   5G*  5 - 3d5.(2H).4s   3H   4   240959.6   284402.5    2795   
    230.32    3d5.(4F).4p   3D*  3 - 3d5.(2G1).4s  1G   4   279199.5   322617.6    3503   
    230.55    3d5.(4G).4p   5H*  4 - 3d5.(4F).4s   3F   4   243331.5   286706.6    1854   
    230.68    3d5.(4G).4p   5G*  4 - 3d5.(2H).4s   3H   4   240959.6   284308.9    2657   
    230.75    3d5.(4G).4p   5H*  4 - 3d5.(4F).4s   3F   3   243370.5   286706.6    1980   
    230.84    3d5.(4G).4p   5G*  5 - 3d5.(2H).4s   3H   5   241082.2   284402.5    2460   
    231.00    3d5.(4G).4p   5G*  3 - 3d5.(2H).4s   3H   4   240959.6   284249.0    2604   
    231.03    3d5.(4D).4p   5F*  4 - 3d5.(2F2).4s  1F   3   251654.9   294939.6    3141   
    231.34    3d5.(4G).4p   5G*  4 - 3d5.(2H).4s   3H   5   241082.2   284308.9    2322   
    231.97    3d5.(4D).4p   5D*  2 - 3d5.(2S).4s   3S   1   253905.2   297013.9    2500   
    232.41    3d5.(4G).4p   5H*  3 - 3d5.(4F).4s   3F   2   243266.2   286293.6    1315   
    232.76    3d5.(4G).4p   5H*  3 - 3d5.(4F).4s   3F   4   243331.5   286293.6    1251   
    232.97    3d5.(4G).4p   5H*  3 - 3d5.(4F).4s   3F   3   243370.5   286293.6    1377   
    233.61    3d5.(4G).4p   5G*  6 - 3d5.(2H).4s   3H   6   241773.6   284579.5    1817   
    233.71    3d5.(4D).4p   5F*  3 - 3d5.(2F2).4s  1F   3   251654.9   294443.3    2921   
    233.95    3d5.(4F).4p   5D*  2 - 3d5.(2G1).4s  3G   3   274773.5   317517.5    4304   
    234.32    3d5.(4D).4p   3P*  2 - 3d5.(2D2).4s  3D   1   263700.9   306377.8    4214   
    234.51    3d5.(4D).4p   3P*  2 - 3d5.(2D2).4s  3D   2   263735.7   306377.8    4119   
    234.53    3d5.(4F).4p   *    3 - 3d5.(2G1).4s  3G   4   274738.6   317376.8    4994   
    234.57    3d5.(6S).4p   5P*  1 - 3d5.(4P).4s   5P   2   212253.4   254885.0    4801   
    234.57    3d5.(2H).4p   3H*  6 - 3d5.(2G1).4s  3G   5   274695.4   317327.3    3518   
    234.58    3d5.(4G).4p   5G*  5 - 3d5.(2H).4s   3H   6   241773.6   284402.5    1529   
    234.72    3d5.(4F).4p   *    3 - 3d5.(2G1).4s  3G   3   274773.5   317376.8    4956   
    234.83    3d5.(2D2).4p  1D*  2 - 3d5.(2D1).4s  3D   3   306962.9   349546.0    3581   
    234.90    3d5.(4D).4p   3P*  2 - 3d5.(2D2).4s  3D   3   263805.8   306377.8    3926   
    235.18    3d5.(2D2).4p  1D*  2 - 3d5.(2D1).4s  3D   2   307025.2   349546.0    3743   
    235.33    3d5.(4F).4p   5D*  3 - 3d5.(2G1).4s  3G   4   274738.6   317232.0    4155   
    235.44    3d5.(2G1).4p  3F*  3 - 3d5.(2D1).4s  1D   2   311470.3   353944.1    2218   
    235.52    3d5.(4F).4p   5D*  3 - 3d5.(2G1).4s  3G   3   274773.5   317232.0    4117   
    235.62    3d5.(2D2).4p  1D*  2 - 3d5.(2D1).4s  3D   1   307105.1   349546.0    3626   
    235.68    3d5.(4D).4p   5F*  2 - 3d5.(2F2).4s  1F   3   251654.9   294086.0    2460   
    235.69    3d5.(6S).4p   5P*  1 - 3d5.(4P).4s   5P   1   212455.7   254885.0    4408   
    235.85    3d5.(6S).4p   5P*  2 - 3d5.(4P).4s   5P   3   212095.8   254495.6    2934   
    236.69    3d5.(4G).4p   5F*  3 - 3d5.(2G2).4s  1G   4   247049.1   289298.0    1059   
    236.73    3d5.(6S).4p   5P*  2 - 3d5.(4P).4s   5P   2   212253.4   254495.6    2681   
    237.01    3d5.(4G).4p   5F*  3 - 3d5.(2F2).4s  3F   3   247104.9   289298.0    1788   
    237.01    3d5.(2H).4p   *    4 - 3d5.(2G1).4s  3G   5   274695.4   316887.8    3552   
    237.25    3d5.(2H).4p   *    4 - 3d5.(2G1).4s  3G   4   274738.6   316887.8    3508   
    237.29    3d5.(4G).4p   5F*  2 - 3d5.(2F2).4s  3F   3   247104.9   289247.1    1720   
    237.32    3d5.(4D).4p   3P*  1 - 3d5.(2D2).4s  3D   1   263700.9   305838.1    3302   
    237.34    3d5.(4G).4p   5F*  3 - 3d5.(2F2).4s  3F   2   247165.0   289298.0    1703   
    237.45    3d5.(2H).4p   *    4 - 3d5.(2G1).4s  3G   3   274773.5   316887.8    3470   
    237.52    3d5.(4D).4p   3P*  1 - 3d5.(2D2).4s  3D   2   263735.7   305838.1    3207   
    237.63    3d5.(4G).4p   5F*  2 - 3d5.(2F2).4s  3F   2   247165.0   289247.1    1635   
    237.82    3d5.(4F).4p   5D*  4 - 3d5.(2G1).4s  3G   5   274695.4   316744.0    4227   
    237.87    3d5.(6S).4p   5P*  2 - 3d5.(4P).4s   5P   1   212455.7   254495.6    2288   
    237.92    3d5.(2H).4p   3G*  5 - 3d5.(2G1).4s  3G   5   274695.4   316726.6    3391   
    237.99    3d5.(4G).4p   5G*  4 - 3d5.(2G2).4s  3G   3   242290.4   284308.9    1838   
    238.00    3d5.(4G).4p   5F*  3 - 3d5.(2F2).4s  3F   4   247281.8   289298.0    1733   
    238.06    3d5.(4F).4p   5D*  4 - 3d5.(2G1).4s  3G   4   274738.6   316744.0    4183   
    238.11    3d5.(4G).4p   5F*  1 - 3d5.(2F2).4s  3F   2   247165.0   289163.0    1800   
    238.16    3d5.(2H).4p   3G*  5 - 3d5.(2G1).4s  3G   4   274738.6   316726.6    3347   
    238.26    3d5.(4F).4p   5D*  4 - 3d5.(2G1).4s  3G   3   274773.5   316744.0    4145   
    238.33    3d5.(4G).4p   5G*  3 - 3d5.(2G2).4s  3G   3   242290.4   284249.0    1785   
    238.52    3d5.(4G).4p   5G*  2 - 3d5.(2G2).4s  3G   3   242290.4   284215.5    3597   
    238.55    3d5.(4G).4p   5F*  4 - 3d5.(2H).4s   1H   5   246240.9   288161.6    1875   
    238.67    3d5.(4G).4p   5G*  5 - 3d5.(2G2).4s  3G   4   242504.3   284402.5    2292   
    238.76    3d5.(2F1).4p  1F*  3 - 3d5.(2G1).4s  1G   4   279199.5   321081.9    2869   
    238.91    3d5.(2G2).4p  3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   321056.4    3223   
    239.21    3d5.(4G).4p   5G*  4 - 3d5.(2G2).4s  3G   4   242504.3   284308.9    2154   
    239.39    3d5.(4P).4p   *    2 - 3d5.(2F2).4s  3F   3   247104.9   288877.9    2561   
    239.42    3d5.(6S).4p   5P*  3 - 3d5.(4P).4s   5P   3   212095.8   253862.7    4193   
    239.55    3d5.(4G).4p   5G*  3 - 3d5.(2G2).4s  3G   4   242504.3   284249.0    2101   
    239.71    3d5.(4G).4p   5G*  6 - 3d5.(2G2).4s  3G   5   242862.6   284579.5    1976   
    239.73    3d5.(4P).4p   *    2 - 3d5.(2F2).4s  3F   2   247165.0   288877.9    2476   
    239.89    3d5.(4D).4p   3P*  0 - 3d5.(2D2).4s  3D   1   263700.9   305386.9    2577   
    240.00    3d5.(4G).4p   5F*  5 - 3d5.(2H).4s   1H   5   246240.9   287906.9    1660   
    240.33    3d5.(6S).4p   5P*  3 - 3d5.(4P).4s   5P   2   212253.4   253862.7    3940   
    240.72    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   4   274738.6   316280.3    4184   
    240.73    3d5.(4G).4p   5G*  5 - 3d5.(2G2).4s  3G   5   242862.6   284402.5    1688   
    240.92    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   3   274773.5   316280.3    4146   
    241.03    3d5.(6S).5p   5P*  2 - 3d6           5D   3      889.7    42378.2   -4487   
    241.24    3d5.(2D2).4p  1P*  1 - 3d5.(2D1).4s  3D   2   307025.2   348477.9    3929   
    241.28    3d5.(4G).4p   5G*  4 - 3d5.(2G2).4s  3G   5   242862.6   284308.9    1550   
    241.52    3d5.(4G).4p   5H*  6 - 3d5.(2H).4s   1H   5   246240.9   287645.9    2809   
    241.59    3d5.(2F1).4p  *    2 - 3d5.(2G1).4s  3G   3   274773.5   316165.4    3902   
    241.70    3d5.(2D2).4p  1P*  1 - 3d5.(2D1).4s  3D   1   307105.1   348477.9    3812   
    241.70    3d5.(2D3).4p  *    4 - 3d5.(2G1).4s  3G   5   274695.4   316068.8    2050   
    241.95    3d5.(2D3).4p  *    4 - 3d5.(2G1).4s  3G   4   274738.6   316068.8    2006   
    241.97    3d5.(4P).4p   3P*  2 - 3d5.(2F2).4s  1F   3   251654.9   292983.0    2940   
    242.05    3d5.(2G2).4p  3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   320513.8    3351   
    242.16    3d5.(2D3).4p  *    4 - 3d5.(2G1).4s  3G   3   274773.5   316068.8    1968   
    242.16    3d5.(2H).4p   3H*  5 - 3d5.(2G1).4s  3G   5   274695.4   315990.5    2266   
    242.41    3d5.(2H).4p   3H*  5 - 3d5.(2G1).4s  3G   4   274738.6   315990.5    2222   
    243.24    3d5.(4G).4p   5F*  4 - 3d5.(2G2).4s  1G   4   247049.1   288161.6    1979   
    243.48    3d5.(4G).4p   5G*  5 - 3d5.(4F).4s   3F   4   243331.5   284402.5    1422   
    243.57    3d5.(4G).4p   5F*  4 - 3d5.(2F2).4s  3F   3   247104.9   288161.6    2708   
    244.00    3d5.(4G).4p   5G*  3 - 3d5.(4F).4s   3F   2   243266.2   284249.0    1295   
    244.04    3d5.(4G).4p   3H*  4 - 3d5.(2F2).4s  1F   3   251654.9   292631.0    3211   
    244.04    3d5.(4G).4p   5G*  4 - 3d5.(4F).4s   3F   4   243331.5   284308.9    1284   
    244.20    3d5.(4G).4p   5G*  2 - 3d5.(4F).4s   3F   2   243266.2   284215.5    3107   
    244.27    3d5.(4G).4p   5G*  4 - 3d5.(4F).4s   3F   3   243370.5   284308.9    1410   
    244.39    3d5.(4G).4p   5G*  3 - 3d5.(4F).4s   3F   4   243331.5   284249.0    1231   
    244.43    3d5.(4G).4p   *    3 - 3d5.(2G2).4s  1G   4   247049.1   287960.0    1846   
    244.57    3d5.(6S).5p   5P*  2 - 3d6           5D   2     1489.9    42378.2   -4973   
    244.58    3d5.(4G).4p   5H*  5 - 3d5.(2H).4s   1H   5   246240.9   287127.2    2112   
    244.62    3d5.(4G).4p   5F*  4 - 3d5.(2F2).4s  3F   4   247281.8   288161.6    2653   
    244.63    3d5.(4G).4p   5G*  3 - 3d5.(4F).4s   3F   3   243370.5   284249.0    1357   
    244.75    3d5.(4G).4p   5F*  5 - 3d5.(2G2).4s  1G   4   247049.1   287906.9    1764   
    244.77    3d5.(4G).4p   *    3 - 3d5.(2F2).4s  3F   3   247104.9   287960.0    2575   
    244.83    3d5.(4G).4p   5G*  2 - 3d5.(4F).4s   3F   3   243370.5   284215.5    3169   
    245.13    3d5.(4G).4p   *    3 - 3d5.(2F2).4s  3F   2   247165.0   287960.0    2490   
    245.70    3d5.(4F).4p   3G*  4 - 3d5.(2G1).4s  1G   4   279199.5   319899.1    3412   
    245.83    3d5.(4G).4p   *    3 - 3d5.(2F2).4s  3F   4   247281.8   287960.0    2520   
    245.84    3d5.(4P).4p   5D*  2 - 3d5.(2F2).4s  3F   3   247104.9   287782.1    1861   
    245.85    3d5.(2G2).4p  3H*  4 - 3d5.(2G1).4s  3G   5   274695.4   315370.1    3194   
    245.89    3d5.(2D3).4p  *    2 - 3d5.(2D2).4s  1D   2   268273.9   308943.0     610   
    246.11    3d5.(2G2).4p  3H*  4 - 3d5.(2G1).4s  3G   4   274738.6   315370.1    3150   
    246.15    3d5.(4G).4p   5F*  5 - 3d5.(2F2).4s  3F   4   247281.8   287906.9    2438   
    246.20    3d5.(4P).4p   5D*  2 - 3d5.(2F2).4s  3F   2   247165.0   287782.1    1776   
    246.33    3d5.(2G2).4p  3H*  4 - 3d5.(2G1).4s  3G   3   274773.5   315370.1    3112   
    246.35    3d5.(2F1).4p  *    2 - 3d5.(2G1).4s  3G   3   274773.5   315366.1    3023   
    246.36    3d5.(4P).4p   5D*  1 - 3d5.(2F2).4s  3F   2   247165.0   287755.5    2586   
    246.38    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   4   274738.6   315326.2    3883   
    246.59    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   3   274773.5   315326.2    3845   
    246.87    3d5.(6S).5p   5P*  2 - 3d6           5D   1     1871.5    42378.2   -5282   
    247.08    3d5.(4F).4p   5F*  5 - 3d5.(2G1).4s  3G   5   274695.4   315168.2    3448   
    247.12    3d5.(4G).4p   5H*  4 - 3d5.(2H).4s   1H   5   246240.9   286706.6    1611   
    247.20    3d5.(4F).4p   3G*  5 - 3d5.(2G1).4s  1G   4   279199.5   319652.7    3350   
    247.34    3d5.(4F).4p   5F*  5 - 3d5.(2G1).4s  3G   4   274738.6   315168.2    3404   
    247.40    3d5.(4F).4p   3G*  3 - 3d5.(2G1).4s  1G   4   279199.5   319620.2    3490   
    248.03    3d5.(2D3).4p  3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   308592.0     607   
    248.88    3d5.(4D).4p   5F*  2 - 3d5.(2S).4s   3S   1   253905.2   294086.0    2810   
    249.51    3d5.(4G).4p   5H*  5 - 3d5.(2G2).4s  1G   4   247049.1   287127.2    2216   
    249.62    3d5.(4F).4p   5F*  2 - 3d5.(2G1).4s  3G   3   274773.5   314834.7    2496   
    249.62    3d5.(4F).4p   5G*  6 - 3d5.(2G1).4s  3G   5   274695.4   314756.4    3533   
    249.96    3d5.(2F1).4p  3G*  5 - 3d5.(2G1).4s  3G   5   274695.4   314702.2    3638   
    250.23    3d5.(2F1).4p  3G*  5 - 3d5.(2G1).4s  3G   4   274738.6   314702.2    3594   
    250.24    3d5.(4P).4p   3P*  0 - 3d5.(2S).4s   3S   1   253905.2   293867.0    3224   
    250.32    3d5.(2D2).4p  3P*  2 - 3d5.(2D1).4s  3D   3   306962.9   346912.4    2883   
    250.38    3d5.(2G2).4p  *    4 - 3d5.(2G1).4s  1G   4   279199.5   319138.7    3701   
    250.41    3d5.(2D2).4p  3P*  1 - 3d5.(2D1).4s  3D   2   307025.2   346959.5    3770   
    250.45    3d5.(4D).4p   5F*  1 - 3d5.(2S).4s   3S   1   253905.2   293833.8    2222   
    250.60    3d5.(4F).4p   5F*  4 - 3d5.(2G1).4s  3G   5   274695.4   314599.2    2476   
    250.63    3d5.(4G).4p   3F*  4 - 3d5.(2F2).4s  1F   3   251654.9   291554.6    3275   
    250.71    3d5.(2D2).4p  3P*  2 - 3d5.(2D1).4s  3D   2   307025.2   346912.4    3045   
    250.77    3d5.(2H).4p   3I*  5 - 3d5.(2G1).4s  1G   4   279199.5   319076.2    2744   
    250.87    3d5.(4F).4p   5F*  4 - 3d5.(2G1).4s  3G   4   274738.6   314599.2    2432   
    250.91    3d5.(2D2).4p  3P*  1 - 3d5.(2D1).4s  3D   1   307105.1   346959.5    3653   
    250.97    3d5.(4G).4p   5H*  5 - 3d5.(2F2).4s  3F   4   247281.8   287127.2    2890   
    251.09    3d5.(4F).4p   5F*  4 - 3d5.(2G1).4s  3G   3   274773.5   314599.2    2394   
    251.10    3d5.(4F).4p   5F*  3 - 3d5.(2G1).4s  3G   4   274738.6   314562.8    2459   
    251.16    3d5.(2D2).4p  3P*  0 - 3d5.(2D1).4s  3D   1   307105.1   346920.2    3573   
    251.21    3d5.(2D2).4p  3P*  2 - 3d5.(2D1).4s  3D   1   307105.1   346912.4    2928   
    251.32    3d5.(4F).4p   5F*  3 - 3d5.(2G1).4s  3G   3   274773.5   314562.8    2421   
    251.67    3d5.(4P).4p   5P*  2 - 3d5.(2F2).4s  1F   3   251654.9   291390.0    1751   
    251.91    3d5.(2I).4p   1I*  6 - 3d5.(2G1).4s  3G   5   274695.4   314392.0    3399   
    252.06    3d5.(4G).4p   3F*  3 - 3d5.(2F2).4s  1F   3   251654.9   291328.5    2536   
    252.16    3d5.(4G).4p   5H*  4 - 3d5.(2G2).4s  1G   4   247049.1   286706.6    1715   
    252.51    3d5.(4G).4p   5H*  4 - 3d5.(2F2).4s  3F   3   247104.9   286706.6    2444   
    252.85    3d5.(4P).4p   3S*  1 - 3d5.(2D2).4s  3D   1   263700.9   303249.5    3078   
    253.07    3d5.(4P).4p   3P*  1 - 3d5.(2S).4s   3S   1   253905.2   293420.0    2847   
    253.08    3d5.(4P).4p   3S*  1 - 3d5.(2D2).4s  3D   2   263735.7   303249.5    2983   
    253.08    3d5.(2F1).4p  *    4 - 3d5.(2G1).4s  3G   5   274695.4   314208.8    2397   
    253.36    3d5.(2F1).4p  *    4 - 3d5.(2G1).4s  3G   4   274738.6   314208.8    2353   
    253.44    3d5.(2D3).4p  3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   307731.1    3352   
    253.53    3d5.(4G).4p   3F*  2 - 3d5.(2F2).4s  1F   3   251654.9   291097.7    2432   
    253.58    3d5.(2F1).4p  *    4 - 3d5.(2G1).4s  3G   3   274773.5   314208.8    2315   
    253.65    3d5.(4G).4p   5H*  4 - 3d5.(2F2).4s  3F   4   247281.8   286706.6    2389   
    254.81    3d5.(4G).4p   5H*  3 - 3d5.(2G2).4s  1G   4   247049.1   286293.6    1112   
    255.18    3d5.(4G).4p   5H*  3 - 3d5.(2F2).4s  3F   3   247104.9   286293.6    1841   
    255.22    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   4   274738.6   313919.8    2196   
    255.45    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   3   274773.5   313919.8    2158   
    255.57    3d5.(4G).4p   5H*  3 - 3d5.(2F2).4s  3F   2   247165.0   286293.6    1756   
    255.74    3d5.(4P).4p   5P*  3 - 3d5.(2F2).4s  1F   3   251654.9   290757.0    3050   
    255.90    3d5.(4P).4p   3P*  2 - 3d5.(2S).4s   3S   1   253905.2   292983.0    3290   
    256.33    3d5.(4G).4p   5H*  3 - 3d5.(2F2).4s  3F   4   247281.8   286293.6    1786   
    256.59    3d5.(2D2).4p  1F*  3 - 3d5.(2D1).4s  3D   3   306962.9   345936.1    3854   
    256.98    3d5.(2D3).4p  3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   313686.6    2613   
    257.00    3d5.(2D2).4p  1F*  3 - 3d5.(2D1).4s  3D   2   307025.2   345936.1    4016   
    257.94    3d5.(4F).4p   5G*  5 - 3d5.(2G1).4s  3G   5   274695.4   313464.7    1986   
    258.22    3d5.(4F).4p   5G*  5 - 3d5.(2G1).4s  3G   4   274738.6   313464.7    1942   
    259.16    3d5.(4F).4p   5G*  4 - 3d5.(2G1).4s  3G   5   274695.4   313281.3    1870   
    259.21    3d5.(6S).4p   5P*  1 - 3d5.(4D).4s   5D   0   216305.7   254885.0    4263   
    259.45    3d5.(4F).4p   5G*  4 - 3d5.(2G1).4s  3G   4   274738.6   313281.3    1826   
    259.69    3d5.(4F).4p   5G*  4 - 3d5.(2G1).4s  3G   3   274773.5   313281.3    1788   
    260.08    3d5.(6S).4p   5P*  1 - 3d5.(4D).4s   5D   1   216434.7   254885.0    3949   
    260.83    3d5.(4G).4p   5G*  6 - 3d5.(2H).4s   1H   5   246240.9   284579.5    1467   
    261.13    3d5.(6S).4p   5P*  1 - 3d5.(4D).4s   5D   2   216590.5   254885.0    3597   
    261.68    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   4   274738.6   312953.6    1957   
    261.92    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  3G   3   274773.5   312953.6    1919   
    261.94    3d5.(4F).4p   *    3 - 3d5.(2G1).4s  1G   4   279199.5   317376.8    4856   
    262.04    3d5.(4G).4p   5G*  5 - 3d5.(2H).4s   1H   5   246240.9   284402.5    1179   
    262.12    3d5.(4F).4p   5G*  3 - 3d5.(2G1).4s  3G   4   274738.6   312889.4    2032   
    262.36    3d5.(4F).4p   5G*  3 - 3d5.(2G1).4s  3G   3   274773.5   312889.4    1994   
    262.44    3d5.(4D).4p   3P*  2 - 3d5.(2D2).4s  1D   2   268273.9   306377.8    3912   
    262.63    3d5.(2D2).4p  1D*  2 - 3d5.(2D1).4s  1D   2   311470.3   349546.0    3480   
    262.69    3d5.(4G).4p   5G*  4 - 3d5.(2H).4s   1H   5   246240.9   284308.9    1041   
    262.74    3d5.(6S).4p   5P*  2 - 3d5.(4D).4s   5D   1   216434.7   254495.6    1829   
    262.93    3d5.(4F).4p   5D*  3 - 3d5.(2G1).4s  1G   4   279199.5   317232.0    4017   
    263.13    3d5.(4F).4p   5G*  2 - 3d5.(2G1).4s  3G   3   274773.5   312778.2    1684   
    263.52    3d5.(2D2).4p  3F*  4 - 3d5.(2D1).4s  3D   3   306962.9   344911.2    3653   
    263.82    3d5.(6S).4p   5P*  2 - 3d5.(4D).4s   5D   2   216590.5   254495.6    1477   
    263.86    3d5.(6S).4p   5P*  2 - 3d5.(4D).4s   5D   3   216596.0   254495.6    1874   
    264.19    3d5.(4D).4p   3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   301553.0    4006   
    264.25    3d5.(2D2).4p  3D*  3 - 3d5.(2D1).4s  3D   3   306962.9   344805.3    4056   
    264.43    3d5.(4D).4p   3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   301553.0    3911   
    264.69    3d5.(2D2).4p  3D*  3 - 3d5.(2D1).4s  3D   2   307025.2   344805.3    4218   
    264.92    3d5.(4D).4p   3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   301553.0    3718   
    265.01    3d5.(4D).4p   3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   301470.2    4179   
    265.08    3d5.(2F1).4p  3G*  3 - 3d5.(2G1).4s  3G   4   274738.6   312463.3    1806   
    265.32    3d5.(2F1).4p  3G*  3 - 3d5.(2G1).4s  3G   3   274773.5   312463.3    1768   
    265.33    3d5.(2H).4p   *    4 - 3d5.(2G1).4s  1G   4   279199.5   316887.8    3370   
    265.44    3d5.(6S).4p   5P*  3 - 3d5.(4D).4s   5D   4   216189.9   253862.7    2949   
    265.50    3d5.(4D).4p   3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   301470.2    3986   
    265.65    3d5.(4G).4p   5F*  3 - 3d5.(2F2).4s  1F   3   251654.9   289298.0    1616   
    265.70    3d5.(4P).4p   5P*  1 - 3d5.(2S).4s   3S   1   253905.2   291541.7    2828   
    266.01    3d5.(4G).4p   5F*  2 - 3d5.(2F2).4s  1F   3   251654.9   289247.1    1548   
    266.21    3d5.(4D).4p   3P*  1 - 3d5.(2D2).4s  1D   2   268273.9   305838.1    3000   
    266.35    3d5.(4F).4p   5D*  4 - 3d5.(2G1).4s  1G   4   279199.5   316744.0    4045   
    266.47    3d5.(2H).4p   3G*  5 - 3d5.(2G1).4s  1G   4   279199.5   316726.6    3209   
    266.77    3d5.(4P).4p   5P*  2 - 3d5.(2S).4s   3S   1   253905.2   291390.0    2101   
    267.42    3d5.(6S).4p   5P*  2 - 3d5.(4G).4s   3G   3   217101.0   254495.6    1402   
    267.71    3d5.(4G).4p   5G*  5 - 3d5.(2G2).4s  1G   4   247049.1   284402.5    1283   
    268.00    3d5.(2F1).4p  1G*  4 - 3d5.(2G1).4s  3G   5   274695.4   312008.3    2758   
    268.30    3d5.(6S).4p   5P*  3 - 3d5.(4D).4s   5D   2   216590.5   253862.7    2736   
    268.31    3d5.(2F1).4p  1G*  4 - 3d5.(2G1).4s  3G   4   274738.6   312008.3    2714   
    268.34    3d5.(6S).4p   5P*  3 - 3d5.(4D).4s   5D   3   216596.0   253862.7    3133   
    268.39    3d5.(4G).4p   5G*  4 - 3d5.(2G2).4s  1G   4   247049.1   284308.9    1145   
    268.57    3d5.(2F1).4p  1G*  4 - 3d5.(2G1).4s  3G   3   274773.5   312008.3    2676   
    268.65    3d5.(4P).4p   *    2 - 3d5.(2F2).4s  1F   3   251654.9   288877.9    2389   
    268.79    3d5.(4G).4p   5G*  4 - 3d5.(2F2).4s  3F   3   247104.9   284308.9    1874   
    268.82    3d5.(4G).4p   5G*  3 - 3d5.(2G2).4s  1G   4   247049.1   284249.0    1092   
    268.87    3d5.(4G).4p   3F*  2 - 3d5.(2S).4s   3S   1   253905.2   291097.7    2782   
    268.87    3d5.(2D3).4p  3P*  2 - 3d5.(2G1).4s  3G   3   274773.5   311966.5    1656   
    269.22    3d5.(4G).4p   5G*  3 - 3d5.(2F2).4s  3F   3   247104.9   284249.0    1821   
    269.39    3d5.(4G).4p   5G*  5 - 3d5.(2F2).4s  3F   4   247281.8   284402.5    1957   
    269.45    3d5.(4D).4p   3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   300918.1    2358   
    269.46    3d5.(4G).4p   5G*  2 - 3d5.(2F2).4s  3F   3   247104.9   284215.5    3633   
    269.66    3d5.(4G).4p   5G*  3 - 3d5.(2F2).4s  3F   2   247165.0   284249.0    1736   
    269.68    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  1G   4   279199.5   316280.3    4046   
    269.90    3d5.(4G).4p   5G*  2 - 3d5.(2F2).4s  3F   2   247165.0   284215.5    3548   
    270.07    3d5.(4G).4p   5G*  4 - 3d5.(2F2).4s  3F   4   247281.8   284308.9    1819   
    270.21    3d5.(2D2).4p  1P*  1 - 3d5.(2D1).4s  1D   2   311470.3   348477.9    3666   
    270.51    3d5.(4G).4p   5G*  3 - 3d5.(2F2).4s  3F   4   247281.8   284249.0    1766   
    270.69    3d5.(2D2).4p  3D*  2 - 3d5.(2D1).4s  3D   3   306962.9   343905.7    1969   
    271.15    3d5.(2D2).4p  3D*  2 - 3d5.(2D1).4s  3D   2   307025.2   343905.7    2131   
    271.23    3d5.(2D3).4p  *    4 - 3d5.(2G1).4s  1G   4   279199.5   316068.8    1868   
    271.28    3d5.(4D).4p   3D*  1 - 3d5.(2D2).4s  3D   1   263700.9   300563.3    4381   
    271.54    3d5.(4D).4p   3D*  1 - 3d5.(2D2).4s  3D   2   263735.7   300563.3    4286   
    271.73    3d5.(2D2).4p  3D*  2 - 3d5.(2D1).4s  3D   1   307105.1   343905.7    2014   
    271.81    3d5.(2H).4p   3H*  5 - 3d5.(2G1).4s  1G   4   279199.5   315990.5    2084   
    271.96    3d5.(6S).4p   7P*  4 - 3d5.(4G).4s   5G   5   208131.0   244900.5    4109   
    272.02    3d5.(6S).4p   5P*  3 - 3d5.(4G).4s   3G   3   217101.0   253862.7    2661   
    272.21    3d5.(6S).4p   7P*  4 - 3d5.(4G).4s   5G   3   208164.6   244900.5    4261   
    272.21    3d5.(6S).4p   7P*  4 - 3d5.(4G).4s   5G   4   208163.7   244900.5    4168   
    272.23    3d5.(6S).4p   5P*  3 - 3d5.(4G).4s   3G   4   217129.1   253862.7    3358   
    273.79    3d5.(4D).4p   3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   300224.9    4098   
    273.92    3d5.(4G).4p   5F*  4 - 3d5.(2F2).4s  1F   3   251654.9   288161.6    2536   
    274.05    3d5.(4D).4p   3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   300224.9    4003   
    274.23    3d5.(4D).4p   *    3 - 3d5.(2D2).4s  3D   2   263735.7   300201.0    4129   
    274.33    3d5.(2D2).4p  3D*  1 - 3d5.(2D1).4s  3D   2   307025.2   343478.2    2631   
    274.58    3d5.(4D).4p   3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   300224.9    3810   
    274.76    3d5.(4D).4p   *    3 - 3d5.(2D2).4s  3D   3   263805.8   300201.0    3936   
    274.93    3d5.(2D2).4p  3D*  1 - 3d5.(2D1).4s  3D   1   307105.1   343478.2    2514   
    275.05    3d5.(4P).4p   5D*  0 - 3d5.(2S).4s   3S   1   253905.2   290262.0    1355   
    275.34    3d5.(2D2).4p  3F*  3 - 3d5.(2D1).4s  3D   3   306962.9   343281.0    2372   
    275.44    3d5.(4G).4p   *    3 - 3d5.(2F2).4s  1F   3   251654.9   287960.0    2403   
    275.82    3d5.(2D2).4p  3F*  3 - 3d5.(2D1).4s  3D   2   307025.2   343281.0    2534   
    276.47    3d5.(2G2).4p  3H*  4 - 3d5.(2G1).4s  1G   4   279199.5   315370.1    3012   
    276.80    3d5.(4P).4p   5D*  2 - 3d5.(2F2).4s  1F   3   251654.9   287782.1    1689   
    276.80    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  1G   4   279199.5   315326.2    3745   
    278.02    3d5.(4F).4p   5F*  5 - 3d5.(2G1).4s  1G   4   279199.5   315168.2    3266   
    278.31    3d5.(2D2).4p  3F*  2 - 3d5.(2D1).4s  3D   3   306962.9   342894.6    4055   
    278.79    3d5.(2D2).4p  3F*  2 - 3d5.(2D1).4s  3D   2   307025.2   342894.6    4217   
    279.41    3d5.(2D2).4p  3F*  2 - 3d5.(2D1).4s  3D   1   307105.1   342894.6    4100   
    280.97    3d5.(2G1).4s  1G   4 - 3d5.(6S).4p   7P*  3   243608.5   279199.5   -2565   
    281.55    3d5.(2D3).4p  3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   310212.6    3477   
    281.67    3d5.(2F1).4p  3G*  5 - 3d5.(2G1).4s  1G   4   279199.5   314702.2    3456   
    281.78    3d5.(2D2).4p  3P*  1 - 3d5.(2D1).4s  1D   2   311470.3   346959.5    3507   
    281.90    3d5.(2D3).4p  3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   310212.6    3433   
    282.03    3d5.(6S).4p   7P*  3 - 3d5.(4G).4s   5G   2   208151.5   243608.5    2899   
    282.13    3d5.(6S).4p   7P*  3 - 3d5.(4G).4s   5G   4   208163.7   243608.5    2710   
    282.14    3d5.(6S).4p   7P*  3 - 3d5.(4G).4s   5G   3   208164.6   243608.5    2803   
    282.15    3d5.(2D2).4p  3P*  2 - 3d5.(2D1).4s  1D   2   311470.3   346912.4    2782   
    282.17    3d5.(2D3).4p  3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   310212.6    3395   
    282.49    3d5.(4F).4p   5F*  4 - 3d5.(2G1).4s  1G   4   279199.5   314599.2    2294   
    282.78    3d5.(4F).4p   5F*  3 - 3d5.(2G1).4s  1G   4   279199.5   314562.8    2321   
    282.93    3d5.(4D).4p   5P*  2 - 3d5.(2D2).4s  3D   1   263700.9   299045.6    3037   
    282.95    3d5.(4G).4p   5F*  2 - 3d5.(2S).4s   3S   1   253905.2   289247.1    1898   
    283.21    3d5.(4D).4p   5P*  2 - 3d5.(2D2).4s  3D   2   263735.7   299045.6    2942   
    283.63    3d5.(4G).4p   5F*  1 - 3d5.(2S).4s   3S   1   253905.2   289163.0    2063   
    283.63    3d5.(2I).4p   3H*  4 - 3d5.(2G1).4s  3G   5   274695.4   309952.5    3450   
    283.77    3d5.(4D).4p   5P*  2 - 3d5.(2D2).4s  3D   3   263805.8   299045.6    2749   
    283.80    3d5.(4D).4p   3D*  3 - 3d5.(2D2).4s  3D   2   263735.7   298972.3    3323   
    283.90    3d5.(2I).4p   3H*  5 - 3d5.(2G1).4s  3G   5   274695.4   309919.5    3821   
    283.98    3d5.(2I).4p   3H*  4 - 3d5.(2G1).4s  3G   4   274738.6   309952.5    3406   
    284.25    3d5.(2I).4p   3H*  5 - 3d5.(2G1).4s  3G   4   274738.6   309919.5    3777   
    284.26    3d5.(2I).4p   3H*  4 - 3d5.(2G1).4s  3G   3   274773.5   309952.5    3368   
    284.36    3d5.(4D).4p   3D*  3 - 3d5.(2D2).4s  3D   3   263805.8   298972.3    3130   
    285.29    3d5.(4G).4p   5H*  4 - 3d5.(2F2).4s  1F   3   251654.9   286706.6    2272   
    285.64    3d5.(2F1).4p  *    4 - 3d5.(2G1).4s  1G   4   279199.5   314208.8    2215   
    285.91    3d5.(4P).4p   3S*  1 - 3d5.(2D2).4s  1D   2   268273.9   303249.5    2776   
    285.94    3d5.(4P).4p   *    2 - 3d5.(2S).4s   3S   1   253905.2   288877.9    2739   
    286.54    3d5.(4P).4p   *    1 - 3d5.(2D2).4s  3D   1   263700.9   298600.6    3744   
    286.82    3d5.(4P).4p   *    1 - 3d5.(2D2).4s  3D   2   263735.7   298600.6    3649   
    288.02    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  1G   4   279199.5   313919.8    2058   
    288.69    3d5.(4G).4p   5H*  3 - 3d5.(2F2).4s  1F   3   251654.9   286293.6    1669   
    289.28    3d5.(2I).4p   3H*  6 - 3d5.(2G1).4s  3G   5   274695.4   309264.0    3063   
    290.14    3d5.(2D2).4p  1F*  3 - 3d5.(2D1).4s  1D   2   311470.3   345936.1    3753   
    291.04    3d5.(4D).4p   5D*  0 - 3d5.(2D2).4s  3D   1   263700.9   298060.0    4215   
    291.55    3d5.(2G1).4s  1G   4 - 3d5.(6S).4p   7P*  4   244900.5   279199.5   -4023   
    291.70    3d5.(4D).4p   5P*  1 - 3d5.(2D2).4s  3D   1   263700.9   297982.8    3229   
    291.84    3d5.(4F).4p   5G*  5 - 3d5.(2G1).4s  1G   4   279199.5   313464.7    1804   
    292.00    3d5.(4D).4p   5P*  1 - 3d5.(2D2).4s  3D   2   263735.7   297982.8    3134   
    292.66    3d5.(2D3).4p  *    2 - 3d5.(2G1).4s  3G   3   274773.5   308943.0     818   
    292.90    3d5.(4P).4p   3D*  2 - 3d5.(2D2).4s  3D   1   263700.9   297842.5    2674   
    293.18    3d5.(2I).4p   1H*  5 - 3d5.(2G1).4s  3G   5   274695.4   308804.1    3568   
    293.20    3d5.(4P).4p   3D*  2 - 3d5.(2D2).4s  3D   2   263735.7   297842.5    2579   
    293.41    3d5.(4F).4p   5G*  4 - 3d5.(2G1).4s  1G   4   279199.5   313281.3    1688   
    293.55    3d5.(2I).4p   1H*  5 - 3d5.(2G1).4s  3G   4   274738.6   308804.1    3524   
    293.80    3d5.(4P).4p   3D*  2 - 3d5.(2D2).4s  3D   3   263805.8   297842.5    2386   
    295.19    3d5.(4P).4p   5D*  2 - 3d5.(2S).4s   3S   1   253905.2   287782.1    2039   
    295.39    3d5.(2D3).4p  3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   308592.0     853   
    295.42    3d5.(4P).4p   5D*  1 - 3d5.(2S).4s   3S   1   253905.2   287755.5    2849   
    295.70    3d5.(2D3).4p  3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   308592.0     815   
    295.88    3d5.(6S).4p   5P*  1 - 3d5.(4P).4s   3P   2   221087.6   254885.0    4704   
    296.26    3d5.(2F1).4p  *    3 - 3d5.(2G1).4s  1G   4   279199.5   312953.6    1819   
    296.59    3d5.(4D).4p   5D*  1 - 3d5.(2D2).4s  3D   1   263700.9   297417.9    3163   
    296.82    3d5.(4F).4p   5G*  3 - 3d5.(2G1).4s  1G   4   279199.5   312889.4    1894   
    296.89    3d5.(4D).4p   5D*  1 - 3d5.(2D2).4s  3D   2   263735.7   297417.9    3068   
    296.89    3d5.(4P).4p   3D*  3 - 3d5.(2D2).4s  3D   2   263735.7   297418.1    2426   
    297.51    3d5.(4P).4p   3D*  3 - 3d5.(2D2).4s  3D   3   263805.8   297418.1    2233   
    298.90    3d5.(6S).4p   5P*  1 - 3d5.(4P).4s   3P   1   221429.0   254885.0    4050   
    299.33    3d5.(6S).4p   5P*  2 - 3d5.(4P).4s   3P   2   221087.6   254495.6    2584   
    299.99    3d5.(2D2).4p  3D*  3 - 3d5.(2D1).4s  1D   2   311470.3   344805.3    3955   
    300.18    3d5.(4D).4p   5D*  2 - 3d5.(2D2).4s  3D   1   263700.9   297013.9    2553   
    300.49    3d5.(4D).4p   3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   301553.0    3704   
    300.50    3d5.(4D).4p   5D*  2 - 3d5.(2D2).4s  3D   2   263735.7   297013.9    2458   
    300.63    3d5.(2F1).4p  3G*  3 - 3d5.(2G1).4s  1G   4   279199.5   312463.3    1668   
    301.13    3d5.(4D).4p   5D*  2 - 3d5.(2D2).4s  3D   3   263805.8   297013.9    2265   
    301.24    3d5.(4D).4p   3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   301470.2    3972   
    301.99    3d5.(4D).4p   5D*  4 - 3d5.(2D2).4s  3D   3   263805.8   296919.3    3260   
    302.01    3d5.(4G).4p   3G*  3 - 3d5.(2D2).4s  3D   2   263735.7   296847.1    1940   
    302.20    3d5.(4G).4p   3G*  4 - 3d5.(2D2).4s  3D   3   263805.8   296897.0    3233   
    302.42    3d5.(6S).4p   5P*  2 - 3d5.(4P).4s   3P   1   221429.0   254495.6    1930   
    302.65    3d5.(4G).4p   3G*  3 - 3d5.(2D2).4s  3D   3   263805.8   296847.1    1747   
    303.42    3d5.(2D3).4p  3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   307731.1    3560   
    304.52    3d5.(4D).4p   5D*  3 - 3d5.(2D2).4s  3D   2   263735.7   296574.0    2862   
    304.80    3d5.(2F1).4p  1G*  4 - 3d5.(2G1).4s  1G   4   279199.5   312008.3    2576   
    304.83    3d5.(6S).4p   7P*  4 - 3d5.(4P).4s   5P   3   212095.8   244900.5    5101   
    305.11    3d5.(6S).4p   5P*  3 - 3d5.(4P).4s   3P   2   221087.6   253862.7    3843   
    305.17    3d5.(4D).4p   5D*  3 - 3d5.(2D2).4s  3D   3   263805.8   296574.0    2669   
    305.77    3d5.(2I).4p   3I*  6 - 3d5.(2G1).4s  3G   5   274695.4   307399.7    2789   
    306.24    3d5.(4G).4p   5G*  4 - 3d5.(2F2).4s  1F   3   251654.9   284308.9    1702   
    306.80    3d5.(4G).4p   5G*  3 - 3d5.(2F2).4s  1F   3   251654.9   284249.0    1649   
    307.12    3d5.(4G).4p   5G*  2 - 3d5.(2F2).4s  1F   3   251654.9   284215.5    3461   
    308.31    3d5.(2D2).4p  3D*  2 - 3d5.(2D1).4s  1D   2   311470.3   343905.7    1868   
    309.70    3d5.(4D).4p   3D*  1 - 3d5.(2D2).4s  1D   2   268273.9   300563.3    4079   
    312.42    3d5.(2D2).4p  3D*  1 - 3d5.(2D1).4s  1D   2   311470.3   343478.2    2368   
    312.98    3d5.(4D).4p   3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   300224.9    3796   
    313.21    3d5.(4D).4p   *    3 - 3d5.(2D2).4s  1D   2   268273.9   300201.0    3922   
    314.36    3d5.(2D2).4p  3F*  3 - 3d5.(2D1).4s  1D   2   311470.3   343281.0    2271   
    316.41    3d5.(4D).4p   3P*  2 - 3d5.(2G1).4s  3G   3   274773.5   306377.8    4120   
    317.33    3d5.(6S).4p   7P*  3 - 3d5.(4P).4s   5P   3   212095.8   243608.5    3643   
    318.23    3d5.(2D2).4p  3F*  2 - 3d5.(2D1).4s  1D   2   311470.3   342894.6    3954   
    318.93    3d5.(6S).4p   7P*  3 - 3d5.(4P).4s   5P   2   212253.4   243608.5    3390   
    318.94    3d5.(2I).4p   3I*  5 - 3d5.(2G1).4s  3G   5   274695.4   306049.0    1430   
    319.38    3d5.(2I).4p   3I*  5 - 3d5.(2G1).4s  3G   4   274738.6   306049.0    1386   
    320.87    3d5.(2G1).4s  3G   3 - 3d5.(6S).4p   7P*  3   243608.5   274773.5   -2665   
    321.19    3d5.(4D).4p   5F*  4 - 3d5.(2D2).4s  3D   3   263805.8   294939.6    3256   
    321.23    3d5.(2G1).4s  3G   4 - 3d5.(6S).4p   7P*  3   243608.5   274738.6   -2703   
    322.44    3d5.(2D3).4p  3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   310212.6    3295   
    323.67    3d5.(2I).4p   3K*  6 - 3d5.(2G1).4s  3G   5   274695.4   305590.8    1252   
    324.97    3d5.(4D).4p   5P*  2 - 3d5.(2D2).4s  1D   2   268273.9   299045.6    2735   
    325.17    3d5.(2I).4p   3H*  4 - 3d5.(2G1).4s  1G   4   279199.5   309952.5    3268   
    325.52    3d5.(2I).4p   3H*  5 - 3d5.(2G1).4s  1G   4   279199.5   309919.5    3639   
    325.65    3d5.(4D).4p   5F*  3 - 3d5.(2D2).4s  3D   2   263735.7   294443.3    3229   
    325.75    3d5.(4D).4p   3D*  3 - 3d5.(2D2).4s  1D   2   268273.9   298972.3    3116   
    326.40    3d5.(4D).4p   5F*  3 - 3d5.(2D2).4s  3D   3   263805.8   294443.3    3036   
    329.11    3d5.(4D).4p   5F*  2 - 3d5.(2D2).4s  3D   1   263700.9   294086.0    2863   
    329.49    3d5.(4D).4p   5F*  2 - 3d5.(2D2).4s  3D   2   263735.7   294086.0    2768   
    329.74    3d5.(4P).4p   *    1 - 3d5.(2D2).4s  1D   2   268273.9   298600.6    3442   
    329.92    3d5.(4G).4p   5G*  2 - 3d5.(2S).4s   3S   1   253905.2   284215.5    3811   
    330.25    3d5.(4D).4p   5F*  2 - 3d5.(2D2).4s  3D   3   263805.8   294086.0    2575   
    331.50    3d5.(4P).4p   3P*  0 - 3d5.(2D2).4s  3D   1   263700.9   293867.0    3277   
    331.86    3d5.(4D).4p   5F*  1 - 3d5.(2D2).4s  3D   1   263700.9   293833.8    2275   
    332.25    3d5.(4D).4p   5F*  1 - 3d5.(2D2).4s  3D   2   263735.7   293833.8    2180   
    334.75    3d5.(2G1).4s  3G   3 - 3d5.(6S).4p   7P*  4   244900.5   274773.5   -4123   
    335.14    3d5.(2G1).4s  3G   4 - 3d5.(6S).4p   7P*  4   244900.5   274738.6   -4161   
    335.63    3d5.(2G1).4s  3G   5 - 3d5.(6S).4p   7P*  4   244900.5   274695.4   -4205   
    336.48    3d5.(4P).4p   3P*  1 - 3d5.(2D2).4s  3D   1   263700.9   293420.0    2900   
    336.60    3d5.(4D).4p   5P*  1 - 3d5.(2D2).4s  1D   2   268273.9   297982.8    2927   
    336.88    3d5.(4P).4p   3P*  1 - 3d5.(2D2).4s  3D   2   263735.7   293420.0    2805   
    337.79    3d5.(2I).4p   1H*  5 - 3d5.(2G1).4s  1G   4   279199.5   308804.1    3386   
    338.20    3d5.(4P).4p   3D*  2 - 3d5.(2D2).4s  1D   2   268273.9   297842.5    2372   
    340.22    3d5.(2D3).4p  3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   308592.0     715   
    340.83    3d5.(6S).4p   5P*  1 - 3d5.(4D).4s   3D   1   225545.1   254885.0    3380   
    341.36    3d5.(6S).4p   5P*  2 - 3d5.(4D).4s   3D   3   225200.7   254495.6    1782   
    341.51    3d5.(4P).4p   3P*  2 - 3d5.(2D2).4s  3D   1   263700.9   292983.0    3343   
    341.66    3d5.(6S).4p   5P*  1 - 3d5.(4D).4s   3D   2   225616.5   254885.0    3164   
    341.91    3d5.(4P).4p   3P*  2 - 3d5.(2D2).4s  3D   2   263735.7   292983.0    3248   
    342.73    3d5.(4P).4p   3P*  2 - 3d5.(2D2).4s  3D   3   263805.8   292983.0    3055   
    343.12    3d5.(4D).4p   5D*  1 - 3d5.(2D2).4s  1D   2   268273.9   297417.9    2861   
    343.12    3d5.(4P).4p   3D*  3 - 3d5.(2D2).4s  1D   2   268273.9   297418.1    2219   
    345.42    3d5.(6S).4p   5P*  2 - 3d5.(4D).4s   3D   1   225545.1   254495.6    1260   
    346.27    3d5.(6S).4p   5P*  2 - 3d5.(4D).4s   3D   2   225616.5   254495.6    1044   
    346.92    3d5.(4G).4p   3H*  4 - 3d5.(2D2).4s  3D   3   263805.8   292631.0    3326   
    347.95    3d5.(4D).4p   5D*  2 - 3d5.(2D2).4s  1D   2   268273.9   297013.9    2251   
    348.30    3d5.(6S).4p   7P*  4 - 3d5.(4D).4s   5D   4   216189.9   244900.5    3857   
    348.89    3d5.(6S).4p   5P*  3 - 3d5.(4D).4s   3D   3   225200.7   253862.7    3041   
    349.98    3d5.(4G).4p   3G*  3 - 3d5.(2D2).4s  1D   2   268273.9   296847.1    1733   
    353.30    3d5.(6S).4p   7P*  4 - 3d5.(4D).4s   5D   3   216596.0   244900.5    4041   
    353.36    3d5.(4D).4p   5D*  3 - 3d5.(2D2).4s  1D   2   268273.9   296574.0    2655   
    354.03    3d5.(6S).4p   5P*  3 - 3d5.(4D).4s   3D   2   225616.5   253862.7    2303   
    359.04    3d5.(6S).4p   7P*  4 - 3d5.(4G).4s   3G   5   217048.7   244900.5    3822   
    359.19    3d5.(4P).4p   5P*  1 - 3d5.(2D2).4s  3D   1   263700.9   291541.7    2881   
    359.63    3d5.(4P).4p   5P*  1 - 3d5.(2D2).4s  3D   2   263735.7   291541.7    2786   
    359.72    3d5.(6S).4p   7P*  4 - 3d5.(4G).4s   3G   3   217101.0   244900.5    3569   
    360.08    3d5.(6S).4p   7P*  4 - 3d5.(4G).4s   3G   4   217129.1   244900.5    4266   
    360.17    3d5.(2F2).4p  1F*  3 - 3d5.(2D1).4s  3D   3   306962.9   334727.6    3836   
    360.38    3d5.(4G).4p   3F*  4 - 3d5.(2D2).4s  3D   3   263805.8   291554.6    3390   
    360.98    3d5.(2F2).4p  1F*  3 - 3d5.(2D1).4s  3D   2   307025.2   334727.6    3998   
    361.15    3d5.(4P).4p   5P*  2 - 3d5.(2D2).4s  3D   1   263700.9   291390.0    2154   
    361.61    3d5.(4P).4p   5P*  2 - 3d5.(2D2).4s  3D   2   263735.7   291390.0    2059   
    362.41    3d5.(4G).4p   3F*  3 - 3d5.(2D2).4s  3D   2   263735.7   291328.5    2844   
    362.53    3d5.(4P).4p   5P*  2 - 3d5.(2D2).4s  3D   3   263805.8   291390.0    1866   
    363.34    3d5.(4G).4p   3F*  3 - 3d5.(2D2).4s  3D   3   263805.8   291328.5    2651   
    364.27    3d5.(2S).4p   1P*  1 - 3d5.(2D1).4s  3D   2   307025.2   334477.2    3730   
    364.72    3d5.(6S).4p   7P*  3 - 3d5.(4D).4s   5D   4   216189.9   243608.5    2399   
    365.01    3d5.(4G).4p   3F*  2 - 3d5.(2D2).4s  3D   1   263700.9   291097.7    2835   
    365.34    3d5.(2S).4p   1P*  1 - 3d5.(2D1).4s  3D   1   307105.1   334477.2    3613   
    365.47    3d5.(4G).4p   3F*  2 - 3d5.(2D2).4s  3D   2   263735.7   291097.7    2740   
    366.41    3d5.(4G).4p   3F*  2 - 3d5.(2D2).4s  3D   3   263805.8   291097.7    2547   
    366.91    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   5G*  2   284215.5   311470.3   -3903   
    367.36    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   5G*  3   284249.0   311470.3   -2091   
    370.08    3d5.(4P).4p   5P*  3 - 3d5.(2D2).4s  3D   2   263735.7   290757.0    3358   
    370.12    3d5.(6S).4p   7P*  3 - 3d5.(4D).4s   5D   2   216590.5   243608.5    2186   
    370.20    3d5.(6S).4p   7P*  3 - 3d5.(4D).4s   5D   3   216596.0   243608.5    2583   
    371.04    3d5.(4P).4p   5P*  3 - 3d5.(2D2).4s  3D   3   263805.8   290757.0    3165   
    372.45    3d5.(2I).4p   3I*  5 - 3d5.(2G1).4s  1G   4   279199.5   306049.0    1248   
    373.42    3d5.(4D).4p   3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   301553.0    3912   
    373.44    3d6           3P1  2 - 3d5.(6S).5p   5P*  2    42378.2    69156.1    5239   
    374.09    3d5.(4D).4p   3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   301470.2    4218   
    374.58    3d5.(4D).4p   3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   301470.2    4180   
    376.49    3d5.(4P).4p   5D*  0 - 3d5.(2D2).4s  3D   1   263700.9   290262.0    1408   
    377.25    3d5.(6S).4p   7P*  3 - 3d5.(4G).4s   3G   3   217101.0   243608.5    2111   
    377.65    3d5.(6S).4p   7P*  3 - 3d5.(4G).4s   3G   4   217129.1   243608.5    2808   
    377.69    3d6           3F1  3 - 3d5.(6S).5p   5P*  2    42378.2    68854.7    4774   
    380.90    3d6           3F1  2 - 3d5.(6S).5p   5P*  2    42378.2    68632.1    4133   
    381.35    3d5.(4D).4p   3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   300918.1    2634   
    381.98    3d5.(4D).4p   3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   300918.1    2590   
    382.13    3d5.(4D).4p   5F*  3 - 3d5.(2D2).4s  1D   2   268273.9   294443.3    3022   
    382.49    3d5.(4D).4p   3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   300918.1    2552   
    384.13    3d5.(2H).4p   1G*  4 - 3d5.(2D1).4s  3D   3   306962.9   332995.6    3860   
    387.42    3d5.(4D).4p   5F*  2 - 3d5.(2D2).4s  1D   2   268273.9   294086.0    2561   
    391.20    3d5.(4G).4p   5F*  3 - 3d5.(2D2).4s  3D   2   263735.7   289298.0    1924   
    391.24    3d5.(4D).4p   5F*  1 - 3d5.(2D2).4s  1D   2   268273.9   293833.8    1973   
    391.45    3d5.(4G).4p   5F*  2 - 3d5.(2D2).4s  3D   1   263700.9   289247.1    1951   
    391.98    3d5.(4G).4p   5F*  2 - 3d5.(2D2).4s  3D   2   263735.7   289247.1    1856   
    392.28    3d5.(4G).4p   5F*  3 - 3d5.(2D2).4s  3D   3   263805.8   289298.0    1731   
    392.74    3d5.(4G).4p   5F*  1 - 3d5.(2D2).4s  3D   1   263700.9   289163.0    2116   
    392.74    3d5.(4D).4p   *    3 - 3d5.(2G1).4s  3G   4   274738.6   300201.0    4168   
    392.91    3d5.(4D).4p   3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   300224.9    4004   
    393.06    3d5.(4G).4p   5F*  2 - 3d5.(2D2).4s  3D   3   263805.8   289247.1    1663   
    393.27    3d5.(4D).4p   *    3 - 3d5.(2G1).4s  3G   3   274773.5   300201.0    4130   
    393.28    3d5.(4G).4p   5F*  1 - 3d5.(2D2).4s  3D   2   263735.7   289163.0    2021   
    394.68    3d5.(2G1).4s  1G   4 - 3d5.(6S).4p   5P*  3   253862.7   279199.5   -3115   
    397.19    3d5.(4P).4p   *    2 - 3d5.(2D2).4s  3D   1   263700.9   288877.9    2792   
    397.19    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   5H*  3   286293.6   311470.3   -2111   
    397.30    3d6           3P1  1 - 3d5.(6S).5p   5P*  2    42378.2    67547.9    3423   
    397.68    3d5.(4P).4p   3P*  1 - 3d5.(2D2).4s  1D   2   268273.9   293420.0    2598   
    397.74    3d5.(4P).4p   *    2 - 3d5.(2D2).4s  3D   2   263735.7   288877.9    2697   
    398.85    3d5.(4P).4p   *    2 - 3d5.(2D2).4s  3D   3   263805.8   288877.9    2504   
    404.61    3d5.(2S).4p   3P*  2 - 3d5.(2D1).4s  3D   3   306962.9   331678.2    3686   
    404.71    3d5.(4P).4p   3P*  2 - 3d5.(2D2).4s  1D   2   268273.9   292983.0    3041   
    405.43    3d5.(2D2).4s  1D   2 - 3d5.(6S).4p   7P*  3   243608.5   268273.9   -2457   
    405.63    3d5.(2S).4p   3P*  2 - 3d5.(2D1).4s  3D   2   307025.2   331678.2    3848   
    406.95    3d5.(2S).4p   3P*  2 - 3d5.(2D1).4s  3D   1   307105.1   331678.2    3731   
    410.58    3d5.(4G).4p   5F*  4 - 3d5.(2D2).4s  3D   3   263805.8   288161.6    2651   
    412.00    3d5.(4D).4p   5P*  2 - 3d5.(2G1).4s  3G   3   274773.5   299045.6    2943   
    412.65    3d5.(4D).4p   3D*  3 - 3d5.(2G1).4s  3G   4   274738.6   298972.3    3362   
    412.81    3d5.(4G).4p   *    3 - 3d5.(2D2).4s  3D   2   263735.7   287960.0    2711   
    413.24    3d5.(4D).4p   3D*  3 - 3d5.(2G1).4s  3G   3   274773.5   298972.3    3324   
    414.01    3d5.(4G).4p   *    3 - 3d5.(2D2).4s  3D   3   263805.8   287960.0    2518   
    415.26    3d5.(4P).4p   5D*  2 - 3d5.(2D2).4s  3D   1   263700.9   287782.1    2092   
    415.72    3d5.(4P).4p   5D*  1 - 3d5.(2D2).4s  3D   1   263700.9   287755.5    2902   
    415.86    3d5.(4P).4p   5D*  2 - 3d5.(2D2).4s  3D   2   263735.7   287782.1    1997   
    416.32    3d5.(4P).4p   5D*  1 - 3d5.(2D2).4s  3D   2   263735.7   287755.5    2807   
    417.08    3d5.(4P).4p   5D*  2 - 3d5.(2D2).4s  3D   3   263805.8   287782.1    1804   
    421.68    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   5D*  1   287755.5   311470.3   -2941   
    422.15    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   5D*  2   287782.1   311470.3   -2131   
    425.35    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   *    3   287960.0   311470.3   -2845   
    428.35    3d5.(2S).4p   3P*  1 - 3d5.(2D1).4s  3D   2   307025.2   330370.7    2599   
    428.55    3d5.(2F2).4p  3G*  4 - 3d5.(2D1).4s  3D   3   306962.9   330297.6    3976   
    429.78    3d5.(4P).4p   5P*  1 - 3d5.(2D2).4s  1D   2   268273.9   291541.7    2579   
    429.82    3d5.(2S).4p   3P*  1 - 3d5.(2D1).4s  3D   1   307105.1   330370.7    2482   
    429.97    3d5.(2F2).4p  1F*  3 - 3d5.(2D1).4s  1D   2   311470.3   334727.6    3735   
    432.60    3d5.(4P).4p   5P*  2 - 3d5.(2D2).4s  1D   2   268273.9   291390.0    1852   
    433.48    3d5.(4P).4p   3D*  2 - 3d5.(2G1).4s  3G   3   274773.5   297842.5    2580   
    433.75    3d5.(4G).4p   3F*  3 - 3d5.(2D2).4s  1D   2   268273.9   291328.5    2637   
    434.65    3d5.(2S).4p   1P*  1 - 3d5.(2D1).4s  1D   2   311470.3   334477.2    3467   
    436.49    3d5.(2F2).4p  3D*  3 - 3d5.(2D1).4s  3D   3   306962.9   329872.9    3679   
    436.67    3d5.(4G).4p   5H*  4 - 3d5.(2D2).4s  3D   3   263805.8   286706.6    2387   
    436.88    3d5.(2D1).4s  3D   1 - 3d5.(4G).4p   5G*  2   284215.5   307105.1   -4049   
    437.68    3d5.(2F2).4p  3D*  3 - 3d5.(2D1).4s  3D   2   307025.2   329872.9    3841   
    438.14    3d5.(4G).4p   3F*  2 - 3d5.(2D2).4s  1D   2   268273.9   291097.7    2533   
    438.34    3d5.(2F2).4p  3D*  2 - 3d5.(2D1).4s  3D   3   306962.9   329776.3    4199   
    438.41    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   5G*  2   284215.5   307025.2   -4166   
    439.05    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   5G*  3   284249.0   307025.2   -2354   
    439.54    3d5.(2F2).4p  3D*  2 - 3d5.(2D1).4s  3D   2   307025.2   329776.3    4361   
    439.61    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5G*  2   284215.5   306962.9   -4004   
    440.26    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5G*  3   284249.0   306962.9   -2192   
    440.93    3d5.(4P).4p   3D*  3 - 3d5.(2G1).4s  3G   4   274738.6   297418.1    2465   
    441.09    3d5.(2F2).4p  3D*  2 - 3d5.(2D1).4s  3D   1   307105.1   329776.3    4244   
    441.42    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5G*  4   284308.9   306962.9   -2245   
    441.47    3d5.(2F2).4p  3G*  3 - 3d5.(2D1).4s  3D   3   306962.9   329614.3    2902   
    441.61    3d5.(4P).4p   3D*  3 - 3d5.(2G1).4s  3G   3   274773.5   297418.1    2427   
    442.63    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   *    2   288877.9   311470.3   -2831   
    442.69    3d5.(2F2).4p  3G*  3 - 3d5.(2D1).4s  3D   2   307025.2   329614.3    3064   
    443.30    3d5.(4G).4p   5H*  3 - 3d5.(2D2).4s  3D   2   263735.7   286293.6    1977   
    444.03    3d5.(6S).4p   7P*  3 - 3d5.(4P).4s   3P   2   221087.6   243608.5    3293   
    444.18    3d5.(2S).4p   3P*  0 - 3d5.(2D1).4s  3D   1   307105.1   329618.5    1937   
    444.69    3d5.(4G).4p   5H*  3 - 3d5.(2D2).4s  3D   3   263805.8   286293.6    1784   
    444.78    3d5.(4P).4p   5P*  3 - 3d5.(2D2).4s  1D   2   268273.9   290757.0    3151   
    445.69    3d5.(2F2).4p  3D*  1 - 3d5.(2D1).4s  3D   2   307025.2   329462.3    3606   
    447.28    3d5.(2F2).4p  3D*  1 - 3d5.(2D1).4s  3D   1   307105.1   329462.3    3489   
    448.28    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   5F*  1   289163.0   311470.3   -2155   
    449.02    3d5.(4D).4p   3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   301470.2    4080   
    449.63    3d5.(4D).4p   5D*  2 - 3d5.(2G1).4s  3G   3   274773.5   297013.9    2459   
    449.69    3d5.(4G).4p   3G*  5 - 3d5.(2G1).4s  3G   5   274695.4   296932.9    3966   
    449.85    3d5.(6S).4p   5P*  1 - 3d5.(2D3).4s  3D   2   232655.6   254885.0    5539   
    449.97    3d5.(4D).4p   5D*  4 - 3d5.(2G1).4s  3G   5   274695.4   296919.3    3536   
    449.98    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   5F*  2   289247.1   311470.3   -1990   
    450.42    3d5.(4G).4p   3G*  4 - 3d5.(2G1).4s  3G   5   274695.4   296897.0    3509   
    450.57    3d5.(4G).4p   3G*  5 - 3d5.(2G1).4s  3G   4   274738.6   296932.9    3922   
    450.84    3d5.(4D).4p   5D*  4 - 3d5.(2G1).4s  3G   4   274738.6   296919.3    3492   
    451.01    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   5F*  3   289298.0   311470.3   -2058   
    451.30    3d5.(4G).4p   3G*  4 - 3d5.(2G1).4s  3G   4   274738.6   296897.0    3465   
    451.55    3d5.(4D).4p   5D*  4 - 3d5.(2G1).4s  3G   3   274773.5   296919.3    3454   
    452.01    3d5.(4G).4p   3G*  4 - 3d5.(2G1).4s  3G   3   274773.5   296897.0    3427   
    452.31    3d5.(4G).4p   3G*  3 - 3d5.(2G1).4s  3G   4   274738.6   296847.1    1979   
    453.03    3d5.(4G).4p   3G*  3 - 3d5.(2G1).4s  3G   3   274773.5   296847.1    1941   
    455.08    3d5.(6S).4p   5P*  1 - 3d5.(2D3).4s  3D   1   232910.8   254885.0    5119   
    455.59    3d5.(6S).4p   5P*  2 - 3d5.(2D3).4s  3D   3   232545.9   254495.6    3570   
    457.88    3d5.(6S).4p   5P*  2 - 3d5.(2D3).4s  3D   2   232655.6   254495.6    3419   
    457.97    3d5.(4D).4p   5D*  3 - 3d5.(2G1).4s  3G   4   274738.6   296574.0    2901   
    458.71    3d5.(4D).4p   5D*  3 - 3d5.(2G1).4s  3G   3   274773.5   296574.0    2863   
    460.43    3d5.(4D).4p   3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   300918.1    2452   
    463.29    3d5.(6S).4p   5P*  2 - 3d5.(2D3).4s  3D   1   232910.8   254495.6    2999   
    469.11    3d5.(6S).4p   5P*  3 - 3d5.(2D3).4s  3D   3   232545.9   253862.7    4829   
    471.54    3d5.(6S).4p   5P*  3 - 3d5.(2D3).4s  3D   2   232655.6   253862.7    4678   
    475.64    3d5.(4G).4p   5F*  3 - 3d5.(2D2).4s  1D   2   268273.9   289298.0    1717   
    476.16    3d5.(4D).4p   *    3 - 3d5.(2G1).4s  1G   4   279199.5   300201.0    4030   
    476.80    3d5.(4G).4p   5F*  2 - 3d5.(2D2).4s  1D   2   268273.9   289247.1    1649   
    478.22    3d5.(2G1).4s  3G   3 - 3d5.(6S).4p   5P*  3   253862.7   274773.5   -3215   
    478.72    3d5.(4G).4p   5F*  1 - 3d5.(2D2).4s  1D   2   268273.9   289163.0    1814   
    479.02    3d5.(2G1).4s  3G   4 - 3d5.(6S).4p   5P*  3   253862.7   274738.6   -3253   
    481.95    3d5.(4D).4p   5F*  5 - 3d5.(2G1).4s  3G   5   274695.4   295444.3    3602   
    482.36    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   5H*  3   286293.6   307025.2   -2374   
    482.78    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   5P*  3   290757.0   311470.3   -3492   
    482.96    3d5.(4D).4p   5F*  5 - 3d5.(2G1).4s  3G   4   274738.6   295444.3    3558   
    483.81    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5H*  3   286293.6   306962.9   -2212   
    485.34    3d5.(4P).4p   *    2 - 3d5.(2D2).4s  1D   2   268273.9   288877.9    2490   
    487.46    3d5.(4G).4p   5G*  2 - 3d5.(2D2).4s  3D   1   263700.9   284215.5    3864   
    487.49    3d5.(4G).4p   5G*  3 - 3d5.(2D2).4s  3D   2   263735.7   284249.0    1957   
    487.73    3d5.(4G).4p   5G*  4 - 3d5.(2D2).4s  3D   3   263805.8   284308.9    1817   
    488.29    3d5.(4G).4p   5G*  2 - 3d5.(2D2).4s  3D   2   263735.7   284215.5    3769   
    488.46    3d5.(6S).4p   5P*  1 - 3d5.(4F).4s   5F   2   234412.7   254885.0    4462   
    489.16    3d5.(4G).4p   5G*  3 - 3d5.(2D2).4s  3D   3   263805.8   284249.0    1764   
    489.96    3d5.(4G).4p   5G*  2 - 3d5.(2D2).4s  3D   3   263805.8   284215.5    3576   
    490.86    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   3F*  2   291097.7   311470.3   -2874   
    493.15    3d5.(2G1).4s  3G   3 - 3d5.(6S).4p   5P*  2   254495.6   274773.5   -1956   
    493.67    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5H*  4   286706.6   306962.9   -2815   
    493.97    3d5.(4D).4p   5F*  4 - 3d5.(2G1).4s  3G   5   274695.4   294939.6    3532   
    494.55    3d5.(6S).4p   5P*  2 - 3d5.(4F).4s   5F   3   234275.2   254495.6    2116   
    494.86    3d5.(2S).4p   3P*  2 - 3d5.(2D1).4s  1D   2   311470.3   331678.2    3585   
    495.02    3d5.(4D).4p   5F*  4 - 3d5.(2G1).4s  3G   4   274738.6   294939.6    3488   
    495.12    3d5.(2D2).4s  3D   3 - 3d5.(6S).4p   7P*  3   243608.5   263805.8   -2471   
    495.88    3d5.(4D).4p   5F*  4 - 3d5.(2G1).4s  3G   3   274773.5   294939.6    3450   
    496.04    3d5.(2F2).4p  1D*  2 - 3d5.(2D1).4s  3D   3   306962.9   327122.7    2982   
    496.48    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   3F*  3   291328.5   311470.3   -2978   
    496.84    3d5.(2D2).4s  3D   2 - 3d5.(6S).4p   7P*  3   243608.5   263735.7   -2664   
    497.57    3d5.(2F2).4p  1D*  2 - 3d5.(2D1).4s  3D   2   307025.2   327122.7    3144   
    497.94    3d5.(6S).4p   5P*  2 - 3d5.(4F).4s   5F   2   234412.7   254495.6    2342   
    498.00    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   5P*  2   291390.0   311470.3   -2193   
    499.56    3d5.(2F2).4p  1D*  2 - 3d5.(2D1).4s  3D   1   307105.1   327122.7    3027   
    501.79    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   5P*  1   291541.7   311470.3   -2920   
    502.17    3d5.(2F2).4p  3F*  4 - 3d5.(2D1).4s  3D   3   306962.9   326876.3    3414   
    505.66    3d5.(2G2).4p  1F*  3 - 3d5.(2D1).4s  3D   3   306962.9   326739.0    3271   
    505.75    3d5.(4D).4p   3D*  3 - 3d5.(2G1).4s  1G   4   279199.5   298972.3    3224   
    505.86    3d5.(6S).4p   5P*  1 - 3d5.(4F).4s   5F   1   235116.5   254885.0    2903   
    506.65    3d5.(6S).4p   5P*  3 - 3d5.(4F).4s   5F   4   234125.4   253862.7    3456   
    507.26    3d5.(2G2).4p  1F*  3 - 3d5.(2D1).4s  3D   2   307025.2   326739.0    3433   
    507.49    3d5.(4D).4p   5F*  3 - 3d5.(2G1).4s  3G   4   274738.6   294443.3    3268   
    507.62    3d5.(6S).4p   7P*  4 - 3d5.(4D).4s   3D   3   225200.7   244900.5    3949   
    507.97    3d5.(4G).4p   *    3 - 3d5.(2D2).4s  1D   2   268273.9   287960.0    2504   
    508.39    3d5.(4D).4p   5F*  3 - 3d5.(2G1).4s  3G   3   274773.5   294443.3    3230   
    510.53    3d5.(6S).4p   5P*  3 - 3d5.(4F).4s   5F   3   234275.2   253862.7    3375   
    512.60    3d5.(4P).4p   5D*  2 - 3d5.(2D2).4s  1D   2   268273.9   287782.1    1790   
    513.30    3d5.(4P).4p   5D*  1 - 3d5.(2D2).4s  1D   2   268273.9   287755.5    2600   
    514.14    3d5.(6S).4p   5P*  3 - 3d5.(4F).4s   5F   2   234412.7   253862.7    3601   
    516.02    3d5.(6S).4p   5P*  2 - 3d5.(4F).4s   5F   1   235116.5   254495.6     783   
    516.81    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   5D*  1   287755.5   307105.1   -3087   
    517.52    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   5D*  2   287782.1   307105.1   -2277   
    517.80    3d5.(4D).4p   5F*  2 - 3d5.(2G1).4s  3G   3   274773.5   294086.0    2769   
    518.95    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   5D*  1   287755.5   307025.2   -3204   
    519.67    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   5D*  2   287782.1   307025.2   -2394   
    521.35    3d5.(2D1).4s  3D   3 - 3d5.(4P).4p   5D*  2   287782.1   306962.9   -2232   
    522.23    3d5.(6S).4p   5P*  1 - 3d5.(2F1).4s  3F   2   235736.5   254885.0    3535   
    524.47    3d5.(2F2).4p  3F*  3 - 3d5.(2D1).4s  3D   3   306962.9   326029.9    4309   
    524.52    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   *    3   287960.0   307025.2   -3108   
    525.78    3d5.(2F2).4p  3F*  2 - 3d5.(2D1).4s  3D   3   306962.9   325982.2    4417   
    526.19    3d5.(2F2).4p  3F*  3 - 3d5.(2D1).4s  3D   2   307025.2   326029.9    4471   
    526.24    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   *    3   287960.0   306962.9   -2946   
    527.51    3d5.(2F2).4p  3F*  2 - 3d5.(2D1).4s  3D   2   307025.2   325982.2    4579   
    528.95    3d5.(2D2).4s  3D   3 - 3d5.(6S).4p   7P*  4   244900.5   263805.8   -3929   
    529.09    3d5.(2S).4p   3P*  1 - 3d5.(2D1).4s  1D   2   311470.3   330370.7    2336   
    529.74    3d5.(2F2).4p  3F*  2 - 3d5.(2D1).4s  3D   1   307105.1   325982.2    4462   
    531.88    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5F*  4   288161.6   306962.9   -3079   
    533.07    3d5.(6S).4p   5P*  2 - 3d5.(2F1).4s  3F   2   235736.5   254495.6    1415   
    537.76    3d5.(2F2).4p  *    4 - 3d5.(2D1).4s  3D   3   306962.9   325558.6    4165   
    540.91    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   3P*  2   292983.0   311470.3   -3382   
    542.24    3d5.(6S).4p   5P*  3 - 3d5.(2F1).4s  3F   4   235420.6   253862.7    3012   
    543.25    3d5.(6S).4p   7P*  3 - 3d5.(4D).4s   3D   3   225200.7   243608.5    2491   
    543.40    3d5.(2F2).4p  3D*  3 - 3d5.(2D1).4s  1D   2   311470.3   329872.9    3578   
    546.27    3d5.(2F2).4p  3D*  2 - 3d5.(2D1).4s  1D   2   311470.3   329776.3    4098   
    547.65    3d5.(2G2).4p  3G*  4 - 3d5.(2D1).4s  3D   3   306962.9   325222.9    3179   
    547.98    3d5.(2G2).4p  3G*  3 - 3d5.(2D1).4s  3D   3   306962.9   325211.9    4042   
    548.63    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   *    2   288877.9   307105.1   -2977   
    548.89    3d5.(4P).4p   3D*  3 - 3d5.(2G1).4s  1G   4   279199.5   297418.1    2327   
    549.16    3d5.(4P).4p   3P*  2 - 3d5.(2G1).4s  3G   3   274773.5   292983.0    3249   
    549.85    3d5.(2G2).4p  3G*  3 - 3d5.(2D1).4s  3D   2   307025.2   325211.9    4204   
    551.05    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   *    2   288877.9   307025.2   -3094   
    551.15    3d5.(2F2).4p  3G*  3 - 3d5.(2D1).4s  1D   2   311470.3   329614.3    2801   
    551.69    3d5.(6S).4p   5P*  3 - 3d5.(2F1).4s  3F   2   235736.5   253862.7    2674   
    552.94    3d5.(2D1).4s  3D   3 - 3d5.(4P).4p   *    2   288877.9   306962.9   -2932   
    554.01    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   3P*  1   293420.0   311470.3   -2939   
    554.28    3d5.(6S).4p   5P*  2 - 3d5.(2F1).4s  3F   3   236454.1   254495.6     602   
    554.95    3d5.(4G).4p   5H*  3 - 3d5.(2D2).4s  1D   2   268273.9   286293.6    1770   
    555.80    3d5.(6S).4p   7P*  3 - 3d5.(4D).4s   3D   2   225616.5   243608.5    1753   
    555.80    3d5.(2F2).4p  3D*  1 - 3d5.(2D1).4s  1D   2   311470.3   329462.3    3343   
    557.35    3d5.(2D1).4s  3D   1 - 3d5.(4G).4p   5F*  1   289163.0   307105.1   -2301   
    557.55    3d5.(4G).4p   3H*  4 - 3d5.(2G1).4s  3G   5   274695.4   292631.0    3602   
    558.90    3d5.(4G).4p   3H*  4 - 3d5.(2G1).4s  3G   4   274738.6   292631.0    3558   
    559.84    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   5F*  1   289163.0   307025.2   -2418   
    559.97    3d5.(2D1).4s  3D   1 - 3d5.(4G).4p   5F*  2   289247.1   307105.1   -2136   
    559.99    3d5.(4G).4p   3H*  4 - 3d5.(2G1).4s  3G   3   274773.5   292631.0    3520   
    562.49    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   5F*  2   289247.1   307025.2   -2253   
    563.91    3d5.(4G).4p   3G*  5 - 3d5.(2G1).4s  1G   4   279199.5   296932.9    3784   
    564.10    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   5F*  3   289298.0   307025.2   -2321   
    564.34    3d5.(4D).4p   5D*  4 - 3d5.(2G1).4s  1G   4   279199.5   296919.3    3354   
    564.47    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5F*  2   289247.1   306962.9   -2091   
    565.05    3d5.(4G).4p   3G*  4 - 3d5.(2G1).4s  1G   4   279199.5   296897.0    3327   
    566.09    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   5F*  3   289298.0   306962.9   -2159   
    566.32    3d5.(4G).4p   3H*  5 - 3d5.(2G1).4s  3G   5   274695.4   292353.4    3579   
    566.65    3d5.(4G).4p   3G*  3 - 3d5.(2G1).4s  1G   4   279199.5   296847.1    1841   
    567.01    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5F*  1   293833.8   311470.3   -2314   
    567.70    3d5.(4G).4p   3H*  5 - 3d5.(2G1).4s  3G   4   274738.6   292353.4    3535   
    574.43    3d5.(6S).4p   5P*  3 - 3d5.(2F1).4s  3F   3   236454.1   253862.7    1861   
    575.23    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5F*  2   294086.0   311470.3   -2902   
    575.56    3d5.(4D).4p   5D*  3 - 3d5.(2G1).4s  1G   4   279199.5   296574.0    2763   
    581.53    3d5.(4G).4p   3H*  6 - 3d5.(2G1).4s  3G   5   274695.4   291891.4    3327   
    587.30    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5F*  3   294443.3   311470.3   -3363   
    589.50    3d5.(2H).4p   3H*  4 - 3d5.(2D1).4s  3D   3   306962.9   323926.3    3257   
    592.06    3d5.(4F).4p   3F*  2 - 3d5.(2D1).4s  3D   3   306962.9   323853.1    3650   
    593.15    3d5.(4G).4p   3F*  4 - 3d5.(2G1).4s  3G   5   274695.4   291554.6    3666   
    593.71    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   5D*  0   290262.0   307105.1   -1593   
    594.25    3d5.(4F).4p   3F*  2 - 3d5.(2D1).4s  3D   2   307025.2   323853.1    3812   
    594.67    3d5.(4G).4p   3F*  4 - 3d5.(2G1).4s  3G   4   274738.6   291554.6    3622   
    595.91    3d5.(4G).4p   3F*  4 - 3d5.(2G1).4s  3G   3   274773.5   291554.6    3584   
    597.09    3d5.(4F).4p   3F*  2 - 3d5.(2D1).4s  3D   1   307105.1   323853.1    3695   
    601.81    3d5.(4P).4p   5P*  2 - 3d5.(2G1).4s  3G   3   274773.5   291390.0    2060   
    602.78    3d5.(4G).4p   3F*  3 - 3d5.(2G1).4s  3G   4   274738.6   291328.5    2883   
    603.53    3d5.(4F).4p   3F*  3 - 3d5.(2D1).4s  3D   3   306962.9   323532.2    3542   
    604.05    3d5.(4G).4p   3F*  3 - 3d5.(2G1).4s  3G   3   274773.5   291328.5    2845   
    605.80    3d5.(4F).4p   3F*  3 - 3d5.(2D1).4s  3D   2   307025.2   323532.2    3704   
    612.59    3d5.(4G).4p   3F*  2 - 3d5.(2G1).4s  3G   3   274773.5   291097.7    2741   
    614.70    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   5P*  3   290757.0   307025.2   -3755   
    615.58    3d5.(4D).4p   5F*  5 - 3d5.(2G1).4s  1G   4   279199.5   295444.3    3420   
    616.33    3d5.(6S).5p   5P*  2 - 3d6           3P2  2    26153.0    42378.2   -3166   
    617.06    3d5.(2D1).4s  3D   3 - 3d5.(4P).4p   5P*  3   290757.0   306962.9   -3593   
    624.28    3d5.(4P).4p   5P*  3 - 3d5.(2G1).4s  3G   4   274738.6   290757.0    3397   
    624.71    3d5.(2D1).4s  3D   1 - 3d5.(4G).4p   3F*  2   291097.7   307105.1   -3020   
    625.65    3d5.(4P).4p   5P*  3 - 3d5.(2G1).4s  3G   3   274773.5   290757.0    3359   
    625.97    3d5.(4G).4p   5G*  3 - 3d5.(2D2).4s  1D   2   268273.9   284249.0    1750   
    626.59    3d5.(4F).4p   3D*  1 - 3d5.(2D1).4s  3D   2   307025.2   322984.5    4483   
    627.29    3d5.(4G).4p   5G*  2 - 3d5.(2D2).4s  1D   2   268273.9   284215.5    3562   
    627.84    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   3F*  2   291097.7   307025.2   -3137   
    629.75    3d5.(4F).4p   3D*  1 - 3d5.(2D1).4s  3D   1   307105.1   322984.5    4366   
    630.31    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   3F*  2   291097.7   306962.9   -2975   
    630.60    3d5.(4F).4p   3F*  4 - 3d5.(2D1).4s  3D   3   306962.9   322820.8    4049   
    633.82    3d5.(6S).4p   5P*  1 - 3d5.(2D3).4s  1D   2   239107.7   254885.0    2230   
    635.32    3d5.(4D).4p   5F*  4 - 3d5.(2G1).4s  1G   4   279199.5   294939.6    3350   
    636.33    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   5P*  2   291390.0   307105.1   -2339   
    637.08    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   3F*  3   291328.5   307025.2   -3241   
    638.79    3d5.(4F).4p   3D*  3 - 3d5.(2D1).4s  3D   3   306962.9   322617.6    3837   
    638.88    3d5.(2F2).4p  1D*  2 - 3d5.(2D1).4s  1D   2   311470.3   327122.7    2881   
    639.58    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   5P*  2   291390.0   307025.2   -2456   
    639.62    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   3F*  3   291328.5   306962.9   -3079   
    641.34    3d5.(4F).4p   3D*  3 - 3d5.(2D1).4s  3D   2   307025.2   322617.6    3999   
    642.14    3d5.(2D1).4s  3D   3 - 3d5.(4P).4p   5P*  2   291390.0   306962.9   -2294   
    642.53    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   5P*  1   291541.7   307105.1   -3066   
    643.26    3d6           1F   3 - 3d5.(6S).5p   5P*  2    42378.2    57924.1    3884   
    645.68    3d5.(6S).4p   7P*  4 - 3d5.(2I).4s   3I   5   229413.0   244900.5    4365   
    645.85    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   5P*  1   291541.7   307025.2   -3183   
    646.27    3d5.(4F).4p   3D*  2 - 3d5.(2D1).4s  3D   3   306962.9   322436.4    3513   
    648.88    3d5.(4F).4p   3D*  2 - 3d5.(2D1).4s  3D   2   307025.2   322436.4    3675   
    649.00    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   3F*  4   291554.6   306962.9   -3818   
    649.86    3d5.(6S).4p   5P*  2 - 3d5.(2D3).4s  1D   2   239107.7   254495.6     110   
    652.26    3d5.(4F).4p   3D*  2 - 3d5.(2D1).4s  3D   1   307105.1   322436.4    3558   
    654.93    3d5.(2G2).4p  1F*  3 - 3d5.(2D1).4s  1D   2   311470.3   326739.0    3170   
    656.00    3d5.(4D).4p   5F*  3 - 3d5.(2G1).4s  1G   4   279199.5   294443.3    3130   
    671.31    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5D*  3   296574.0   311470.3   -2996   
    677.74    3d5.(6S).4p   5P*  3 - 3d5.(2D3).4s  1D   2   239107.7   253862.7    1369   
    683.84    3d5.(2D1).4s  1D   2 - 3d5.(4G).4p   3G*  3   296847.1   311470.3   -2074   
    686.83    3d5.(2F2).4p  3F*  3 - 3d5.(2D1).4s  1D   2   311470.3   326029.9    4208   
    686.84    3d5.(4G).4p   5F*  3 - 3d5.(2G1).4s  3G   4   274738.6   289298.0    1963   
    688.49    3d5.(4G).4p   5F*  3 - 3d5.(2G1).4s  3G   3   274773.5   289298.0    1925   
    689.09    3d5.(2F2).4p  3F*  2 - 3d5.(2D1).4s  1D   2   311470.3   325982.2    4316   
    690.91    3d5.(4G).4p   5F*  2 - 3d5.(2G1).4s  3G   3   274773.5   289247.1    1857   
    691.74    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5D*  2   297013.9   311470.3   -2592   
    693.90    3d5.(2D2).4s  1D   2 - 3d5.(6S).4p   5P*  3   253862.7   268273.9   -3007   
    697.74    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   3H*  4   292631.0   306962.9   -3754   
    699.21    3d5.(6S).4p   5P*  2 - 3d5.(2F1).4s  1F   3   240193.8   254495.6    1054   
    708.11    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   3P*  2   292983.0   307105.1   -3528   
    708.27    3d5.(2F1).4p  1F*  3 - 3d5.(2D1).4s  3D   3   306962.9   321081.9    3203   
    709.00    3d5.(4P).4p   *    2 - 3d5.(2G1).4s  3G   3   274773.5   288877.9    2698   
    709.55    3d5.(2G2).4p  3F*  4 - 3d5.(2D1).4s  3D   3   306962.9   321056.4    3557   
    711.40    3d5.(2F1).4p  1F*  3 - 3d5.(2D1).4s  3D   2   307025.2   321081.9    3365   
    711.47    3d5.(2G2).4p  3F*  2 - 3d5.(2D1).4s  3D   3   306962.9   321018.3    3627   
    711.62    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5D*  1   297417.9   311470.3   -3202   
    711.63    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   3D*  3   297418.1   311470.3   -2560   
    712.14    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   3P*  2   292983.0   307025.2   -3645   
    714.64    3d5.(2G2).4p  3F*  2 - 3d5.(2D1).4s  3D   2   307025.2   321018.3    3789   
    715.31    3d5.(2D1).4s  3D   3 - 3d5.(4P).4p   3P*  2   292983.0   306962.9   -3483   
    718.74    3d5.(2G2).4p  3F*  2 - 3d5.(2D1).4s  3D   1   307105.1   321018.3    3672   
    725.78    3d5.(2D2).4s  1D   2 - 3d5.(6S).4p   5P*  2   254495.6   268273.9   -1748   
    727.72    3d5.(2G2).4p  3G*  3 - 3d5.(2D1).4s  1D   2   311470.3   325211.9    3941   
    730.72    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   3P*  1   293420.0   307105.1   -3085   
    730.96    3d5.(6S).5p   5P*  2 - 3d6           3P2  1    28697.6    42378.2   -5800   
    731.59    3d5.(6S).4p   5P*  3 - 3d5.(2F1).4s  1F   3   240193.8   253862.7    2313   
    733.79    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   3D*  2   297842.5   311470.3   -2713   
    735.01    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   3P*  1   293420.0   307025.2   -3202   
    737.96    3d5.(2G2).4p  3F*  3 - 3d5.(2D1).4s  3D   3   306962.9   320513.8    3685   
    741.37    3d5.(2G2).4p  3F*  3 - 3d5.(2D1).4s  3D   2   307025.2   320513.8    3847   
    741.43    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5P*  1   297982.8   311470.3   -3268   
    742.60    3d5.(4G).4p   5F*  4 - 3d5.(2G1).4s  3G   5   274695.4   288161.6    2927   
    744.52    3d5.(4G).4p   3H*  4 - 3d5.(2G1).4s  1G   4   279199.5   292631.0    3420   
    744.99    3d5.(4G).4p   5F*  4 - 3d5.(2G1).4s  3G   4   274738.6   288161.6    2883   
    746.89    3d5.(2D2).4s  1D   2 - 3d5.(6S).4p   5P*  1   254885.0   268273.9   -3868   
    746.93    3d5.(4G).4p   5F*  4 - 3d5.(2G1).4s  3G   3   274773.5   288161.6    2845   
    753.51    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   5F*  1   293833.8   307105.1   -2460   
    755.40    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   3P*  0   293867.0   307105.1   -3462   
    756.35    3d5.(4G).4p   *    3 - 3d5.(2G1).4s  3G   4   274738.6   287960.0    2750   
    756.92    3d5.(4G).4p   5F*  5 - 3d5.(2G1).4s  3G   5   274695.4   287906.9    2712   
    758.07    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5F*  1   293833.8   307025.2   -2577   
    758.35    3d5.(4G).4p   *    3 - 3d5.(2G1).4s  3G   3   274773.5   287960.0    2712   
    759.40    3d5.(4G).4p   5F*  5 - 3d5.(2G1).4s  3G   4   274738.6   287906.9    2668   
    760.23    3d5.(4G).4p   3H*  5 - 3d5.(2G1).4s  1G   4   279199.5   292353.4    3397   
    768.10    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   5F*  2   294086.0   307105.1   -3048   
    768.72    3d5.(4P).4p   5D*  2 - 3d5.(2G1).4s  3G   3   274773.5   287782.1    1998   
    771.39    3d5.(2F1).4p  1D*  2 - 3d5.(2D1).4s  3D   3   306962.9   319926.5    5357   
    772.17    3d5.(4G).4p   5H*  6 - 3d5.(2G1).4s  3G   5   274695.4   287645.9    3861   
    772.85    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5F*  2   294086.0   307025.2   -3165   
    773.02    3d5.(4F).4p   3G*  4 - 3d5.(2D1).4s  3D   3   306962.9   319899.1    3746   
    775.01    3d5.(6S).4p   5P*  3 - 3d5.(2H).4s   3H   4   240959.6   253862.7    3861   
    775.12    3d5.(2F1).4p  1D*  2 - 3d5.(2D1).4s  3D   2   307025.2   319926.5    5519   
    776.58    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   5F*  2   294086.0   306962.9   -3003   
    777.02    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   *    1   298600.6   311470.3   -3783   
    779.95    3d5.(2F1).4p  1D*  2 - 3d5.(2D1).4s  3D   1   307105.1   319926.5    5402   
    780.80    3d5.(6S).5p   5P*  2 - 3d6           3F2  3    29570.8    42378.2   -4096   
    790.06    3d5.(4F).4p   3G*  3 - 3d5.(2D1).4s  3D   3   306962.9   319620.2    3824   
    793.97    3d5.(4F).4p   3G*  3 - 3d5.(2D1).4s  3D   2   307025.2   319620.2    3986   
    794.79    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5F*  3   294443.3   307025.2   -3626   
    798.75    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   5F*  3   294443.3   306962.9   -3464   
    800.13    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   3D*  3   298972.3   311470.3   -3457   
    801.35    3d5.(6S).5p   5P*  2 - 3d6           3F2  2    29899.2    42378.2   -4524   
    804.39    3d5.(4G).4p   5H*  5 - 3d5.(2G1).4s  3G   5   274695.4   287127.2    3164   
    804.85    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   5P*  2   299045.6   311470.3   -3076   
    807.19    3d5.(4G).4p   5H*  5 - 3d5.(2G1).4s  3G   4   274738.6   287127.2    3120   
    807.57    3d5.(4F).4p   3F*  2 - 3d5.(2D1).4s  1D   2   311470.3   323853.1    3549   
    809.38    3d5.(4G).4p   3F*  4 - 3d5.(2G1).4s  1G   4   279199.5   291554.6    3484   
    809.42    3d5.(6S).4p   7P*  4 - 3d5.(2D3).4s  3D   3   232545.9   244900.5    5737   
    819.32    3d5.(6S).4p   5P*  2 - 3d5.(2G2).4s  3G   3   242290.4   254495.6    1783   
    821.30    3d5.(2G2).4p  *    4 - 3d5.(2D1).4s  3D   3   306962.9   319138.7    4035   
    824.47    3d5.(4G).4p   3F*  3 - 3d5.(2G1).4s  1G   4   279199.5   291328.5    2745   
    829.06    3d5.(4F).4p   3F*  3 - 3d5.(2D1).4s  1D   2   311470.3   323532.2    3441   
    830.00    3d5.(2D3).4p  1P*  1 - 3d5.(2D1).4s  3D   2   307025.2   319073.4    5834   
    831.72    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   5F*  4   294939.6   306962.9   -3684   
    832.56    3d5.(4G).4p   5H*  4 - 3d5.(2G1).4s  3G   5   274695.4   286706.6    2663   
    835.54    3d5.(2D3).4p  1P*  1 - 3d5.(2D1).4s  3D   1   307105.1   319073.4    5717   
    835.56    3d5.(4G).4p   5H*  4 - 3d5.(2G1).4s  3G   4   274738.6   286706.6    2619   
    838.01    3d5.(4G).4p   5H*  4 - 3d5.(2G1).4s  3G   3   274773.5   286706.6    2581   
    860.67    3d5.(6S).4p   5P*  1 - 3d5.(4F).4s   3F   2   243266.2   254885.0    3413   
    864.13    3d5.(6S).4p   5P*  3 - 3d5.(2G2).4s  3G   3   242290.4   253862.7    3042   
    865.24    3d5.(4P).4p   5P*  3 - 3d5.(2G1).4s  1G   4   279199.5   290757.0    3259   
    865.43    3d5.(4G).4p   5H*  3 - 3d5.(2G1).4s  3G   4   274738.6   286293.6    2016   
    868.05    3d5.(4G).4p   5H*  3 - 3d5.(2G1).4s  3G   3   274773.5   286293.6    1978   
    868.49    3d5.(4F).4p   3D*  1 - 3d5.(2D1).4s  1D   2   311470.3   322984.5    4220   
    880.41    3d5.(6S).4p   5P*  3 - 3d5.(2G2).4s  3G   4   242504.3   253862.7    3358   
    887.37    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   *    3   300201.0   311470.3   -4263   
    889.25    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   3D*  2   300224.9   311470.3   -4137   
    890.52    3d5.(6S).4p   5P*  2 - 3d5.(4F).4s   3F   2   243266.2   254495.6    1293   
    897.08    3d5.(4F).4p   3D*  3 - 3d5.(2D1).4s  1D   2   311470.3   322617.6    3736   
    898.87    3d5.(6S).4p   5P*  2 - 3d5.(4F).4s   3F   3   243370.5   254495.6    1355   
    903.95    3d5.(6S).4p   7P*  3 - 3d5.(2D3).4s  3D   3   232545.9   243608.5    4279   
    911.90    3d5.(4F).4p   3D*  2 - 3d5.(2D1).4s  1D   2   311470.3   322436.4    3412   
    913.00    3d5.(6S).4p   7P*  3 - 3d5.(2D3).4s  3D   2   232655.6   243608.5    4128   
    916.84    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   3D*  1   300563.3   311470.3   -4420   
    924.35    3d5.(6S).4p   7P*  4 - 3d5.(4F).4s   5F   5   234082.1   244900.5    4416   
    928.07    3d5.(6S).4p   7P*  4 - 3d5.(4F).4s   5F   4   234125.4   244900.5    4364   
    941.15    3d5.(6S).4p   7P*  4 - 3d5.(4F).4s   5F   3   234275.2   244900.5    4283   
    943.71    3d5.(6S).4p   5P*  3 - 3d5.(4F).4s   3F   2   243266.2   253862.7    2552   
    947.45    3d5.(4F).4p   5D*  2 - 3d5.(2D1).4s  3D   3   306962.9   317517.5    4538   
    949.56    3d5.(6S).4p   5P*  3 - 3d5.(4F).4s   3F   4   243331.5   253862.7    2488   
    953.08    3d5.(4F).4p   5D*  2 - 3d5.(2D1).4s  3D   2   307025.2   317517.5    4700   
    953.09    3d5.(6S).4p   5P*  3 - 3d5.(4F).4s   3F   3   243370.5   253862.7    2614   
    956.69    3d5.(4F).4p   5D*  1 - 3d5.(2D1).4s  3D   2   307025.2   317477.9    4917   
    956.83    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5D*  3   296574.0   307025.2   -3259   
    960.26    3d5.(4F).4p   *    3 - 3d5.(2D1).4s  3D   3   306962.9   317376.8    5190   
    960.39    3d5.(4F).4p   5D*  2 - 3d5.(2D1).4s  3D   1   307105.1   317517.5    4583   
    962.57    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   5D*  3   296574.0   306962.9   -3097   
    964.06    3d5.(4F).4p   5D*  1 - 3d5.(2D1).4s  3D   1   307105.1   317477.9    4800   
    965.51    3d5.(4F).4p   5D*  0 - 3d5.(2D1).4s  3D   1   307105.1   317462.3    4737   
    966.03    3d5.(4F).4p   *    3 - 3d5.(2D1).4s  3D   2   307025.2   317376.8    5352   
    973.80    3d5.(4F).4p   5D*  3 - 3d5.(2D1).4s  3D   3   306962.9   317232.0    4351   
    979.74    3d5.(4F).4p   5D*  3 - 3d5.(2D1).4s  3D   2   307025.2   317232.0    4513   
    982.50    3d5.(2D1).4s  3D   2 - 3d5.(4G).4p   3G*  3   296847.1   307025.2   -2337   
    988.55    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   3G*  3   296847.1   306962.9   -2175   
    990.25    3d5.(4G).4p   5F*  3 - 3d5.(2G1).4s  1G   4   279199.5   289298.0    1825   
    990.96    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   5D*  2   297013.9   307105.1   -2738   
    993.45    3d5.(2D1).4s  3D   3 - 3d5.(4G).4p   3G*  4   296897.0   306962.9   -3661   
    995.66    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   5D*  4   296919.3   306962.9   -3688   
    998.87    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5D*  2   297013.9   307025.2   -2855   
    999.99    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   3F*  3   301470.2   311470.3   -4313   
   1005.13    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   5D*  2   297013.9   306962.9   -2693   
   1005.72    3d5.(2D2).4s  3D   3 - 3d5.(6S).4p   5P*  3   253862.7   263805.8   -3021   
   1007.57    3d5.(2H).4p   *    4 - 3d5.(2D1).4s  3D   3   306962.9   316887.8    3704   
   1008.34    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   3F*  2   301553.0   311470.3   -4045   
   1011.73    3d5.(4G).4p   5G*  6 - 3d5.(2G1).4s  3G   5   274695.4   284579.5    2519   
   1012.86    3d5.(2D2).4s  3D   2 - 3d5.(6S).4p   5P*  3   253862.7   263735.7   -3214   
   1022.38    3d5.(4F).4p   5D*  4 - 3d5.(2D1).4s  3D   3   306962.9   316744.0    4379   
   1030.17    3d5.(4G).4p   5G*  5 - 3d5.(2G1).4s  3G   5   274695.4   284402.5    2231   
   1032.29    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   5D*  1   297417.9   307105.1   -3348   
   1034.78    3d5.(4G).4p   5G*  5 - 3d5.(2G1).4s  3G   4   274738.6   284402.5    2187   
   1040.20    3d5.(4G).4p   5G*  4 - 3d5.(2G1).4s  3G   5   274695.4   284308.9    2093   
   1040.41    3d5.(2F1).4p  1F*  3 - 3d5.(2D1).4s  1D   2   311470.3   321081.9    3102   
   1040.88    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5D*  1   297417.9   307025.2   -3465   
   1040.90    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   3D*  3   297418.1   307025.2   -2823   
   1044.90    3d5.(4G).4p   5G*  4 - 3d5.(2G1).4s  3G   4   274738.6   284308.9    2049   
   1047.34    3d5.(2G2).4p  3F*  2 - 3d5.(2D1).4s  1D   2   311470.3   321018.3    3526   
   1047.69    3d5.(2D1).4s  3D   3 - 3d5.(4P).4p   3D*  3   297418.1   306962.9   -2661   
   1048.72    3d5.(4G).4p   5G*  4 - 3d5.(2G1).4s  3G   3   274773.5   284308.9    2011   
   1051.48    3d5.(4G).4p   5G*  3 - 3d5.(2G1).4s  3G   4   274738.6   284249.0    1996   
   1054.51    3d5.(6S).4p   7P*  3 - 3d5.(4F).4s   5F   4   234125.4   243608.5    2906   
   1054.86    3d5.(6S).4p   7P*  4 - 3d5.(2F1).4s  3F   4   235420.6   244900.5    3920   
   1055.35    3d5.(4G).4p   5G*  3 - 3d5.(2G1).4s  3G   3   274773.5   284249.0    1958   
   1059.10    3d5.(4G).4p   5G*  2 - 3d5.(2G1).4s  3G   3   274773.5   284215.5    3770   
   1071.43    3d5.(6S).4p   7P*  3 - 3d5.(4F).4s   5F   3   234275.2   243608.5    2825   
   1073.26    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   3   306962.9   316280.3    4380   
   1074.09    3d5.(2D2).4s  3D   3 - 3d5.(6S).4p   5P*  2   254495.6   263805.8   -1762   
   1079.61    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   3D*  2   297842.5   307105.1   -2859   
   1080.49    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   2   307025.2   316280.3    4542   
   1082.24    3d5.(2D2).4s  3D   2 - 3d5.(6S).4p   5P*  2   254495.6   263735.7   -1955   
   1086.33    3d5.(2D2).4s  3D   1 - 3d5.(6S).4p   5P*  2   254495.6   263700.9   -2050   
   1086.66    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  3D   3   306962.9   316165.4    4136   
   1087.45    3d5.(6S).4p   7P*  3 - 3d5.(4F).4s   5F   2   234412.7   243608.5    3051   
   1089.00    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   3D*  2   297842.5   307025.2   -2976   
   1094.07    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  3D   2   307025.2   316165.4    4298   
   1096.21    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   5P*  1   297982.8   307105.1   -3414   
   1096.44    3d5.(2D1).4s  3D   3 - 3d5.(4P).4p   3D*  2   297842.5   306962.9   -2814   
   1098.19    3d5.(2D3).4p  *    4 - 3d5.(2D1).4s  3D   3   306962.9   316068.8    2202   
   1103.72    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  3D   1   307105.1   316165.4    4181   
   1105.57    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   5D*  0   298060.0   307105.1   -4400   
   1105.77    3d5.(2G2).4p  3F*  3 - 3d5.(2D1).4s  1D   2   311470.3   320513.8    3584   
   1105.90    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5P*  1   297982.8   307025.2   -3531   
   1115.81    3d5.(4G).4p   5F*  4 - 3d5.(2G1).4s  1G   4   279199.5   288161.6    2745   
   1129.85    3d5.(2D2).4s  3D   2 - 3d5.(6S).4p   5P*  1   254885.0   263735.7   -4075   
   1134.31    3d5.(2D2).4s  3D   1 - 3d5.(6S).4p   5P*  1   254885.0   263700.9   -4170   
   1141.49    3d5.(4G).4p   *    3 - 3d5.(2G1).4s  1G   4   279199.5   287960.0    2612   
   1148.45    3d5.(4G).4p   5F*  5 - 3d5.(2G1).4s  1G   4   279199.5   287906.9    2530   
   1175.85    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   *    1   298600.6   307105.1   -3929   
   1182.56    3d5.(2F1).4p  1D*  2 - 3d5.(2D1).4s  1D   2   311470.3   319926.5    5256   
   1183.94    3d5.(6S).4p   7P*  4 - 3d5.(2F1).4s  3F   3   236454.1   244900.5    2769   
   1187.00    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   *    1   298600.6   307025.2   -4046   
   1189.46    3d5.(2G2).4p  3H*  4 - 3d5.(2D1).4s  3D   3   306962.9   315370.1    3346   
   1190.02    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  3D   3   306962.9   315366.1    3257   
   1195.70    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   3   306962.9   315326.2    4079   
   1198.91    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  3D   2   307025.2   315366.1    3419   
   1204.67    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   2   307025.2   315326.2    4241   
   1208.39    3d5.(2F1).4p  3D*  1 - 3d5.(2D1).4s  3D   2   307025.2   315300.7    3148   
   1210.51    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  3D   1   307105.1   315366.1    3302   
   1216.43    3d5.(2D1).4s  1D   2 - 3d5.(4P).4p   3S*  1   303249.5   311470.3   -3117   
   1220.17    3d5.(2F1).4p  3D*  1 - 3d5.(2D1).4s  3D   1   307105.1   315300.7    3031   
   1221.31    3d5.(6S).4p   7P*  3 - 3d5.(2F1).4s  3F   4   235420.6   243608.5    2462   
   1227.01    3d5.(4F).4p   3G*  3 - 3d5.(2D1).4s  1D   2   311470.3   319620.2    3723   
   1230.38    3d5.(4F).4p   5F*  1 - 3d5.(2D1).4s  3D   2   307025.2   315152.8    3453   
   1240.77    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   5P*  2   299045.6   307105.1   -3222   
   1241.79    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   3D*  3   298972.3   307025.2   -3720   
   1242.59    3d5.(4F).4p   5F*  1 - 3d5.(2D1).4s  3D   1   307105.1   315152.8    3336   
   1242.79    3d5.(2F2).4s  1F   3 - 3d5.(6S).4p   7P*  3   243608.5   251654.9   -2356   
   1251.47    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   3D*  3   298972.3   306962.9   -3558   
   1253.20    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   5P*  2   299045.6   307025.2   -3339   
   1256.00    3d5.(6S).5p   5P*  2 - 3d6           3G   3    34416.4    42378.2   -5360   
   1261.40    3d5.(4G).4p   5H*  5 - 3d5.(2G1).4s  1G   4   279199.5   287127.2    2982   
   1263.06    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   5P*  2   299045.6   306962.9   -3177   
   1270.33    3d5.(6S).4p   7P*  3 - 3d5.(2F1).4s  3F   2   235736.5   243608.5    2124   
   1270.36    3d5.(4F).4p   5F*  2 - 3d5.(2D1).4s  3D   3   306962.9   314834.7    2730   
   1280.49    3d5.(4F).4p   5F*  2 - 3d5.(2D1).4s  3D   2   307025.2   314834.7    2892   
   1293.73    3d5.(4F).4p   5F*  2 - 3d5.(2D1).4s  3D   1   307105.1   314834.7    2775   
   1295.34    3d5.(6S).4p   5P*  1 - 3d5.(2F2).4s  3F   2   247165.0   254885.0    3854   
   1309.53    3d5.(4F).4p   5F*  4 - 3d5.(2D1).4s  3D   3   306962.9   314599.2    2628   
   1315.25    3d5.(2D3).4p  1P*  1 - 3d5.(2D1).4s  1D   2   311470.3   319073.4    5571   
   1315.81    3d5.(4F).4p   5F*  3 - 3d5.(2D1).4s  3D   3   306962.9   314562.8    2655   
   1326.68    3d5.(4F).4p   5F*  3 - 3d5.(2D1).4s  3D   2   307025.2   314562.8    2817   
   1332.07    3d5.(4G).4p   5H*  4 - 3d5.(2G1).4s  1G   4   279199.5   286706.6    2481   
   1353.05    3d5.(6S).4p   5P*  2 - 3d5.(2F2).4s  3F   3   247104.9   254495.6    1819   
   1364.14    3d5.(6S).4p   5P*  2 - 3d5.(2F2).4s  3F   2   247165.0   254495.6    1734   
   1380.09    3d5.(2F1).4p  *    4 - 3d5.(2D1).4s  3D   3   306962.9   314208.8    2549   
   1397.74    3d5.(6S).4p   7P*  3 - 3d5.(2F1).4s  3F   3   236454.1   243608.5    1311   
   1409.62    3d5.(4G).4p   5H*  3 - 3d5.(2G1).4s  1G   4   279199.5   286293.6    1878   
   1437.42    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   3   306962.9   313919.8    2392   
   1450.41    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   2   307025.2   313919.8    2554   
   1453.45    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   3D*  2   300224.9   307105.1   -4283   
   1465.37    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   *    3   300201.0   307025.2   -4526   
   1467.65    3d5.(6S).4p   5P*  3 - 3d5.(2G2).4s  1G   4   247049.1   253862.7    2349   
   1470.52    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   3D*  2   300224.9   307025.2   -4400   
   1478.87    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   *    3   300201.0   306962.9   -4364   
   1479.77    3d5.(6S).4p   5P*  3 - 3d5.(2F2).4s  3F   3   247104.9   253862.7    3078   
   1480.52    3d5.(2F2).4s  1F   3 - 3d5.(6S).4p   7P*  4   244900.5   251654.9   -3814   
   1484.12    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   3D*  2   300224.9   306962.9   -4238   
   1487.28    3d5.(2D3).4p  3D*  2 - 3d5.(2D1).4s  3D   3   306962.9   313686.6    2847   
   1493.05    3d5.(6S).4p   5P*  3 - 3d5.(2F2).4s  3F   2   247165.0   253862.7    2993   
   1501.19    3d5.(2D3).4p  3D*  2 - 3d5.(2D1).4s  3D   2   307025.2   313686.6    3009   
   1502.90    3d5.(2D3).4p  *    1 - 3d5.(2D1).4s  3D   2   307025.2   313679.0    3418   
   1519.41    3d5.(2D3).4p  3D*  2 - 3d5.(2D1).4s  3D   1   307105.1   313686.6    2892   
   1519.55    3d5.(6S).4p   5P*  3 - 3d5.(2F2).4s  3F   4   247281.8   253862.7    3023   
   1521.17    3d5.(2D3).4p  *    1 - 3d5.(2D1).4s  3D   1   307105.1   313679.0    3301   
   1528.63    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   3D*  1   300563.3   307105.1   -4566   
   1545.07    3d5.(2D3).4p  3P*  0 - 3d5.(2D1).4s  3D   1   307105.1   313577.3    3645   
   1547.53    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   3D*  1   300563.3   307025.2   -4683   
   1582.68    3d5.(4F).4p   5G*  4 - 3d5.(2D1).4s  3D   3   306962.9   313281.3    2022   
   1605.45    3d6           1D2  2 - 3d5.(6S).5p   5P*  2    42378.2    48607.0    4676   
   1653.66    3d5.(4F).4p   5D*  2 - 3d5.(2D1).4s  1D   2   311470.3   317517.5    4437   
   1654.31    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   3F*  4   300918.1   306962.9   -2786   
   1664.56    3d5.(4F).4p   5D*  1 - 3d5.(2D1).4s  1D   2   311470.3   317477.9    4654   
   1669.25    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   3   306962.9   312953.6    2153   
   1686.80    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  3D   2   307025.2   312953.6    2315   
   1687.34    3d5.(4F).4p   5G*  3 - 3d5.(2D1).4s  3D   3   306962.9   312889.4    2228   
   1693.05    3d5.(4F).4p   *    3 - 3d5.(2D1).4s  1D   2   311470.3   317376.8    5089   
   1705.26    3d5.(4F).4p   5G*  3 - 3d5.(2D1).4s  3D   2   307025.2   312889.4    2390   
   1719.60    3d5.(4F).4p   5G*  2 - 3d5.(2D1).4s  3D   3   306962.9   312778.2    1918   
   1735.60    3d5.(4F).4p   5D*  3 - 3d5.(2D1).4s  1D   2   311470.3   317232.0    4250   
   1738.22    3d5.(4F).4p   5G*  2 - 3d5.(2D1).4s  3D   2   307025.2   312778.2    2080   
   1762.70    3d5.(4F).4p   5G*  2 - 3d5.(2D1).4s  3D   1   307105.1   312778.2    1963   
   1775.51    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   3P*  1   305838.1   311470.3   -3341   
   1800.18    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   3F*  3   301470.2   307025.2   -4576   
   1801.12    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   3F*  2   301553.0   307105.1   -4191   
   1818.05    3d5.(2F1).4p  3G*  3 - 3d5.(2D1).4s  3D   3   306962.9   312463.3    2002   
   1820.60    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   3F*  3   301470.2   306962.9   -4414   
   1827.42    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   3F*  2   301553.0   307025.2   -4308   
   1838.88    3d5.(2F1).4p  3G*  3 - 3d5.(2D1).4s  3D   2   307025.2   312463.3    2164   
   1848.46    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   3F*  2   301553.0   306962.9   -4146   
   1899.05    3d5.(2D3).4p  *    1 - 3d5.(2D1).4s  3D   2   307025.2   312291.0    2023   
   1921.97    3d5.(4G).4p   5G*  5 - 3d5.(2G1).4s  1G   4   279199.5   284402.5    2049   
   1928.31    3d5.(2D3).4p  *    1 - 3d5.(2D1).4s  3D   1   307105.1   312291.0    1906   
   1957.18    3d5.(4G).4p   5G*  4 - 3d5.(2G1).4s  1G   4   279199.5   284308.9    1911   
   1963.67    3d5.(2D1).4s  1D   2 - 3d5.(4D).4p   3P*  2   306377.8   311470.3   -4253   
   1980.39    3d5.(4G).4p   5G*  3 - 3d5.(2G1).4s  1G   4   279199.5   284249.0    1858   
   1982.00    3d5.(2F1).4p  1G*  4 - 3d5.(2D1).4s  3D   3   306962.9   312008.3    2910   
   1998.56    3d5.(2D3).4p  3P*  2 - 3d5.(2D1).4s  3D   3   306962.9   311966.5    1890   
   2023.76    3d5.(2D3).4p  3P*  2 - 3d5.(2D1).4s  3D   2   307025.2   311966.5    2052   
   2057.02    3d5.(2D3).4p  3P*  2 - 3d5.(2D1).4s  3D   1   307105.1   311966.5    1935   
   2079.00    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  1D   2   311470.3   316280.3    4279   
   2124.63    3d5.(6S).4p   7P*  4 - 3d5.(2F1).4s  1F   3   240193.8   244900.5    3221   
   2129.88    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  1D   2   311470.3   316165.4    4035   
   2221.83    3d5.(6S).4p   7P*  3 - 3d5.(2D3).4s  1D   2   239107.7   243608.5     819   
   2537.49    3d5.(6S).4p   7P*  4 - 3d5.(2H).4s   3H   4   240959.6   244900.5    4769   
   2566.87    3d5.(2F1).4p  *    2 - 3d5.(2D1).4s  1D   2   311470.3   315366.1    3156   
   2593.43    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  1D   2   311470.3   315326.2    3978   
   2593.63    3d5.(2D1).4s  3D   1 - 3d5.(4P).4p   3S*  1   303249.5   307105.1   -3263   
   2610.69    3d5.(2F1).4p  3D*  1 - 3d5.(2D1).4s  1D   2   311470.3   315300.7    2885   
   2618.97    3d5.(6S).4p   7P*  4 - 3d5.(2H).4s   3H   5   241082.2   244900.5    4434   
   2648.52    3d5.(2D1).4s  3D   2 - 3d5.(4P).4p   3S*  1   303249.5   307025.2   -3380   
   2674.37    3d5.(2D1).4s  1D   2 - 3d5.(2D3).4p  3F*  2   307731.1   311470.3   -3693   
   2715.55    3d5.(4F).4p   5F*  1 - 3d5.(2D1).4s  1D   2   311470.3   315152.8    3190   
   2722.35    3d5.(2F2).4s  3F   4 - 3d5.(6S).4p   7P*  3   243608.5   247281.8   -2473   
   2811.75    3d5.(2F2).4s  3F   2 - 3d5.(6S).4p   7P*  3   243608.5   247165.0   -2443   
   2860.08    3d5.(2F2).4s  3F   3 - 3d5.(6S).4p   7P*  3   243608.5   247104.9   -2528   
   2906.47    3d5.(2G2).4s  1G   4 - 3d5.(6S).4p   7P*  3   243608.5   247049.1   -1799   
   2928.51    3d5.(6S).4p   7P*  3 - 3d5.(2F1).4s  1F   3   240193.8   243608.5    1763   
   2972.30    3d5.(4F).4p   5F*  2 - 3d5.(2D1).4s  1D   2   311470.3   314834.7    2629   
   3077.21    3d5.(2D3).4p  3F*  4 - 3d5.(2D1).4s  3D   3   306962.9   310212.6    3629   
   3233.63    3d5.(4F).4p   5F*  3 - 3d5.(2D1).4s  1D   2   311470.3   314562.8    2554   
   3344.93    3d5.(2I).4p   3H*  4 - 3d5.(2D1).4s  3D   3   306962.9   309952.5    3602   
   3474.27    3d5.(2D1).4s  1D   2 - 3d5.(2D3).4p  3F*  3   308592.0   311470.3    -948   
   3520.26    3d5.(6S).4p   5P*  2 - 3d5.(2F2).4s  1F   3   251654.9   254495.6    1647   
   3775.15    3d5.(6S).4p   7P*  3 - 3d5.(2H).4s   3H   4   240959.6   243608.5    3311   
   3831.27    3d5.(6S).4p   7P*  4 - 3d5.(2G2).4s  3G   3   242290.4   244900.5    3950   
   3956.79    3d5.(2D1).4s  1D   2 - 3d5.(2D3).4p  *    2   308943.0   311470.3    -951   
   4082.47    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  1D   2   311470.3   313919.8    2291   
   4173.27    3d5.(6S).4p   7P*  4 - 3d5.(2G2).4s  3G   4   242504.3   244900.5    4266   
   4199.39    3d5.(2F2).4s  3F   4 - 3d5.(6S).4p   7P*  4   244900.5   247281.8   -3931   
   4512.02    3d5.(2D3).4p  3D*  2 - 3d5.(2D1).4s  1D   2   311470.3   313686.6    2746   
   4527.55    3d5.(2D3).4p  *    1 - 3d5.(2D1).4s  1D   2   311470.3   313679.0    3155   
   4529.40    3d5.(6S).4p   5P*  3 - 3d5.(2F2).4s  1F   3   251654.9   253862.7    2906   
   4536.38    3d5.(2F2).4s  3F   3 - 3d5.(6S).4p   7P*  4   244900.5   247104.9   -3986   
   4654.19    3d5.(2G2).4s  1G   4 - 3d5.(6S).4p   7P*  4   244900.5   247049.1   -3257   
   4907.01    3d5.(6S).4p   7P*  4 - 3d5.(2G2).4s  3G   5   242862.6   244900.5    3662   
   5050.25    3d5.(2D3).4p  *    2 - 3d5.(2D1).4s  3D   3   306962.9   308943.0    1052   
   5214.31    3d5.(2D3).4p  *    2 - 3d5.(2D1).4s  3D   2   307025.2   308943.0    1214   
   5440.99    3d5.(2D3).4p  *    2 - 3d5.(2D1).4s  3D   1   307105.1   308943.0    1097   
   5820.04    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   3P*  0   305386.9   307105.1   -2762   
   6138.36    3d5.(2D3).4p  3F*  3 - 3d5.(2D1).4s  3D   3   306962.9   308592.0    1049   
   6373.49    3d5.(6S).4p   7P*  4 - 3d5.(4F).4s   3F   4   243331.5   244900.5    3396   
   6382.44    3d5.(2D3).4p  3F*  3 - 3d5.(2D1).4s  3D   2   307025.2   308592.0    1211   
   6535.95    3d5.(6S).4p   7P*  4 - 3d5.(4F).4s   3F   3   243370.5   244900.5    3522   
   6741.72    3d5.(2F1).4p  *    3 - 3d5.(2D1).4s  1D   2   311470.3   312953.6    2052   
   7046.72    3d5.(4F).4p   5G*  3 - 3d5.(2D1).4s  1D   2   311470.3   312889.4    2127   
   7460.46    3d5.(2H).4s   1H   5 - 3d5.(6S).4p   7P*  4   244900.5   246240.9   -3153   
   7586.68    3d5.(6S).4p   7P*  3 - 3d5.(2G2).4s  3G   3   242290.4   243608.5    2492   
   7645.84    3d5.(4F).4p   5G*  2 - 3d5.(2D1).4s  1D   2   311470.3   312778.2    1817   
   7892.66    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   3P*  1   305838.1   307105.1   -3487   
   8423.89    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   3P*  1   305838.1   307025.2   -3604   
   9056.33    3d5.(6S).4p   7P*  3 - 3d5.(2G2).4s  3G   4   242504.3   243608.5    2808   
  10070.49    3d5.(2F1).4p  3G*  3 - 3d5.(2D1).4s  1D   2   311470.3   312463.3    1901   
  10206.16    3d5.(6S).4p   5P*  1 - 3d5.(2S).4s   3S   1   253905.2   254885.0    4117   
  12184.72    3d5.(2D3).4p  *    1 - 3d5.(2D1).4s  1D   2   311470.3   312291.0    1760   
  13017.44    3d5.(2D3).4p  3F*  2 - 3d5.(2D1).4s  3D   3   306962.9   307731.1    3794   
  13310.26    3d5.(6S).5p   5P*  2 - 3d6           3D   2    41626.9    42378.2   -4024   
  13749.48    3d5.(2D1).4s  3D   1 - 3d5.(4D).4p   3P*  2   306377.8   307105.1   -4399   
  14166.31    3d5.(2D3).4p  3F*  2 - 3d5.(2D1).4s  3D   2   307025.2   307731.1    3956   
  14768.87    3d5.(6S).5p   5P*  2 - 3d6           3D   1    41701.1    42378.2   -4220   
  15446.40    3d5.(2D1).4s  3D   2 - 3d5.(4D).4p   3P*  2   306377.8   307025.2   -4516   
  15974.44    3d5.(2D3).4p  3F*  2 - 3d5.(2D1).4s  3D   1   307105.1   307731.1    3839   
  16937.67    3d5.(6S).4p   5P*  2 - 3d5.(2S).4s   3S   1   253905.2   254495.6    1997   
  17091.10    3d5.(2D1).4s  3D   3 - 3d5.(4D).4p   3P*  2   306377.8   306962.9   -4354   
  20153.16    3d5.(2D3).4p  3P*  2 - 3d5.(2D1).4s  1D   2   311470.3   311966.5    1789   
  21834.06    3d5.(6S).5p   5P*  2 - 3d6           3D   3    41920.2    42378.2   -4439   
  29214.14    3d5.(6S).4p   7P*  3 - 3d5.(4F).4s   3F   2   243266.2   243608.5    2002   
  36101.08    3d5.(6S).4p   7P*  3 - 3d5.(4F).4s   3F   4   243331.5   243608.5    1938   
  42016.81    3d5.(6S).4p   7P*  3 - 3d5.(4F).4s   3F   3   243370.5   243608.5    2064   

